The Next Generation Virgo Cluster Survey. XXXIV. Ultra-Compact Dwarf (UCD) Galaxies in the Virgo Cluster

We present a study of ultra compact dwarf (UCD) galaxies in the Virgo cluster based mainly on imaging from the Next Generation Virgo Cluster Survey (NGVS). Using $\sim$100 deg$^{2}$ of $u^*giz$ imaging, we have identified more than 600 candidate UCDs, from the core of Virgo out to its virial radius. Candidates have been selected through a combination of magnitudes, ellipticities, colors, surface brightnesses, half-light radii and, when available, radial velocities. Candidates were also visually validated from deep NGVS images. Subsamples of varying completeness and purity have been defined to explore the properties of UCDs and compare to those of globular clusters and the nuclei of dwarf galaxies with the aim of delineating the nature and origins of UCDs. From a surface density map, we find the UCDs to be mostly concentrated within Virgo's main subclusters, around its brightest galaxies. We identify several subsamples of UCDs -- i.e., the brightest, largest, and those with the most pronounced and/or asymmetric envelopes -- that could hold clues to the origin of UCDs and possible evolutionary links with dwarf nuclei. We find some evidence for such a connection from the existence of diffuse envelopes around some UCDs, and comparisons of radial distributions of UCDs and nucleated galaxies within the cluster.

==> (inline-0) <==
\begin{deluxetable*}{lllcrrcrcrrrrc}
 \tablewidth{0pt}
 \tabletypesize{\tiny}
 \tablecaption{Photometric Properties of UCD Candidates
 \label{tab:ucd_photometry}}
 \tablehead{
  \colhead{ID} &
  \colhead{Name} &
  \colhead{NGVSID} &
  \colhead{$t_{\rm obs}$} &
  \colhead{$\alpha_{\rm J2000}$} &
  \colhead{$\delta_{\rm J2000}$} &
  \colhead{$E(B-V)$} &
  \colhead{$g_0$} &
  \colhead{$K$} &
  \colhead{$(u^*-g)_0$} &
  \colhead{$(g-i)_0$} &
  \colhead{$(g-z)_0$} &
  \colhead{$\Delta_{\rm env}$} &
  \colhead{UCD}  \\ \vspace{-0.5cm}\\
  \colhead{ } &
  \colhead{ } &
  \colhead{ } &
  \colhead{ } &
  \colhead{(deg)} &
  \colhead{(deg)} &
  \colhead{(mag)} &
  \colhead{(mag)} &
  \colhead{(mag)} &
  \colhead{(mag)} &
  \colhead{(mag)} &
  \colhead{(mag)} &
  \colhead{(mag)} &
  \colhead{ }  \\ \vspace{-0.5cm}\\
  \colhead{(1)} &
  \colhead{(2)} &
  \colhead{(3)} &
  \colhead{(4)} &
  \colhead{(5)} &
  \colhead{(6)} &
  \colhead{(7)} &
  \colhead{(8)} &
  \colhead{(9)} &
  \colhead{(10)} &
  \colhead{(11)} &
  \colhead{(12)} &
  \colhead{(13)} &
  \colhead{(14)}}
 \startdata
  1 &    NGVS-UCD1   & NGVS-J120652.65+113246.5 &    l & 181.7193703 & 11.5462618 & 0.028 & 19.212$\pm$0.002 &             \nodata &     0.554$\pm$0.004 &    -0.034$\pm$0.004 & -0.034$\pm$0.006 &  0.018 & 0 \\
  2 &    NGVS-UCD2   & NGVS-J120717.93+113846.7 &    l & 181.8247260 & 11.6463089 & 0.032 & 21.074$\pm$0.003 &             \nodata &     0.984$\pm$0.011 &     0.650$\pm$0.007 &  0.822$\pm$0.010 &  0.105 & 1 \\
  3 &    NGVS-UCD3   & NGVS-J120734.18+113626.0 &    l & 181.8924309 & 11.6072260 & 0.028 & 21.492$\pm$0.004 &             \nodata &     1.062$\pm$0.011 &     0.600$\pm$0.007 &  0.709$\pm$0.012 &  0.032 & 1 \\
  4 &    NGVS-UCD4   & NGVS-J120755.71+113921.2 &    l & 181.9821228 & 11.6558897 & 0.030 & 21.057$\pm$0.003 &             \nodata &     0.892$\pm$0.008 &     0.633$\pm$0.006 &  0.725$\pm$0.010 &  0.079 & 1 \\
  5 &    NGVS-UCD5   & NGVS-J120757.12+121954.2 &    l & 181.9879964 & 12.3317198 & 0.027 & 21.444$\pm$0.004 &             \nodata &     1.089$\pm$0.011 &     0.648$\pm$0.007 &  0.723$\pm$0.012 &  0.005 & 0 \\
  6 &    NGVS-UCD6   & NGVS-J120811.52+131327.6 &    l & 182.0480094 & 13.2243239 & 0.030 & 21.408$\pm$0.004 &             \nodata &     0.910$\pm$0.012 &     0.525$\pm$0.009 &  0.673$\pm$0.019 &  0.015 & 1 \\
  7 &    NGVS-UCD7   & NGVS-J120827.25+132407.4 &    l & 182.1135389 & 13.4020547 & 0.032 & 21.373$\pm$0.004 &             \nodata &     0.920$\pm$0.010 &     0.656$\pm$0.007 &  0.724$\pm$0.013 &  0.009 & 1 \\
  8 &    NGVS-UCD8   & NGVS-J120846.23+121935.8 &    l & 182.1926310 & 12.3266129 & 0.026 & 21.338$\pm$0.003 &             \nodata &     0.970$\pm$0.010 &     0.770$\pm$0.007 &  0.852$\pm$0.012 &  0.032 & 1 \\
  9 &    NGVS-UCD9   & NGVS-J120855.90+121833.2 &    l & 182.2329343 & 12.3092174 & 0.027 & 21.415$\pm$0.004 &             \nodata &     1.032$\pm$0.011 &     0.796$\pm$0.007 &  0.892$\pm$0.011 &  0.060 & 1 \\
 10 &    NGVS-UCD10  & NGVS-J120925.56+132007.7 &    l & 182.3565013 & 13.3354611 & 0.034 & 19.007$\pm$0.001 &             \nodata &     0.877$\pm$0.003 &     0.588$\pm$0.002 &  0.711$\pm$0.003 &  0.197 & 0 \\
 11 &    NGVS-UCD11  & NGVS-J120940.57+124434.6 &    l & 182.4190392 & 12.7429512 & 0.029 & 19.783$\pm$0.001 &             \nodata &     0.921$\pm$0.004 &     0.721$\pm$0.003 &  0.851$\pm$0.004 &  0.039 & 1 \\
 12 &    NGVS-UCD12  & NGVS-J120941.08+125503.0 &    l & 182.4211738 & 12.9175066 & 0.032 & 19.930$\pm$0.001 &             \nodata &     1.600$\pm$0.005 &     1.046$\pm$0.002 &  1.225$\pm$0.003 &  0.020 & 0 \\
 13 &    NGVS-UCD13  & NGVS-J120941.22+124807.1 &    l & 182.4217388 & 12.8019625 & 0.029 & 21.059$\pm$0.003 &             \nodata &     0.878$\pm$0.008 &     0.593$\pm$0.006 &  0.640$\pm$0.010 & -0.004 & 1 \\
 14 &    NGVS-UCD14  & NGVS-J120943.81+125626.8 &    l & 182.4325431 & 12.9407664 & 0.032 & 21.088$\pm$0.003 &             \nodata &     1.000$\pm$0.009 &     0.838$\pm$0.005 &  0.913$\pm$0.009 & -0.111 & 0 \\
 15 &    NGVS-UCD15  & NGVS-J121006.36+132053.9 &    l & 182.5265164 & 13.3483006 & 0.035 & 21.332$\pm$0.004 &             \nodata &     1.225$\pm$0.011 &     0.819$\pm$0.006 &  0.930$\pm$0.010 &  0.011 & 1 \\
 16 &    NGVS-UCD16  & NGVS-J121006.57+125615.4 &    l & 182.5273734 & 12.9376208 & 0.033 & 20.193$\pm$0.002 &             \nodata &     0.855$\pm$0.005 &     0.612$\pm$0.004 &  0.653$\pm$0.006 &  0.102 & 1 \\
 17 &    NGVS-UCD17  & NGVS-J121031.59+142329.4 &    l & 182.6316283 & 14.3915054 & 0.036 & 20.212$\pm$0.002 &    17.297$\pm$0.099 &     1.553$\pm$0.009 &     1.143$\pm$0.003 &  1.353$\pm$0.004 & -0.012 & 0 \\
 18 &    NGVS-UCD18  & NGVS-J121032.19+132321.6 &    l & 182.6341059 & 13.3893423 & 0.038 & 20.486$\pm$0.002 &    16.907$\pm$0.056 &     1.426$\pm$0.006 &     1.076$\pm$0.003 &  1.253$\pm$0.004 &  0.000 & 1 \\
 19 &    NGVS-UCD19  & NGVS-J121047.40+144707.6 &    l & 182.6974975 & 14.7854454 & 0.038 & 21.497$\pm$0.004 &             \nodata &     0.911$\pm$0.013 &     0.546$\pm$0.008 &  0.634$\pm$0.014 &  0.002 & 1 \\
 20 &    NGVS-UCD20  & NGVS-J121048.93+121218.4 &    l & 182.7038954 & 12.2051059 & 0.028 & 21.399$\pm$0.004 &             \nodata &     1.005$\pm$0.011 &     0.712$\pm$0.007 &  0.805$\pm$0.012 &  0.053 & 1 \\
 21 &    NGVS-UCD21  & NGVS-J121051.39+115414.9 &    s & 182.7141302 & 11.9041342 & 0.028 & 16.829$\pm$0.002 &    14.117$\pm$0.006 &             \nodata &             \nodata &  1.095$\pm$0.004 & -0.020 & 0 \\
 22 &    NGVS-UCD22  & NGVS-J121051.82+131916.5 &    l & 182.7159328 & 13.3212427 & 0.038 & 20.605$\pm$0.002 &             \nodata &     0.981$\pm$0.006 &     0.675$\pm$0.004 &  0.761$\pm$0.007 &  0.040 & 0 \\
 23 &    NGVS-UCD23  & NGVS-J121052.87+141130.9 &    l & 182.7202974 & 14.1919277 & 0.042 & 19.580$\pm$0.001 &    15.962$\pm$0.023 &     1.726$\pm$0.005 &     1.058$\pm$0.002 &  1.370$\pm$0.002 &  0.057 & 0 \\
 24 &    NGVS-UCD24  & NGVS-J121055.70+115839.6 &    l & 182.7321029 & 11.9776564 & 0.027 & 19.786$\pm$0.001 &    16.473$\pm$0.042 &     1.491$\pm$0.004 &     0.930$\pm$0.002 &  1.119$\pm$0.003 &  0.019 & 1 \\
 25 &    NGVS-UCD25  & NGVS-J121103.28+124013.6 &    l & 182.7636873 & 12.6704570 & 0.026 & 21.070$\pm$0.003 &             \nodata &     0.852$\pm$0.008 &     0.647$\pm$0.006 &  0.718$\pm$0.009 &  0.013 & 1 \\
 26 &    NGVS-UCD26  & NGVS-J121103.98+134328.1 &    l & 182.7665718 & 13.7244767 & 0.033 & 21.385$\pm$0.004 &             \nodata &     1.098$\pm$0.010 &     0.710$\pm$0.007 &  0.876$\pm$0.013 &  0.018 & 1 \\
 27 &    NGVS-UCD27  & NGVS-J121106.57+135959.8 &    l & 182.7773917 & 13.9999439 & 0.047 & 20.669$\pm$0.002 &    18.242$\pm$0.194 &     0.874$\pm$0.007 &     0.552$\pm$0.005 &  0.676$\pm$0.008 &  0.030 & 1 \\
 28 &    NGVS-UCD28  & NGVS-J121109.06+123935.7 &    l & 182.7877655 & 12.6599274 & 0.026 & 21.477$\pm$0.004 &             \nodata &     1.088$\pm$0.012 &     0.645$\pm$0.008 &  0.713$\pm$0.014 &  0.040 & 1 \\
 29 &    NGVS-UCD29  & NGVS-J121127.84+104254.1 &    l & 182.8659962 & 10.7150366 & 0.026 & 21.231$\pm$0.003 &             \nodata &     0.975$\pm$0.009 &     0.600$\pm$0.007 &  0.665$\pm$0.011 &  0.018 & 1 \\
 30 &    NGVS-UCD30  & NGVS-J121150.69+144020.0 &    l & 182.9611992 & 14.6722180 & 0.034 & 20.069$\pm$0.001 &    17.580$\pm$0.118 &     0.856$\pm$0.007 &     0.627$\pm$0.004 &  0.750$\pm$0.005 &  0.007 & 0 \\
 31 &    NGVS-UCD31  & NGVS-J121203.36+145646.5 &    l & 183.0140015 & 14.9462408 & 0.032 & 20.924$\pm$0.002 &    18.025$\pm$0.183 &     0.993$\pm$0.010 &     0.802$\pm$0.005 &  0.938$\pm$0.008 &  0.016 & 1 \\
 32 &    NGVS-UCD32  & NGVS-J121236.91+144649.8 &    l & 183.1537725 & 14.7805109 & 0.033 & 21.338$\pm$0.003 &             \nodata &     0.852$\pm$0.011 &     0.608$\pm$0.007 &  0.706$\pm$0.012 &  0.023 & 1 \\
 33 &    NGVS-UCD33  & NGVS-J121252.91+124121.4 &    l & 183.2204675 & 12.6892760 & 0.030 & 21.086$\pm$0.004 &             \nodata &     1.001$\pm$0.011 &     0.649$\pm$0.007 &  0.680$\pm$0.012 &  0.055 & 0 \\
 34 &    NGVS-UCD34  & NGVS-J121305.54+125312.0 &    l & 183.2730893 & 12.8866545 & 0.033 & 20.426$\pm$0.002 &    18.115$\pm$0.173 &     0.853$\pm$0.006 &     0.669$\pm$0.004 &  0.762$\pm$0.006 &  0.083 & 1 \\
 35 &    NGVS-UCD35  & NGVS-J121310.81+111925.2 &    l & 183.2950532 & 11.3236761 & 0.032 & 21.498$\pm$0.004 &             \nodata &     0.899$\pm$0.014 &     0.654$\pm$0.009 &  0.663$\pm$0.022 &  0.062 & 1 \\
 36 &    NGVS-UCD36  & NGVS-J121315.42+100737.1 &    l & 183.3142622 & 10.1269729 & 0.022 & 21.316$\pm$0.004 &             \nodata &     0.973$\pm$0.012 &     0.657$\pm$0.008 &  0.688$\pm$0.011 &  0.023 & 1 \\
 37 &    NGVS-UCD37  & NGVS-J121330.29+104301.9 &    l & 183.3762015 & 10.7172051 & 0.027 & 20.927$\pm$0.003 &             \nodata &     0.885$\pm$0.009 &     0.608$\pm$0.007 &  0.681$\pm$0.011 &  0.039 & 1 \\
 38 &    NGVS-UCD38  & NGVS-J121343.77+130338.6 &    l & 183.4323907 & 13.0607096 & 0.030 & 21.451$\pm$0.004 &             \nodata &     0.904$\pm$0.010 &     0.789$\pm$0.007 &  0.855$\pm$0.011 &  0.038 & 0 \\
 39 &    NGVS-UCD39  & NGVS-J121350.12+113906.9 &    l & 183.4588402 & 11.6519070 & 0.028 & 20.877$\pm$0.002 &             \nodata &     0.879$\pm$0.006 &     0.636$\pm$0.005 &  0.683$\pm$0.008 &  0.014 & 1 \\
 40 &    NGVS-UCD40  & NGVS-J121350.50+104136.6 &    l & 183.4604291 & 10.6935073 & 0.027 & 21.160$\pm$0.003 &             \nodata &     0.956$\pm$0.009 &     0.569$\pm$0.007 &  0.660$\pm$0.011 &  0.088 & 0 \\
 41 &    NGVS-UCD41  & NGVS-J121356.25+134035.2 &    s & 183.4843746 & 13.6764551 & 0.030 & 17.952$\pm$0.004 &    14.486$\pm$0.007 &             \nodata &             \nodata &  1.381$\pm$0.010 &  0.222 & 0 \\
 42 &    NGVS-UCD42  & NGVS-J121431.28+094514.4 &    l & 183.6303525 &  9.7540128 & 0.017 & 20.279$\pm$0.002 &    17.659$\pm$0.107 &     0.983$\pm$0.005 &     0.688$\pm$0.004 &  0.847$\pm$0.004 &  0.042 & 1 \\
 43 &    NGVS-UCD43  & NGVS-J121435.75+160829.8 &    l & 183.6489700 & 16.1416151 & 0.033 & 18.775$\pm$0.001 &             \nodata &     0.926$\pm$0.002 &     0.732$\pm$0.002 &  0.891$\pm$0.002 &  0.224 & 0 \\
 44 &    NGVS-UCD44  & NGVS-J121441.47+135441.2 &    l & 183.6727962 & 13.9114378 & 0.029 & 21.480$\pm$0.004 &             \nodata &     0.927$\pm$0.011 &     0.647$\pm$0.008 &  0.727$\pm$0.014 & -0.005 & 1 \\
 45 &    NGVS-UCD45  & NGVS-J121452.31+160446.7 &    l & 183.7179418 & 16.0796349 & 0.032 & 21.135$\pm$0.003 &             \nodata &     0.908$\pm$0.011 &     0.763$\pm$0.006 &  0.820$\pm$0.012 & -0.011 & 0 \\
 46 &    NGVS-UCD46  & NGVS-J121501.26+144034.0 &    l & 183.7552498 & 14.6760998 & 0.034 & 20.971$\pm$0.002 &             \nodata &     1.120$\pm$0.009 &     0.739$\pm$0.005 &  0.829$\pm$0.009 &  0.051 & 1 \\
 47 &    NGVS-UCD47  & NGVS-J121504.62+064925.6 &    l & 183.7692606 &  6.8237857 & 0.018 & 20.722$\pm$0.002 &    18.196$\pm$0.197 &     1.085$\pm$0.007 &     0.840$\pm$0.004 &  0.902$\pm$0.005 & -0.023 & 0 \\
 48 &    NGVS-UCD48  & NGVS-J121507.37+143317.2 &    l & 183.7806964 & 14.5547768 & 0.034 & 20.962$\pm$0.002 &             \nodata &     0.897$\pm$0.008 &     0.654$\pm$0.005 &  0.736$\pm$0.009 &  0.008 & 1 \\
 49 &    NGVS-UCD49  & NGVS-J121514.93+083530.2 &    l & 183.8122140 &  8.5917108 & 0.017 & 21.336$\pm$0.004 &             \nodata &     1.146$\pm$0.012 &     0.784$\pm$0.007 &  0.825$\pm$0.010 & -0.027 & 1 \\
 50 &    NGVS-UCD50  & NGVS-J121516.14+132830.5 &    l & 183.8172668 & 13.4751404 & 0.031 & 19.957$\pm$0.002 &    16.605$\pm$0.042 &     0.765$\pm$0.005 &     0.564$\pm$0.003 &  0.623$\pm$0.004 & -0.213 & 0 \\
 51 &    NGVS-UCD51  & NGVS-J121520.46+114351.2 &    l & 183.8352681 & 11.7308932 & 0.025 & 21.221$\pm$0.003 &             \nodata &     0.920$\pm$0.011 &     0.679$\pm$0.008 &  0.730$\pm$0.009 &  0.021 & 1 \\
 52 &    NGVS-UCD52  & NGVS-J121531.90+161654.9 &    l & 183.8829061 & 16.2819090 & 0.035 & 21.353$\pm$0.004 &             \nodata &     0.882$\pm$0.011 &     0.797$\pm$0.006 &  0.852$\pm$0.012 &  0.018 & 1 \\
 53 &    NGVS-UCD53  & NGVS-J121533.95+065102.2 &    l & 183.8914576 &  6.8506000 & 0.018 & 21.480$\pm$0.004 &             \nodata &     1.037$\pm$0.013 &     0.821$\pm$0.007 &  0.901$\pm$0.009 &  0.002 & 1 \\
 54 &    NGVS-UCD54  & NGVS-J121542.84+065024.4 &    l & 183.9285083 &  6.8401028 & 0.019 & 21.298$\pm$0.003 &             \nodata &     1.031$\pm$0.011 &     0.705$\pm$0.007 &  0.776$\pm$0.008 &  0.007 & 1 \\
 55 &    NGVS-UCD55  & NGVS-J121543.62+080052.7 &    l & 183.9317469 &  8.0146495 & 0.021 & 21.350$\pm$0.005 &             \nodata &     0.868$\pm$0.013 &     0.732$\pm$0.010 &  0.768$\pm$0.014 & -0.035 & 1 \\
 56 &    NGVS-UCD56  & NGVS-J121559.52+161819.4 &    l & 183.9980129 & 16.3053961 & 0.033 & 21.034$\pm$0.003 &             \nodata &     1.006$\pm$0.013 &     0.827$\pm$0.007 &  0.943$\pm$0.011 &  0.023 & 1 \\
 57 &    NGVS-UCD57  & NGVS-J121600.62+141633.5 &    l & 184.0025831 & 14.2759618 & 0.038 & 20.492$\pm$0.002 &    17.742$\pm$0.147 &     0.905$\pm$0.006 &     0.718$\pm$0.004 &  0.870$\pm$0.006 &  0.032 & 1 \\
 58 &    NGVS-UCD58  & NGVS-J121603.72+150416.1 &    l & 184.0155151 & 15.0711362 & 0.037 & 21.122$\pm$0.003 &             \nodata &     0.996$\pm$0.015 &     0.591$\pm$0.007 &  0.700$\pm$0.013 &  0.102 & 0 \\
 59 &    NGVS-UCD59  & NGVS-J121617.56+105015.8 &    l & 184.0731796 & 10.8377225 & 0.032 & 21.352$\pm$0.004 &             \nodata &     0.884$\pm$0.013 &     0.642$\pm$0.008 &  0.659$\pm$0.014 &  0.011 & 0 \\
 60 &    NGVS-UCD60  & NGVS-J121631.68+155124.7 &    l & 184.1320087 & 15.8568706 & 0.026 & 20.799$\pm$0.002 &             \nodata &     0.895$\pm$0.008 &     0.623$\pm$0.005 &  0.722$\pm$0.009 &  0.074 & 1 \\
 61 &    NGVS-UCD61  & NGVS-J121632.60+092309.1 &    s & 184.1358270 &  9.3858577 & 0.017 & 17.983$\pm$0.004 &    14.399$\pm$0.007 &             \nodata &             \nodata &  1.483$\pm$0.011 &  0.230 & 0 \\
 62 &    NGVS-UCD62  & NGVS-J121648.99+133505.8 &    l & 184.2041330 & 13.5849386 & 0.033 & 20.990$\pm$0.003 &             \nodata &     1.004$\pm$0.010 &     0.689$\pm$0.006 &  0.794$\pm$0.010 &  0.033 & 0 \\
 63 &    NGVS-UCD63  & NGVS-J121649.78+133014.7 &    l & 184.2074070 & 13.5040889 & 0.033 & 20.604$\pm$0.002 &    18.140$\pm$0.176 &     0.192$\pm$0.005 &    -0.712$\pm$0.009 & -0.613$\pm$0.020 & -0.825 & 0 \\
 64 &    NGVS-UCD64  & NGVS-J121651.27+141360.0 &    l & 184.2136410 & 14.2333229 & 0.035 & 21.375$\pm$0.004 &             \nodata &     0.953$\pm$0.012 &     0.559$\pm$0.008 &  0.626$\pm$0.014 &  0.026 & 1 \\
 65 &    NGVS-UCD65  & NGVS-J121701.13+092427.1 &    s & 184.2546935 &  9.4075253 & 0.018 & 18.840$\pm$0.014 &    15.864$\pm$0.022 &             \nodata &             \nodata &  0.824$\pm$0.044 &  0.206 & 0 \\
 66 &    NGVS-UCD66  & NGVS-J121707.42+065754.7 &    l & 184.2809048 &  6.9652057 & 0.019 & 21.476$\pm$0.004 &             \nodata &     1.047$\pm$0.015 &     0.639$\pm$0.008 &  0.725$\pm$0.011 &  0.003 & 1 \\
 67 &    NGVS-UCD67  & NGVS-J121721.61+111348.9 &    l & 184.3400357 & 11.2302383 & 0.032 & 21.433$\pm$0.005 &             \nodata &     1.050$\pm$0.015 &     0.790$\pm$0.009 &  0.886$\pm$0.013 &  0.020 & 1 \\
 68 &    NGVS-UCD68  & NGVS-J121748.19+151824.0 &    l & 184.4508107 & 15.3066755 & 0.028 & 21.453$\pm$0.004 &             \nodata &     0.859$\pm$0.010 &     0.629$\pm$0.007 &  0.625$\pm$0.012 & -0.008 & 1 \\
 69 &    NGVS-UCD69  & NGVS-J121751.17+155308.0 &    l & 184.4632091 & 15.8855564 & 0.026 & 21.460$\pm$0.004 &             \nodata &     1.053$\pm$0.013 &     0.718$\pm$0.007 &  0.850$\pm$0.013 &  0.011 & 0 \\
 70 &    NGVS-UCD70  & NGVS-J121757.63+161013.3 &    l & 184.4901255 & 16.1703531 & 0.027 & 21.399$\pm$0.004 &             \nodata &     0.927$\pm$0.012 &     0.611$\pm$0.008 &  0.630$\pm$0.014 &  0.040 & 1 \\
 71 &    NGVS-UCD71  & NGVS-J121811.33+065302.4 &    l & 184.5472185 &  6.8840004 & 0.020 & 21.417$\pm$0.004 &             \nodata &     0.989$\pm$0.012 &     0.820$\pm$0.008 &  0.915$\pm$0.009 &  0.004 & 1 \\
 72 &    NGVS-UCD72  & NGVS-J121816.97+163926.0 &    l & 184.5707011 & 16.6572148 & 0.030 & 20.012$\pm$0.001 &             \nodata &     1.136$\pm$0.005 &     0.671$\pm$0.003 &  0.787$\pm$0.004 &  0.115 & 0 \\
 73 &    NGVS-UCD73  & NGVS-J121825.04+171645.7 &    s & 184.6043287 & 17.2793730 & 0.029 & 17.822$\pm$0.007 &             \nodata &             \nodata &             \nodata &  0.728$\pm$0.019 & -0.062 & 0 \\
 74 &    NGVS-UCD74  & NGVS-J121832.26+072733.7 &    l & 184.6344124 &  7.4593505 & 0.021 & 21.106$\pm$0.003 &    18.568$\pm$0.236 &     0.916$\pm$0.009 &     0.730$\pm$0.006 &  0.832$\pm$0.007 &  0.031 & 1 \\
 75 &    NGVS-UCD75  & NGVS-J121846.72+055638.8 &    l & 184.6946699 &  5.9440973 & 0.020 & 21.342$\pm$0.004 &             \nodata &     1.116$\pm$0.014 &     0.695$\pm$0.007 &  0.818$\pm$0.012 &  0.035 & 1 \\
 76 &    NGVS-UCD76  & NGVS-J121849.06+143912.1 &    l & 184.7044002 & 14.6533714 & 0.038 & 21.282$\pm$0.005 &             \nodata &     0.925$\pm$0.014 &     0.716$\pm$0.009 &  0.826$\pm$0.014 & -0.024 & 0 \\
 77 &    NGVS-UCD77  & NGVS-J121851.36+090556.6 &    l & 184.7140101 &  9.0990516 & 0.021 & 21.489$\pm$0.004 &             \nodata &     0.977$\pm$0.013 &     0.724$\pm$0.009 &  0.771$\pm$0.012 &  0.021 & 1 \\
 78 &    NGVS-UCD78  & NGVS-J121852.73+142546.8 &    l & 184.7197129 & 14.4296801 & 0.039 & 18.207$\pm$0.001 &    15.817$\pm$0.027 &     0.297$\pm$0.002 &     0.245$\pm$0.001 &  0.261$\pm$0.002 &  0.068 & 0 \\
 79 &    NGVS-UCD79  & NGVS-J121858.75+120206.1 &    l & 184.7447924 & 12.0350239 & 0.033 & 21.072$\pm$0.003 &             \nodata &     1.037$\pm$0.013 &     0.555$\pm$0.008 &  0.783$\pm$0.011 &  0.025 & 1 \\
 80 &    NGVS-UCD80  & NGVS-J121900.19+090017.0 &    l & 184.7507849 &  9.0047154 & 0.021 & 21.120$\pm$0.003 &             \nodata &     0.922$\pm$0.010 &     0.664$\pm$0.007 &  0.732$\pm$0.009 &  0.047 & 0 \\
 81 &    NGVS-UCD81  & NGVS-J121900.41+055307.7 &    l & 184.7516905 &  5.8854702 & 0.018 & 21.365$\pm$0.004 &             \nodata &     0.868$\pm$0.011 &     0.638$\pm$0.007 &  0.766$\pm$0.013 &  0.005 & 1 \\
 82 &    NGVS-UCD82  & NGVS-J121906.50+130013.7 &    l & 184.7770652 & 13.0038046 & 0.042 & 21.266$\pm$0.003 &             \nodata &     0.944$\pm$0.012 &     0.691$\pm$0.007 &  0.762$\pm$0.010 &  0.074 & 1 \\
 83 &    NGVS-UCD83  & NGVS-J121912.82+162336.5 &    l & 184.8033989 & 16.3934800 & 0.027 & 20.087$\pm$0.001 &             \nodata &     0.940$\pm$0.005 &     0.741$\pm$0.003 &  0.890$\pm$0.004 &  0.043 & 1 \\
 84 &    NGVS-UCD84  & NGVS-J121913.64+054928.6 &    l & 184.8068367 &  5.8245984 & 0.018 & 20.803$\pm$0.003 &    17.485$\pm$0.087 &     1.324$\pm$0.011 &     1.005$\pm$0.004 &  1.194$\pm$0.007 &  0.025 & 1 \\
 85 &    NGVS-UCD85  & NGVS-J121916.77+171059.6 &    l & 184.8198708 & 17.1832287 & 0.024 & 20.754$\pm$0.002 &             \nodata &     0.860$\pm$0.006 &     0.602$\pm$0.004 &  0.690$\pm$0.007 & -0.025 & 1 \\
 86 &    NGVS-UCD86  & NGVS-J121917.28+110032.9 &    l & 184.8220084 & 11.0091500 & 0.035 & 21.179$\pm$0.003 &             \nodata &     1.058$\pm$0.010 &     0.826$\pm$0.006 &  0.957$\pm$0.007 &  0.033 & 0 \\
 87 &    NGVS-UCD87  & NGVS-J121925.72+083039.5 &    l & 184.8571689 &  8.5109851 & 0.020 & 21.452$\pm$0.004 &             \nodata &     1.019$\pm$0.013 &     0.745$\pm$0.008 &  0.848$\pm$0.011 & -0.023 & 1 \\
 88 &    NGVS-UCD88  & NGVS-J121927.58+170838.4 &    l & 184.8648981 & 17.1439978 & 0.023 & 20.922$\pm$0.002 &             \nodata &     0.971$\pm$0.008 &     0.795$\pm$0.005 &  0.917$\pm$0.008 &  0.014 & 0 \\
 89 &    NGVS-UCD89  & NGVS-J121927.67+055004.0 &    l & 184.8652937 &  5.8344359 & 0.018 & 21.110$\pm$0.004 &             \nodata &     1.086$\pm$0.012 &     0.644$\pm$0.007 &  0.783$\pm$0.012 & -0.005 & 1 \\
 90 &    NGVS-UCD90  & NGVS-J121934.77+142526.4 &    l & 184.8948948 & 14.4239915 & 0.037 & 20.736$\pm$0.002 &             \nodata &     0.862$\pm$0.007 &     0.583$\pm$0.005 &  0.677$\pm$0.008 &  0.019 & 1 \\
 91 &    NGVS-UCD91  & NGVS-J121938.31+170043.9 &    l & 184.9096101 & 17.0121823 & 0.024 & 19.776$\pm$0.002 &             \nodata &     0.883$\pm$0.005 &     0.756$\pm$0.004 &  0.824$\pm$0.005 &  0.081 & 0 \\
 92 &    NGVS-UCD92  & NGVS-J121948.74+122435.8 &    l & 184.9530954 & 12.4099381 & 0.037 & 18.774$\pm$0.001 &    15.378$\pm$0.015 &     1.638$\pm$0.003 &     1.119$\pm$0.001 &  1.400$\pm$0.001 &  0.092 & 0 \\
 93 &    NGVS-UCD93  & NGVS-J121949.20+060053.7 &    s & 184.9549885 &  6.0149214 & 0.020 & 15.330$\pm$0.001 &    11.995$\pm$0.001 &             \nodata &     1.032$\pm$0.002 &  1.307$\pm$0.002 &  0.413 & 0 \\
 94 &    NGVS-UCD94  & NGVS-J121955.43+170921.2 &    l & 184.9809395 & 17.1558898 & 0.025 & 20.607$\pm$0.002 &             \nodata &     1.037$\pm$0.007 &     0.812$\pm$0.004 &  0.953$\pm$0.006 &  0.018 & 1 \\
 95 &    NGVS-UCD95  & NGVS-J122006.94+162041.0 &    l & 185.0289350 & 16.3447223 & 0.027 & 20.639$\pm$0.002 &             \nodata &     0.944$\pm$0.007 &     0.784$\pm$0.004 &  0.869$\pm$0.006 &  0.023 & 1 \\
 96 &    NGVS-UCD96  & NGVS-J122008.01+125100.5 &    l & 185.0333669 & 12.8501506 & 0.050 & 20.314$\pm$0.002 &    16.898$\pm$0.051 &     1.463$\pm$0.008 &     1.105$\pm$0.003 &  1.311$\pm$0.003 &  0.059 & 1 \\
 97 &    NGVS-UCD97  & NGVS-J122025.98+124853.3 &    l & 185.1082438 & 12.8148176 & 0.049 & 21.382$\pm$0.004 &             \nodata &     0.995$\pm$0.013 &     0.593$\pm$0.008 &  0.646$\pm$0.012 & -0.004 & 1 \\
 98 &    NGVS-UCD98  & NGVS-J122031.85+100742.3 &    l & 185.1327138 & 10.1284209 & 0.024 & 20.234$\pm$0.002 &    16.202$\pm$0.031 &     1.705$\pm$0.008 &     1.187$\pm$0.003 &  1.476$\pm$0.004 & -0.180 & 0 \\
 99 &    NGVS-UCD99  & NGVS-J122032.58+111705.4 &    l & 185.1357588 & 11.2848272 & 0.033 & 20.775$\pm$0.002 &             \nodata &     0.855$\pm$0.009 &     0.653$\pm$0.006 &  0.763$\pm$0.008 &  0.119 & 1 \\
100 &    NGVS-UCD100 & NGVS-J122032.70+100703.7 &    l & 185.1362421 & 10.1177017 & 0.024 & 18.600$\pm$0.001 &    14.988$\pm$0.011 &     1.727$\pm$0.003 &     1.136$\pm$0.001 &  1.404$\pm$0.002 &  0.085 & 0 \\
101 &    NGVS-UCD101 & NGVS-J122036.33+125305.1 &    l & 185.1513543 & 12.8847388 & 0.047 & 21.166$\pm$0.003 &             \nodata &     1.006$\pm$0.012 &     0.721$\pm$0.007 &  0.814$\pm$0.009 &  0.154 & 0 \\
102 &    NGVS-UCD102 & NGVS-J122038.81+105854.7 &    l & 185.1617080 & 10.9818520 & 0.035 & 21.447$\pm$0.004 &    18.893$\pm$0.308 &     1.009$\pm$0.014 &     0.697$\pm$0.008 &  0.760$\pm$0.011 &  0.062 & 0 \\
103 &    NGVS-UCD103 & NGVS-J122048.88+122333.5 &    l & 185.2036578 & 12.3926498 & 0.036 & 21.026$\pm$0.003 &             \nodata &     0.952$\pm$0.010 &     0.603$\pm$0.007 &  0.759$\pm$0.008 &  0.023 & 1 \\
104 &    NGVS-UCD104 & NGVS-J122050.94+160724.7 &    l & 185.2122552 & 16.1235140 & 0.028 & 20.918$\pm$0.003 &             \nodata &     1.033$\pm$0.009 &     0.720$\pm$0.005 &  0.808$\pm$0.009 &  0.018 & 1 \\
105 &    NGVS-UCD105 & NGVS-J122054.05+100044.4 &    l & 185.2252274 & 10.0123427 & 0.022 & 21.367$\pm$0.004 &             \nodata &     0.893$\pm$0.012 &     0.589$\pm$0.009 &  0.668$\pm$0.013 &  0.005 & 1 \\
106 &    NGVS-UCD106 & NGVS-J122057.04+064320.5 &    l & 185.2376787 &  6.7223666 & 0.018 & 20.929$\pm$0.003 &             \nodata &     0.966$\pm$0.010 &     0.626$\pm$0.006 &  0.660$\pm$0.012 &  0.024 & 1 \\
107 &    NGVS-UCD107 & NGVS-J122100.19+080838.5 &    l & 185.2507862 &  8.1440259 & 0.020 & 20.551$\pm$0.002 &    18.301$\pm$0.193 &     0.947$\pm$0.007 &     0.590$\pm$0.005 &  0.664$\pm$0.007 &  0.017 & 1 \\
108 &    NGVS-UCD108 & NGVS-J122117.63+154412.4 &    l & 185.3234564 & 15.7367774 & 0.022 & 21.412$\pm$0.004 &             \nodata &     1.068$\pm$0.013 &     0.786$\pm$0.007 &  0.928$\pm$0.012 &  0.052 & 1 \\
109 &    NGVS-UCD109 & NGVS-J122128.72+112210.2 &    l & 185.3696523 & 11.3694955 & 0.036 & 21.347$\pm$0.004 &             \nodata &     0.966$\pm$0.011 &     0.800$\pm$0.007 &  0.870$\pm$0.009 &  0.059 & 0 \\
110 &    NGVS-UCD110 & NGVS-J122130.00+153841.7 &    l & 185.3750201 & 15.6449242 & 0.022 & 21.096$\pm$0.003 &             \nodata &     0.888$\pm$0.010 &     0.627$\pm$0.007 &  0.713$\pm$0.014 & -0.014 & 1 \\
111 &    NGVS-UCD111 & NGVS-J122130.31+134606.7 &    l & 185.3762735 & 13.7685331 & 0.046 & 21.341$\pm$0.004 &             \nodata &     1.046$\pm$0.013 &     0.626$\pm$0.008 &  0.738$\pm$0.013 &  0.018 & 1 \\
112 &    NGVS-UCD112 & NGVS-J122130.45+135201.0 &    l & 185.3768762 & 13.8669543 & 0.047 & 20.806$\pm$0.003 &             \nodata &     1.158$\pm$0.009 &     0.748$\pm$0.005 &  0.870$\pm$0.008 &  0.131 & 1 \\
113 &    NGVS-UCD113 & NGVS-J122130.68+082419.3 &    l & 185.3778462 &  8.4053488 & 0.019 & 21.128$\pm$0.003 &             \nodata &     1.028$\pm$0.010 &     0.616$\pm$0.007 &  0.706$\pm$0.010 & -0.029 & 1 \\
114 &    NGVS-UCD114 & NGVS-J122130.68+165212.1 &    l & 185.3778490 & 16.8700392 & 0.027 & 21.076$\pm$0.003 &             \nodata &     1.037$\pm$0.010 &     0.689$\pm$0.006 &  0.809$\pm$0.010 &  0.010 & 1 \\
115 &    NGVS-UCD115 & NGVS-J122133.80+083052.3 &    l & 185.3908515 &  8.5145406 & 0.019 & 21.407$\pm$0.004 &             \nodata &     0.880$\pm$0.011 &     0.799$\pm$0.008 &  0.866$\pm$0.010 & -0.039 & 1 \\
116 &    NGVS-UCD116 & NGVS-J122138.78+154442.4 &    s & 185.4115935 & 15.7450999 & 0.022 & 18.612$\pm$0.005 &    15.509$\pm$0.020 &             \nodata &             \nodata &  1.017$\pm$0.015 &  0.348 & 0 \\
117 &    NGVS-UCD117 & NGVS-J122140.43+113036.7 &    l & 185.4184395 & 11.5102054 & 0.033 & 19.751$\pm$0.002 &    17.963$\pm$0.153 &    -0.042$\pm$0.005 &    -0.229$\pm$0.007 & -0.233$\pm$0.010 &  0.319 & 0 \\
118 &    NGVS-UCD118 & NGVS-J122142.55+131644.2 &    l & 185.4273021 & 13.2789532 & 0.054 & 21.074$\pm$0.003 &             \nodata &     0.922$\pm$0.010 &     0.593$\pm$0.007 &  0.648$\pm$0.009 &  0.023 & 1 \\
119 &    NGVS-UCD119 & NGVS-J122154.64+102242.9 &    l & 185.4776538 & 10.3785814 & 0.027 & 20.843$\pm$0.003 &    17.901$\pm$0.148 &     1.007$\pm$0.009 &     0.756$\pm$0.006 &  0.882$\pm$0.009 & -0.064 & 1 \\
120 &    NGVS-UCD120 & NGVS-J122157.93+125150.6 &    l & 185.4913596 & 12.8640649 & 0.046 & 21.308$\pm$0.004 &             \nodata &     0.979$\pm$0.012 &     0.709$\pm$0.007 &  0.799$\pm$0.010 &  0.034 & 1 \\
121 &    NGVS-UCD121 & NGVS-J122203.29+114405.8 &    l & 185.5136877 & 11.7349457 & 0.029 & 21.202$\pm$0.003 &    18.641$\pm$0.262 &     0.955$\pm$0.011 &     0.584$\pm$0.008 &  0.821$\pm$0.009 &  0.004 & 0 \\
122 &    NGVS-UCD122 & NGVS-J122204.09+075110.6 &    l & 185.5170539 &  7.8529556 & 0.023 & 21.170$\pm$0.003 &             \nodata &     1.084$\pm$0.011 &     0.754$\pm$0.007 &  0.904$\pm$0.009 &  0.006 & 0 \\
123 &    NGVS-UCD123 & NGVS-J122209.22+121733.8 &    l & 185.5384008 & 12.2927339 & 0.032 & 21.361$\pm$0.004 &    18.302$\pm$0.196 &     1.111$\pm$0.012 &     0.800$\pm$0.008 &  0.998$\pm$0.010 & -0.027 & 1 \\
124 &    NGVS-UCD124 & NGVS-J122223.51+104243.8 &    l & 185.5979422 & 10.7121663 & 0.039 & 21.177$\pm$0.003 &    18.499$\pm$0.251 &     0.856$\pm$0.009 &     0.731$\pm$0.006 &  0.802$\pm$0.009 &  0.087 & 1 \\
125 &    NGVS-UCD125 & NGVS-J122223.59+125302.5 &    l & 185.5982830 & 12.8840360 & 0.042 & 21.224$\pm$0.003 &    18.360$\pm$0.195 &     0.957$\pm$0.011 &     0.810$\pm$0.006 &  0.893$\pm$0.009 &  0.018 & 1 \\
126 &    NGVS-UCD126 & NGVS-J122232.39+075258.3 &    l & 185.6349460 &  7.8828713 & 0.023 & 21.327$\pm$0.004 &             \nodata &     0.880$\pm$0.012 &     0.594$\pm$0.009 &  0.694$\pm$0.012 &  0.016 & 1 \\
127 &    NGVS-UCD127 & NGVS-J122233.94+093452.9 &    l & 185.6414199 &  9.5813501 & 0.023 & 21.065$\pm$0.003 &             \nodata &     0.889$\pm$0.009 &     0.533$\pm$0.007 &  0.647$\pm$0.010 &  0.054 & 1 \\
128 &    NGVS-UCD128 & NGVS-J122235.90+120929.1 &    l & 185.6495859 & 12.1580775 & 0.028 & 19.423$\pm$0.001 &             \nodata &     0.392$\pm$0.003 &    -0.711$\pm$0.005 & -0.739$\pm$0.007 & -0.315 & 0 \\
129 &    NGVS-UCD129 & NGVS-J122236.43+054014.6 &    l & 185.6517932 &  5.6707207 & 0.021 & 21.225$\pm$0.003 &             \nodata &     0.871$\pm$0.013 &     0.629$\pm$0.007 &  0.653$\pm$0.011 &  0.024 & 1 \\
130 &    NGVS-UCD130 & NGVS-J122236.72+135024.6 &    l & 185.6530161 & 13.8401630 & 0.047 & 21.271$\pm$0.003 &             \nodata &     0.906$\pm$0.010 &     0.703$\pm$0.007 &  0.814$\pm$0.009 &  0.016 & 1 \\
131 &    NGVS-UCD131 & NGVS-J122238.45+104832.2 &    l & 185.6602274 & 10.8089420 & 0.041 & 21.357$\pm$0.006 &             \nodata &     0.873$\pm$0.014 &     0.677$\pm$0.012 &  0.853$\pm$0.012 & -0.044 & 0 \\
132 &    NGVS-UCD132 & NGVS-J122239.73+164241.2 &    l & 185.6655317 & 16.7114454 & 0.024 & 21.373$\pm$0.005 &             \nodata &     0.995$\pm$0.014 &     0.834$\pm$0.008 &  0.868$\pm$0.014 &  0.015 & 1 \\
133 &    NGVS-UCD133 & NGVS-J122239.74+164245.8 &    l & 185.6655818 & 16.7127148 & 0.024 & 21.294$\pm$0.004 &             \nodata &     0.929$\pm$0.013 &     0.693$\pm$0.008 &  0.706$\pm$0.014 & -0.021 & 1 \\
134 &    NGVS-UCD134 & NGVS-J122241.18+094601.4 &    l & 185.6715994 &  9.7670692 & 0.022 & 21.172$\pm$0.003 &    18.444$\pm$0.248 &     1.125$\pm$0.010 &     0.686$\pm$0.006 &  0.794$\pm$0.008 &  0.032 & 0 \\
135 &    NGVS-UCD135 & NGVS-J122241.45+045101.7 &    l & 185.6727056 &  4.8504755 & 0.019 & 19.554$\pm$0.002 &    16.785$\pm$0.047 &     1.358$\pm$0.006 &     0.992$\pm$0.004 &  1.220$\pm$0.004 & -0.001 & 0 \\
136 &    NGVS-UCD136 & NGVS-J122241.69+045040.9 &    l & 185.6736913 &  4.8447005 & 0.019 & 20.510$\pm$0.004 &    17.761$\pm$0.114 &     1.273$\pm$0.011 &     0.901$\pm$0.007 &  1.121$\pm$0.008 & -0.018 & 0 \\
137 &    NGVS-UCD137 & NGVS-J122253.83+155026.5 &    l & 185.7242841 & 15.8406947 & 0.026 & 20.186$\pm$0.002 &    17.658$\pm$0.161 &     0.159$\pm$0.004 &     0.061$\pm$0.005 &  0.007$\pm$0.007 & -0.927 & 0 \\
138 &    NGVS-UCD138 & NGVS-J122255.75+082106.5 &    l & 185.7322722 &  8.3518064 & 0.024 & 21.122$\pm$0.003 &             \nodata &     1.005$\pm$0.011 &     0.562$\pm$0.008 &  0.646$\pm$0.012 &  0.073 & 1 \\
139 &    NGVS-UCD139 & NGVS-J122301.72+131023.9 &    l & 185.7571618 & 13.1733051 & 0.053 & 20.461$\pm$0.002 &    17.664$\pm$0.118 &     1.160$\pm$0.006 &     0.829$\pm$0.004 &  0.940$\pm$0.004 &  0.004 & 1 \\
140 &    NGVS-UCD140 & NGVS-J122304.28+162649.1 &    l & 185.7678140 & 16.4469710 & 0.025 & 21.063$\pm$0.003 &             \nodata &     0.915$\pm$0.010 &     0.712$\pm$0.006 &  0.765$\pm$0.009 &  0.059 & 1 \\
141 &    NGVS-UCD141 & NGVS-J122304.74+120056.4 &    l & 185.7697328 & 12.0156623 & 0.027 & 21.401$\pm$0.004 &             \nodata &     1.199$\pm$0.012 &     0.797$\pm$0.009 &  0.892$\pm$0.010 &  0.087 & 0 \\
142 &    NGVS-UCD142 & NGVS-J122309.78+080934.9 &    l & 185.7907680 &  8.1597032 & 0.022 & 21.364$\pm$0.004 &             \nodata &     0.905$\pm$0.011 &     0.669$\pm$0.007 &  0.718$\pm$0.012 &  0.045 & 1 \\
143 &    NGVS-UCD143 & NGVS-J122314.63+153418.2 &    l & 185.8109770 & 15.5717173 & 0.027 & 21.190$\pm$0.003 &             \nodata &     0.988$\pm$0.012 &     0.625$\pm$0.008 &  0.771$\pm$0.013 & -0.004 & 0 \\
144 &    NGVS-UCD144 & NGVS-J122316.20+092856.2 &    l & 185.8174870 &  9.4822691 & 0.023 & 21.436$\pm$0.004 &             \nodata &     1.067$\pm$0.014 &     0.628$\pm$0.008 &  0.700$\pm$0.013 &  0.105 & 0 \\
145 &    NGVS-UCD145 & NGVS-J122319.26+162429.8 &    l & 185.8302609 & 16.4082824 & 0.024 & 20.461$\pm$0.002 &             \nodata &     0.974$\pm$0.007 &     0.832$\pm$0.005 &  0.934$\pm$0.006 &  0.137 & 1 \\
146 &    NGVS-UCD146 & NGVS-J122321.78+155148.8 &    l & 185.8407522 & 15.8635691 & 0.026 & 21.489$\pm$0.004 &             \nodata &     0.927$\pm$0.011 &     0.678$\pm$0.008 &  0.758$\pm$0.011 & -0.052 & 0 \\
147 &    NGVS-UCD147 & NGVS-J122322.70+074845.6 &    l & 185.8445888 &  7.8126600 & 0.022 & 19.699$\pm$0.001 &    15.832$\pm$0.024 &     1.732$\pm$0.006 &     1.188$\pm$0.002 &  1.472$\pm$0.002 &  0.052 & 1 \\
148 &    NGVS-UCD148 & NGVS-J122325.51+164122.2 &    l & 185.8562741 & 16.6895074 & 0.026 & 20.457$\pm$0.002 &             \nodata &     0.912$\pm$0.007 &     0.773$\pm$0.004 &  0.876$\pm$0.005 &  0.031 & 1 \\
149 &    NGVS-UCD149 & NGVS-J122326.14+164734.1 &    l & 185.8589213 & 16.7928003 & 0.026 & 21.219$\pm$0.003 &             \nodata &     1.005$\pm$0.012 &     0.628$\pm$0.007 &  0.704$\pm$0.011 &  0.057 & 0 \\
150 &    NGVS-UCD150 & NGVS-J122327.96+053326.7 &    l & 185.8664995 &  5.5574151 & 0.021 & 21.212$\pm$0.003 &             \nodata &     0.855$\pm$0.011 &     0.678$\pm$0.007 &  0.734$\pm$0.009 & -0.013 & 1 \\
151 &    NGVS-UCD151 & NGVS-J122334.06+131758.7 &    l & 185.8919200 & 13.2996310 & 0.069 & 19.324$\pm$0.001 &    16.893$\pm$0.059 &     1.079$\pm$0.003 &     0.757$\pm$0.002 &  0.842$\pm$0.002 &  0.113 & 0 \\
152 &    NGVS-UCD152 & NGVS-J122334.39+070459.6 &    l & 185.8932997 &  7.0832356 & 0.020 & 20.370$\pm$0.002 &    18.040$\pm$0.156 &     1.050$\pm$0.006 &     0.745$\pm$0.003 &  0.828$\pm$0.005 &  0.023 & 1 \\
153 &    NGVS-UCD153 & NGVS-J122337.43+131142.4 &    s & 185.9059444 & 13.1951196 & 0.059 & 17.573$\pm$0.003 &    14.105$\pm$0.006 &     1.686$\pm$0.014 &     1.114$\pm$0.007 &  1.481$\pm$0.009 &  0.287 & 0 \\
154 &    NGVS-UCD154 & NGVS-J122337.86+144837.4 &    l & 185.9077367 & 14.8103916 & 0.036 & 21.376$\pm$0.004 &             \nodata &     0.938$\pm$0.012 &     0.686$\pm$0.008 &  0.804$\pm$0.010 & -0.025 & 1 \\
155 &    NGVS-UCD155 & NGVS-J122340.97+132539.7 &    l & 185.9207231 & 13.4276881 & 0.052 & 21.307$\pm$0.004 &             \nodata &     0.980$\pm$0.010 &     0.569$\pm$0.009 &  0.631$\pm$0.010 &  0.015 & 1 \\
156 &    NGVS-UCD156 & NGVS-J122343.32+070629.0 &    l & 185.9304975 &  7.1080530 & 0.021 & 21.450$\pm$0.004 &             \nodata &     0.988$\pm$0.013 &     0.691$\pm$0.007 &  0.791$\pm$0.013 &  0.088 & 1 \\
157 &    NGVS-UCD157 & NGVS-J122343.76+171354.2 &    l & 185.9323262 & 17.2317242 & 0.025 & 21.053$\pm$0.003 &             \nodata &     0.868$\pm$0.009 &     0.778$\pm$0.005 &  0.810$\pm$0.008 &  0.005 & 1 \\
158 &    NGVS-UCD158 & NGVS-J122347.90+131036.7 &    l & 185.9495936 & 13.1768626 & 0.053 & 21.072$\pm$0.003 &             \nodata &     1.096$\pm$0.011 &     0.650$\pm$0.007 &  0.732$\pm$0.009 &  0.053 & 0 \\
159 &    NGVS-UCD159 & NGVS-J122350.93+170553.3 &    l & 185.9622174 & 17.0981407 & 0.027 & 21.467$\pm$0.004 &             \nodata &     0.906$\pm$0.013 &     0.718$\pm$0.008 &  0.712$\pm$0.013 & -0.053 & 1 \\
160 &    NGVS-UCD160 & NGVS-J122352.64+135256.8 &    l & 185.9693435 & 13.8824373 & 0.038 & 19.608$\pm$0.001 &    17.068$\pm$0.063 &     1.032$\pm$0.004 &     0.801$\pm$0.002 &  0.890$\pm$0.003 &  0.107 & 0 \\
161 &    NGVS-UCD161 & NGVS-J122352.70+071022.2 &    l & 185.9695937 &  7.1728207 & 0.022 & 20.218$\pm$0.002 &    16.896$\pm$0.055 &     1.349$\pm$0.008 &     1.067$\pm$0.003 &  1.208$\pm$0.005 & -0.025 & 1 \\
162 &    NGVS-UCD162 & NGVS-J122354.08+070457.0 &    l & 185.9753180 &  7.0824915 & 0.022 & 21.185$\pm$0.003 &             \nodata &     1.182$\pm$0.012 &     0.838$\pm$0.006 &  0.948$\pm$0.009 & -0.007 & 1 \\
163 &    NGVS-UCD163 & NGVS-J122359.08+164107.8 &    l & 185.9961587 & 16.6854967 & 0.028 & 19.244$\pm$0.001 &             \nodata &     1.377$\pm$0.004 &     0.927$\pm$0.002 &  1.064$\pm$0.002 &  0.042 & 1 \\
164 &    NGVS-UCD164 & NGVS-J122406.15+160901.7 &    l & 186.0256305 & 16.1504824 & 0.024 & 20.619$\pm$0.002 &             \nodata &     0.978$\pm$0.006 &     0.771$\pm$0.004 &  0.810$\pm$0.005 & -0.032 & 1 \\
165 &    NGVS-UCD165 & NGVS-J122416.65+130029.0 &    l & 186.0693841 & 13.0080615 & 0.042 & 21.339$\pm$0.003 &             \nodata &     0.897$\pm$0.010 &     0.706$\pm$0.007 &  0.755$\pm$0.010 &  0.039 & 1 \\
166 &    NGVS-UCD166 & NGVS-J122420.65+160602.5 &    l & 186.0860279 & 16.1006945 & 0.024 & 21.011$\pm$0.003 &             \nodata &     1.034$\pm$0.008 &     0.775$\pm$0.005 &  0.888$\pm$0.007 &  0.030 & 1 \\
167 &    NGVS-UCD167 & NGVS-J122420.77+071841.7 &    l & 186.0865524 &  7.3115896 & 0.021 & 20.048$\pm$0.002 &    16.938$\pm$0.061 &     1.392$\pm$0.006 &     0.938$\pm$0.003 &  1.085$\pm$0.004 & -0.035 & 1 \\
168 &    NGVS-UCD168 & NGVS-J122424.28+071338.4 &    l & 186.1011620 &  7.2273258 & 0.020 & 21.221$\pm$0.003 &             \nodata &     0.974$\pm$0.011 &     0.605$\pm$0.007 &  0.652$\pm$0.012 &  0.067 & 1 \\
169 &    NGVS-UCD169 & NGVS-J122437.09+134447.5 &    l & 186.1545428 & 13.7465303 & 0.040 & 20.269$\pm$0.002 &    17.742$\pm$0.120 &     0.863$\pm$0.006 &     0.653$\pm$0.004 &  0.778$\pm$0.005 &  0.091 & 0 \\
170 &    NGVS-UCD170 & NGVS-J122443.34+111225.3 &    l & 186.1805789 & 11.2070316 & 0.029 & 21.415$\pm$0.004 &             \nodata &     1.002$\pm$0.012 &     0.815$\pm$0.007 &  0.879$\pm$0.010 & -0.041 & 1 \\
171 &    NGVS-UCD171 & NGVS-J122443.85+053746.7 &    l & 186.1827187 &  5.6296297 & 0.021 & 19.097$\pm$0.001 &    15.513$\pm$0.015 &     1.390$\pm$0.004 &     1.348$\pm$0.002 &  1.661$\pm$0.002 & -0.006 & 1 \\
172 &    NGVS-UCD172 & NGVS-J122444.30+123447.4 &    l & 186.1846024 & 12.5798396 & 0.037 & 21.318$\pm$0.003 &             \nodata &     0.911$\pm$0.010 &     0.753$\pm$0.007 &  0.811$\pm$0.009 &  0.005 & 0 \\
173 &    NGVS-UCD173 & NGVS-J122444.75+150214.6 &    l & 186.1864577 & 15.0373829 & 0.024 & 21.250$\pm$0.003 &             \nodata &     0.963$\pm$0.011 &     0.584$\pm$0.007 &  0.662$\pm$0.010 &  0.056 & 1 \\
174 &    NGVS-UCD174 & NGVS-J122445.71+162152.3 &    l & 186.1904666 & 16.3645379 & 0.026 & 19.917$\pm$0.001 &             \nodata &     1.064$\pm$0.005 &     0.797$\pm$0.003 &  0.900$\pm$0.004 &  0.038 & 0 \\
175 &    NGVS-UCD175 & NGVS-J122446.23+122030.4 &    l & 186.1926404 & 12.3417837 & 0.036 & 20.427$\pm$0.002 &    18.198$\pm$0.177 &     0.933$\pm$0.005 &     0.713$\pm$0.004 &  0.780$\pm$0.004 & -0.034 & 1 \\
176 &    NGVS-UCD176 & NGVS-J122449.57+064534.5 &    s & 186.2065257 &  6.7595961 & 0.027 & 18.714$\pm$0.005 &    15.727$\pm$0.019 &             \nodata &     0.745$\pm$0.012 &  0.913$\pm$0.013 &  0.395 & 0 \\
177 &    NGVS-UCD177 & NGVS-J122452.42+101200.0 &    l & 186.2184031 & 10.2000073 & 0.026 & 21.368$\pm$0.004 &             \nodata &     0.942$\pm$0.011 &     0.582$\pm$0.008 &  0.665$\pm$0.011 &  0.014 & 1 \\
178 &    NGVS-UCD178 & NGVS-J122456.48+114309.6 &    l & 186.2353418 & 11.7193458 & 0.036 & 21.070$\pm$0.003 &             \nodata &     0.931$\pm$0.009 &     0.680$\pm$0.007 &  0.671$\pm$0.009 &  0.064 & 0 \\
179 &    NGVS-UCD179 & NGVS-J122456.59+140008.4 &    l & 186.2358097 & 14.0023324 & 0.042 & 21.318$\pm$0.003 &             \nodata &     0.913$\pm$0.010 &     0.725$\pm$0.007 &  0.824$\pm$0.009 &  0.015 & 1 \\
180 &    NGVS-UCD180 & NGVS-J122458.08+125342.2 &    l & 186.2419985 & 12.8950443 & 0.041 & 20.885$\pm$0.003 &    18.262$\pm$0.223 &     1.207$\pm$0.010 &     0.861$\pm$0.005 &  0.983$\pm$0.007 & -0.030 & 1 \\
181 &    NGVS-UCD181 & NGVS-J122459.42+104615.5 &    s & 186.2475917 & 10.7709757 & 0.034 & 18.594$\pm$0.005 &    15.004$\pm$0.011 &     1.642$\pm$0.020 &     1.140$\pm$0.010 &  1.422$\pm$0.011 &  0.104 & 0 \\
182 &    NGVS-UCD182 & NGVS-J122503.27+092223.0 &    s & 186.2636097 &  9.3730672 & 0.023 & 16.596$\pm$0.002 &    13.292$\pm$0.003 &     1.558$\pm$0.007 &             \nodata &  1.328$\pm$0.004 &  0.395 & 0 \\
183 &    NGVS-UCD183 & NGVS-J122516.37+073305.7 &    l & 186.3182266 &  7.5515925 & 0.024 & 21.172$\pm$0.003 &             \nodata &     1.045$\pm$0.010 &     0.680$\pm$0.007 &  0.771$\pm$0.010 & -0.014 & 1 \\
184 &    NGVS-UCD184 & NGVS-J122517.15+103000.8 &    l & 186.3214418 & 10.5002175 & 0.031 & 21.238$\pm$0.003 &             \nodata &     0.947$\pm$0.009 &     0.673$\pm$0.007 &  0.716$\pm$0.009 &  0.019 & 1 \\
185 &    NGVS-UCD185 & NGVS-J122520.37+124244.9 &    l & 186.3348603 & 12.7124795 & 0.037 & 21.038$\pm$0.004 &             \nodata &     0.869$\pm$0.011 &     0.712$\pm$0.008 &  0.809$\pm$0.009 &  0.034 & 1 \\
186 &    NGVS-UCD186 & NGVS-J122528.65+101828.3 &    l & 186.3693718 & 10.3078580 & 0.030 & 21.481$\pm$0.004 &             \nodata &     0.986$\pm$0.012 &     0.642$\pm$0.009 &  0.732$\pm$0.011 & -0.028 & 1 \\
187 &    NGVS-UCD187 & NGVS-J122529.17+171214.0 &    l & 186.3715497 & 17.2038785 & 0.027 & 21.267$\pm$0.003 &             \nodata &     0.891$\pm$0.011 &     0.642$\pm$0.007 &  0.647$\pm$0.011 &  0.076 & 1 \\
188 &    NGVS-UCD188 & NGVS-J122531.18+130136.8 &    l & 186.3799080 & 13.0268844 & 0.032 & 20.375$\pm$0.002 &    17.835$\pm$0.123 &     1.082$\pm$0.006 &     0.814$\pm$0.004 &  0.910$\pm$0.005 &  0.032 & 1 \\
189 &    NGVS-UCD189 & NGVS-J122532.82+113656.6 &    l & 186.3867590 & 11.6157104 & 0.033 & 21.277$\pm$0.004 &             \nodata &     0.851$\pm$0.010 &     0.607$\pm$0.009 &  0.661$\pm$0.012 &  0.014 & 1 \\
190 &    NGVS-UCD190 & NGVS-J122537.48+124954.7 &    l & 186.4061852 & 12.8318508 & 0.034 & 19.889$\pm$0.001 &    17.345$\pm$0.086 &     1.045$\pm$0.004 &     0.749$\pm$0.002 &  0.785$\pm$0.003 &  0.072 & 1 \\
191 &    NGVS-UCD191 & NGVS-J122538.30+125441.2 &    l & 186.4095729 & 12.9114374 & 0.031 & 19.745$\pm$0.001 &    17.327$\pm$0.084 &     0.978$\pm$0.004 &     0.718$\pm$0.002 &  0.765$\pm$0.003 &  0.046 & 1 \\
192 &    NGVS-UCD192 & NGVS-J122544.05+124922.8 &    l & 186.4335521 & 12.8229942 & 0.032 & 19.876$\pm$0.001 &    17.817$\pm$0.133 &     0.978$\pm$0.004 &     0.721$\pm$0.003 &  0.746$\pm$0.003 &  0.025 & 1 \\
193 &    NGVS-UCD193 & NGVS-J122544.68+130011.3 &    l & 186.4361641 & 13.0031515 & 0.030 & 20.560$\pm$0.002 &             \nodata &     1.134$\pm$0.006 &     0.843$\pm$0.004 &  0.943$\pm$0.004 &  0.019 & 1 \\
194 &    NGVS-UCD194 & NGVS-J122549.94+084645.9 &    l & 186.4580934 &  8.7794166 & 0.020 & 20.667$\pm$0.002 &    18.604$\pm$0.230 &     0.872$\pm$0.007 &     0.584$\pm$0.005 &  0.641$\pm$0.007 &  0.047 & 1 \\
195 &    NGVS-UCD195 & NGVS-J122554.23+054831.9 &    l & 186.4759467 &  5.8088584 & 0.023 & 20.882$\pm$0.002 &    18.475$\pm$0.225 &     0.987$\pm$0.008 &     0.632$\pm$0.005 &  0.674$\pm$0.007 &  0.047 & 1 \\
196 &    NGVS-UCD196 & NGVS-J122554.43+103536.6 &    l & 186.4767721 & 10.5934888 & 0.032 & 21.309$\pm$0.004 &             \nodata &     0.899$\pm$0.009 &     0.633$\pm$0.007 &  0.663$\pm$0.010 & -0.034 & 1 \\
197 &    NGVS-UCD197 & NGVS-J122555.28+072329.9 &    l & 186.4803246 &  7.3916381 & 0.025 & 21.264$\pm$0.003 &             \nodata &     1.038$\pm$0.012 &     0.770$\pm$0.006 &  0.910$\pm$0.010 & -0.014 & 1 \\
198 &    NGVS-UCD198 & NGVS-J122556.22+131305.8 &    l & 186.4842522 & 13.2182872 & 0.029 & 21.467$\pm$0.006 &             \nodata &     0.927$\pm$0.013 &     0.607$\pm$0.015 &  0.684$\pm$0.013 &  0.012 & 1 \\
199 &    NGVS-UCD199 & NGVS-J122556.47+130402.3 &    l & 186.4852943 & 13.0672926 & 0.029 & 20.247$\pm$0.002 &    17.827$\pm$0.136 &     0.929$\pm$0.005 &     0.683$\pm$0.004 &  0.779$\pm$0.004 &  0.040 & 1 \\
200 &    NGVS-UCD200 & NGVS-J122557.92+100313.6 &    s & 186.4913400 & 10.0537714 & 0.024 & 18.296$\pm$0.004 &    15.215$\pm$0.012 &     1.184$\pm$0.014 &     0.830$\pm$0.009 &  1.022$\pm$0.011 &  0.340 & 0 \\
201 &    NGVS-UCD201 & NGVS-J122600.38+054353.9 &    l & 186.5015758 &  5.7316325 & 0.021 & 21.312$\pm$0.003 &             \nodata &     0.887$\pm$0.010 &     0.604$\pm$0.007 &  0.667$\pm$0.009 & -0.001 & 1 \\
202 &    NGVS-UCD202 & NGVS-J122601.04+124915.4 &    l & 186.5043390 & 12.8209509 & 0.030 & 21.388$\pm$0.004 &             \nodata &     0.992$\pm$0.011 &     0.698$\pm$0.007 &  0.785$\pm$0.009 & -0.010 & 1 \\
203 &    NGVS-UCD203 & NGVS-J122603.82+151958.2 &    l & 186.5159283 & 15.3328445 & 0.021 & 19.602$\pm$0.001 &    17.536$\pm$0.119 &     1.006$\pm$0.003 &     0.693$\pm$0.002 &  0.743$\pm$0.003 & -0.037 & 0 \\
204 &    NGVS-UCD204 & NGVS-J122606.70+125139.3 &    l & 186.5279324 & 12.8609296 & 0.029 & 19.306$\pm$0.001 &    16.609$\pm$0.042 &     1.095$\pm$0.004 &     0.794$\pm$0.002 &  0.927$\pm$0.003 &  0.293 & 0 \\
205 &    NGVS-UCD205 & NGVS-J122608.22+130121.4 &    l & 186.5342596 & 13.0226076 & 0.029 & 20.360$\pm$0.002 &    18.138$\pm$0.180 &     0.944$\pm$0.004 &     0.720$\pm$0.003 &  0.755$\pm$0.004 & -0.007 & 1 \\
206 &    NGVS-UCD206 & NGVS-J122610.07+125835.8 &    l & 186.5419664 & 12.9766181 & 0.030 & 20.937$\pm$0.003 &             \nodata &     1.096$\pm$0.009 &     0.826$\pm$0.005 &  0.875$\pm$0.007 & -0.054 & 1 \\
207 &    NGVS-UCD207 & NGVS-J122613.11+130643.2 &    l & 186.5546323 & 13.1120099 & 0.029 & 20.106$\pm$0.001 &             \nodata &     0.887$\pm$0.004 &     0.693$\pm$0.003 &  0.747$\pm$0.004 &  0.300 & 1 \\
208 &    NGVS-UCD208 & NGVS-J122613.71+055421.7 &    l & 186.5571068 &  5.9060183 & 0.020 & 20.524$\pm$0.002 &    18.159$\pm$0.163 &     0.879$\pm$0.006 &     0.540$\pm$0.004 &  0.638$\pm$0.007 &  0.041 & 1 \\
209 &    NGVS-UCD209 & NGVS-J122615.85+051127.0 &    l & 186.5660400 &  5.1908274 & 0.018 & 21.144$\pm$0.003 &             \nodata &     0.908$\pm$0.010 &     0.654$\pm$0.006 &  0.763$\pm$0.008 &  0.029 & 1 \\
210 &    NGVS-UCD210 & NGVS-J122616.52+051747.7 &    l & 186.5688168 &  5.2965786 & 0.018 & 21.206$\pm$0.003 &             \nodata &     1.018$\pm$0.011 &     0.690$\pm$0.006 &  0.837$\pm$0.008 &  0.031 & 1 \\
211 &    NGVS-UCD211 & NGVS-J122622.12+082429.6 &    l & 186.5921473 &  8.4082311 & 0.022 & 21.099$\pm$0.003 &    18.398$\pm$0.209 &     0.905$\pm$0.009 &     0.701$\pm$0.006 &  0.802$\pm$0.009 & -0.013 & 1 \\
212 &    NGVS-UCD212 & NGVS-J122624.79+141209.8 &    l & 186.6032978 & 14.2027255 & 0.047 & 21.332$\pm$0.004 &             \nodata &     0.889$\pm$0.011 &     0.735$\pm$0.008 &  0.858$\pm$0.009 &  0.030 & 1 \\
213 &    NGVS-UCD213 & NGVS-J122624.94+103454.7 &    l & 186.6039312 & 10.5818717 & 0.034 & 19.143$\pm$0.001 &    16.782$\pm$0.052 &     1.053$\pm$0.003 &     0.719$\pm$0.002 &  0.846$\pm$0.002 &  0.110 & 0 \\
214 &    NGVS-UCD214 & NGVS-J122628.28+171525.6 &    l & 186.6178416 & 17.2571016 & 0.030 & 19.373$\pm$0.001 &             \nodata &     1.170$\pm$0.005 &     0.866$\pm$0.003 &  0.984$\pm$0.004 &  0.135 & 0 \\
215 &    NGVS-UCD215 & NGVS-J122628.69+125642.6 &    l & 186.6195422 & 12.9451731 & 0.029 & 19.588$\pm$0.001 &    16.728$\pm$0.049 &     1.276$\pm$0.004 &     0.875$\pm$0.002 &  1.065$\pm$0.003 &  0.085 & 1 \\
216 &    NGVS-UCD216 & NGVS-J122630.57+121159.8 &    l & 186.6273933 & 12.1999470 & 0.028 & 20.934$\pm$0.002 &    18.594$\pm$0.244 &     1.010$\pm$0.008 &     0.662$\pm$0.005 &  0.774$\pm$0.009 &  0.049 & 1 \\
217 &    NGVS-UCD217 & NGVS-J122633.05+123847.6 &    l & 186.6377232 & 12.6465448 & 0.032 & 21.201$\pm$0.003 &             \nodata &     0.964$\pm$0.008 &     0.683$\pm$0.006 &  0.742$\pm$0.009 & -0.001 & 1 \\
218 &    NGVS-UCD218 & NGVS-J122636.42+125512.9 &    l & 186.6517649 & 12.9202432 & 0.028 & 18.846$\pm$0.001 &    15.939$\pm$0.023 &     1.318$\pm$0.002 &     0.900$\pm$0.001 &  1.093$\pm$0.002 &  0.008 & 1 \\
219 &    NGVS-UCD219 & NGVS-J122638.52+123702.7 &    l & 186.6604828 & 12.6174078 & 0.032 & 20.452$\pm$0.002 &    18.338$\pm$0.194 &     1.008$\pm$0.005 &     0.697$\pm$0.004 &  0.760$\pm$0.005 &  0.018 & 1 \\
220 &    NGVS-UCD220 & NGVS-J122638.79+124545.8 &    l & 186.6616379 & 12.7627091 & 0.030 & 20.409$\pm$0.002 &    17.986$\pm$0.142 &     0.996$\pm$0.005 &     0.700$\pm$0.004 &  0.818$\pm$0.005 &  0.023 & 1 \\
221 &    NGVS-UCD221 & NGVS-J122640.85+154555.0 &    l & 186.6702257 & 15.7652708 & 0.026 & 20.131$\pm$0.002 &    16.356$\pm$0.046 &     1.644$\pm$0.006 &     1.152$\pm$0.003 &  1.399$\pm$0.003 &  0.054 & 0 \\
222 &    NGVS-UCD222 & NGVS-J122643.32+121743.9 &    l & 186.6804830 & 12.2955235 & 0.027 & 20.654$\pm$0.002 &    18.229$\pm$0.167 &     0.933$\pm$0.007 &     0.692$\pm$0.004 &  0.855$\pm$0.007 &  0.092 & 0 \\
223 &    NGVS-UCD223 & NGVS-J122646.48+131732.2 &    l & 186.6936702 & 13.2922909 & 0.027 & 21.295$\pm$0.003 &             \nodata &     0.903$\pm$0.008 &     0.683$\pm$0.006 &  0.732$\pm$0.009 &  0.009 & 0 \\
224 &    NGVS-UCD224 & NGVS-J122650.24+161618.3 &    s & 186.7093386 & 16.2717391 & 0.025 & 16.631$\pm$0.002 &             \nodata &     1.424$\pm$0.007 &     0.895$\pm$0.004 &  1.205$\pm$0.005 &  0.339 & 0 \\
225 &    NGVS-UCD225 & NGVS-J122650.55+131914.1 &    l & 186.7106063 & 13.3205733 & 0.026 & 21.350$\pm$0.003 &             \nodata &     0.981$\pm$0.009 &     0.711$\pm$0.007 &  0.793$\pm$0.010 &  0.011 & 1 \\
226 &    NGVS-UCD226 & NGVS-J122651.24+131058.5 &    l & 186.7134865 & 13.1829051 & 0.028 & 19.873$\pm$0.001 &             \nodata &     0.078$\pm$0.004 &    -0.607$\pm$0.008 & -0.568$\pm$0.014 &  0.185 & 0 \\
227 &    NGVS-UCD227 & NGVS-J122654.57+150309.6 &    l & 186.7273593 & 15.0526728 & 0.033 & 20.029$\pm$0.002 &             \nodata &     0.102$\pm$0.004 &    -0.106$\pm$0.006 & -0.144$\pm$0.009 & -2.105 & 0 \\
228 &    NGVS-UCD228 & NGVS-J122654.62+170205.2 &    l & 186.7275653 & 17.0347741 & 0.026 & 20.993$\pm$0.003 &             \nodata &     1.046$\pm$0.011 &     0.627$\pm$0.006 &  0.725$\pm$0.011 & -0.028 & 1 \\
229 &    NGVS-UCD229 & NGVS-J122654.72+084129.9 &    l & 186.7279848 &  8.6916361 & 0.019 & 21.288$\pm$0.003 &             \nodata &     0.927$\pm$0.012 &     0.596$\pm$0.008 &  0.691$\pm$0.011 &  0.008 & 1 \\
230 &    NGVS-UCD230 & NGVS-J122654.77+112431.2 &    l & 186.7281979 & 11.4086551 & 0.037 & 21.321$\pm$0.004 &             \nodata &     1.003$\pm$0.011 &     0.737$\pm$0.007 &  0.856$\pm$0.008 & -0.037 & 1 \\
231 &    NGVS-UCD231 & NGVS-J122656.56+123532.2 &    l & 186.7356523 & 12.5922703 & 0.031 & 19.690$\pm$0.001 &    17.183$\pm$0.068 &     1.085$\pm$0.003 &     0.798$\pm$0.002 &  0.930$\pm$0.003 &  0.082 & 1 \\
232 &    NGVS-UCD232 & NGVS-J122703.08+123338.4 &    l & 186.7628427 & 12.5606589 & 0.030 & 19.706$\pm$0.001 &    16.792$\pm$0.048 &     1.041$\pm$0.005 &     0.760$\pm$0.003 &  0.988$\pm$0.004 &  0.432 & 0 \\
233 &    NGVS-UCD233 & NGVS-J122705.40+151750.6 &    l & 186.7724863 & 15.2973929 & 0.025 & 21.492$\pm$0.004 &             \nodata &     1.023$\pm$0.013 &     0.716$\pm$0.008 &  0.811$\pm$0.011 & -0.016 & 1 \\
234 &    NGVS-UCD234 & NGVS-J122713.93+124021.2 &    l & 186.8080543 & 12.6725514 & 0.030 & 20.227$\pm$0.002 &    17.639$\pm$0.101 &     0.992$\pm$0.005 &     0.678$\pm$0.004 &  0.830$\pm$0.005 &  0.093 & 1 \\
235 &    NGVS-UCD235 & NGVS-J122715.62+123207.1 &    l & 186.8150697 & 12.5353191 & 0.028 & 20.440$\pm$0.002 &    18.155$\pm$0.164 &     0.871$\pm$0.005 &     0.502$\pm$0.004 &  0.657$\pm$0.006 &  0.057 & 1 \\
236 &    NGVS-UCD236 & NGVS-J122722.87+123259.1 &    l & 186.8453030 & 12.5497623 & 0.028 & 20.558$\pm$0.002 &    17.786$\pm$0.117 &     1.151$\pm$0.006 &     0.815$\pm$0.004 &  0.964$\pm$0.005 &  0.030 & 1 \\
237 &    NGVS-UCD237 & NGVS-J122725.51+160949.2 &    l & 186.8562983 & 16.1636647 & 0.024 & 20.469$\pm$0.002 &             \nodata &     0.855$\pm$0.005 &     0.590$\pm$0.004 &  0.674$\pm$0.005 &  0.121 & 1 \\
238 &    NGVS-UCD238 & NGVS-J122725.58+085002.1 &    l & 186.8565918 &  8.8339101 & 0.024 & 20.511$\pm$0.002 &    16.847$\pm$0.054 &     1.640$\pm$0.009 &     1.127$\pm$0.003 &  1.442$\pm$0.004 &  0.018 & 1 \\
239 &    NGVS-UCD239 & NGVS-J122725.97+155953.2 &    l & 186.8582092 & 15.9981161 & 0.030 & 21.403$\pm$0.004 &             \nodata &     0.974$\pm$0.011 &     0.788$\pm$0.007 &  0.915$\pm$0.010 &  0.022 & 1 \\
240 &    NGVS-UCD240 & NGVS-J122727.19+125546.0 &    l & 186.8632849 & 12.9294425 & 0.028 & 20.908$\pm$0.002 &             \nodata &     0.923$\pm$0.006 &     0.670$\pm$0.005 &  0.739$\pm$0.007 & -0.014 & 1 \\
241 &    NGVS-UCD241 & NGVS-J122727.56+163929.6 &    l & 186.8648136 & 16.6582171 & 0.022 & 20.667$\pm$0.002 &             \nodata &     0.879$\pm$0.007 &     0.768$\pm$0.004 &  0.837$\pm$0.007 &  0.024 & 0 \\
242 &    NGVS-UCD242 & NGVS-J122732.01+162232.8 &    l & 186.8833828 & 16.3757873 & 0.023 & 21.383$\pm$0.004 &             \nodata &     0.998$\pm$0.015 &     0.711$\pm$0.009 &  0.805$\pm$0.013 & -0.046 & 1 \\
243 &    NGVS-UCD243 & NGVS-J122737.62+162409.9 &    l & 186.9067305 & 16.4027577 & 0.023 & 21.397$\pm$0.004 &             \nodata &     0.851$\pm$0.011 &     0.568$\pm$0.007 &  0.656$\pm$0.013 & -0.015 & 1 \\
244 &    NGVS-UCD244 & NGVS-J122744.26+072542.5 &    l & 186.9344272 &  7.4284640 & 0.022 & 20.565$\pm$0.002 &    18.211$\pm$0.184 &     0.948$\pm$0.006 &     0.648$\pm$0.004 &  0.732$\pm$0.006 & -0.018 & 1 \\
245 &    NGVS-UCD245 & NGVS-J122745.56+124356.4 &    l & 186.9398404 & 12.7323293 & 0.029 & 21.429$\pm$0.003 &             \nodata &     1.050$\pm$0.010 &     0.696$\pm$0.007 &  0.777$\pm$0.010 &  0.005 & 1 \\
246 &    NGVS-UCD246 & NGVS-J122749.26+152141.7 &    l & 186.9552700 & 15.3615749 & 0.027 & 21.175$\pm$0.003 &             \nodata &     0.976$\pm$0.009 &     0.721$\pm$0.006 &  0.766$\pm$0.008 &  0.006 & 1 \\
247 &    NGVS-UCD247 & NGVS-J122802.11+101019.4 &    l & 187.0088009 & 10.1720442 & 0.025 & 21.039$\pm$0.003 &             \nodata &     0.953$\pm$0.010 &     0.530$\pm$0.007 &  0.659$\pm$0.009 &  0.011 & 1 \\
248 &    NGVS-UCD248 & NGVS-J122802.90+132556.3 &    l & 187.0120885 & 13.4323092 & 0.028 & 21.468$\pm$0.005 &             \nodata &     0.953$\pm$0.013 &     0.666$\pm$0.010 &  0.707$\pm$0.016 &  0.013 & 1 \\
249 &    NGVS-UCD249 & NGVS-J122803.46+065343.1 &    l & 187.0144136 &  6.8953085 & 0.020 & 21.373$\pm$0.004 &    18.698$\pm$0.246 &     0.969$\pm$0.011 &     0.705$\pm$0.007 &  0.826$\pm$0.011 &  0.020 & 1 \\
250 &    NGVS-UCD250 & NGVS-J122804.95+133643.2 &    l & 187.0206230 & 13.6120065 & 0.032 & 20.541$\pm$0.002 &    18.161$\pm$0.162 &     1.023$\pm$0.008 &     0.738$\pm$0.005 &  0.810$\pm$0.006 &  0.438 & 0 \\
251 &    NGVS-UCD251 & NGVS-J122804.99+133441.0 &    l & 187.0208051 & 13.5780461 & 0.032 & 19.725$\pm$0.001 &    17.087$\pm$0.061 &     1.082$\pm$0.005 &     0.764$\pm$0.003 &  0.811$\pm$0.003 &  0.466 & 0 \\
252 &    NGVS-UCD252 & NGVS-J122806.62+122436.4 &    l & 187.0275984 & 12.4101112 & 0.028 & 20.838$\pm$0.002 &             \nodata &     0.967$\pm$0.007 &     0.677$\pm$0.005 &  0.765$\pm$0.008 &  0.032 & 1 \\
253 &    NGVS-UCD253 & NGVS-J122807.59+110743.0 &    l & 187.0316284 & 11.1286193 & 0.034 & 21.149$\pm$0.003 &             \nodata &     0.930$\pm$0.010 &     0.612$\pm$0.007 &  0.654$\pm$0.010 &  0.020 & 0 \\
254 &    NGVS-UCD254 & NGVS-J122810.61+094132.5 &    l & 187.0442062 &  9.6923589 & 0.022 & 21.441$\pm$0.004 &             \nodata &     0.902$\pm$0.013 &     0.590$\pm$0.009 &  0.714$\pm$0.011 & -0.074 & 0 \\
255 &    NGVS-UCD255 & NGVS-J122810.85+124333.7 &    l & 187.0452024 & 12.7260184 & 0.024 & 21.334$\pm$0.004 &             \nodata &     0.981$\pm$0.010 &     0.680$\pm$0.007 &  0.755$\pm$0.012 &  0.002 & 0 \\
256 &    NGVS-UCD256 & NGVS-J122812.03+102155.1 &    l & 187.0501411 & 10.3653090 & 0.028 & 20.533$\pm$0.002 &    18.287$\pm$0.183 &     0.965$\pm$0.008 &     0.717$\pm$0.005 &  0.786$\pm$0.006 &  0.087 & 0 \\
257 &    NGVS-UCD257 & NGVS-J122814.50+085950.3 &    l & 187.0604065 &  8.9973068 & 0.019 & 21.031$\pm$0.003 &             \nodata &     0.850$\pm$0.009 &     0.627$\pm$0.006 &  0.769$\pm$0.009 &  0.151 & 0 \\
258 &    NGVS-UCD258 & NGVS-J122815.12+073316.3 &    l & 187.0629968 &  7.5545279 & 0.025 & 21.208$\pm$0.003 &             \nodata &     1.018$\pm$0.010 &     0.573$\pm$0.008 &  0.656$\pm$0.011 & -0.033 & 1 \\
259 &    NGVS-UCD259 & NGVS-J122818.74+112751.6 &    l & 187.0780647 & 11.4643426 & 0.032 & 21.444$\pm$0.004 &             \nodata &     0.906$\pm$0.011 &     0.632$\pm$0.008 &  0.707$\pm$0.010 & -0.016 & 1 \\
260 &    NGVS-UCD260 & NGVS-J122819.41+142454.4 &    l & 187.0808949 & 14.4151140 & 0.033 & 21.001$\pm$0.003 &    18.502$\pm$0.223 &     0.937$\pm$0.009 &     0.650$\pm$0.006 &  0.714$\pm$0.008 &  0.043 & 1 \\
261 &    NGVS-UCD261 & NGVS-J122823.15+045312.0 &    l & 187.0964715 &  4.8866652 & 0.016 & 21.380$\pm$0.003 &             \nodata &     0.986$\pm$0.012 &     0.657$\pm$0.007 &  0.670$\pm$0.010 & -0.014 & 1 \\
262 &    NGVS-UCD262 & NGVS-J122823.88+110855.8 &    l & 187.0995043 & 11.1488368 & 0.034 & 21.428$\pm$0.004 &             \nodata &     0.907$\pm$0.011 &     0.624$\pm$0.008 &  0.686$\pm$0.011 & -0.017 & 1 \\
263 &    NGVS-UCD263 & NGVS-J122823.99+130725.6 &    l & 187.0999431 & 13.1237853 & 0.023 & 20.351$\pm$0.002 &    17.968$\pm$0.144 &     1.050$\pm$0.005 &     0.715$\pm$0.004 &  0.809$\pm$0.005 &  0.048 & 1 \\
264 &    NGVS-UCD264 & NGVS-J122828.04+061828.9 &    l & 187.1168536 &  6.3080382 & 0.016 & 21.218$\pm$0.003 &             \nodata &     0.886$\pm$0.011 &     0.724$\pm$0.006 &  0.762$\pm$0.012 &  0.029 & 1 \\
265 &    NGVS-UCD265 & NGVS-J122831.77+162814.6 &    l & 187.1323807 & 16.4707183 & 0.027 & 20.495$\pm$0.002 &             \nodata &     0.856$\pm$0.007 &     0.772$\pm$0.004 &  0.820$\pm$0.006 &  0.002 & 0 \\
266 &    NGVS-UCD266 & NGVS-J122834.04+163419.1 &    l & 187.1418225 & 16.5719590 & 0.027 & 20.965$\pm$0.003 &             \nodata &     0.993$\pm$0.009 &     0.781$\pm$0.005 &  0.853$\pm$0.009 & -0.016 & 1 \\
267 &    NGVS-UCD267 & NGVS-J122835.88+080554.6 &    l & 187.1494857 &  8.0985001 & 0.021 & 21.162$\pm$0.003 &             \nodata &     1.009$\pm$0.010 &     0.612$\pm$0.006 &  0.743$\pm$0.011 &  0.013 & 1 \\
268 &    NGVS-UCD268 & NGVS-J122837.21+122845.6 &    l & 187.1550543 & 12.4793259 & 0.024 & 20.937$\pm$0.003 &             \nodata &     1.013$\pm$0.008 &     0.725$\pm$0.005 &  0.888$\pm$0.008 &  0.009 & 1 \\
269 &    NGVS-UCD269 & NGVS-J122844.78+072457.5 &    l & 187.1865987 &  7.4159702 & 0.023 & 20.132$\pm$0.001 &    17.616$\pm$0.102 &     1.078$\pm$0.005 &     0.784$\pm$0.003 &  0.945$\pm$0.004 & -0.022 & 1 \\
270 &    NGVS-UCD270 & NGVS-J122849.72+140927.2 &    l & 187.2071836 & 14.1575645 & 0.046 & 21.385$\pm$0.005 &             \nodata &     0.971$\pm$0.015 &     0.743$\pm$0.010 &  0.875$\pm$0.012 &  0.149 & 0 \\
271 &    NGVS-UCD271 & NGVS-J122854.59+090149.2 &    l & 187.2274546 &  9.0303355 & 0.019 & 21.332$\pm$0.003 &             \nodata &     0.873$\pm$0.010 &     0.621$\pm$0.007 &  0.662$\pm$0.012 & -0.008 & 0 \\
272 &    NGVS-UCD272 & NGVS-J122855.03+132532.2 &    l & 187.2293003 & 13.4256062 & 0.026 & 19.860$\pm$0.001 &    17.564$\pm$0.093 &     1.094$\pm$0.004 &     0.730$\pm$0.003 &  0.892$\pm$0.003 &  0.033 & 1 \\
273 &    NGVS-UCD273 & NGVS-J122856.78+113648.5 &    l & 187.2365947 & 11.6134746 & 0.031 & 20.090$\pm$0.001 &    17.541$\pm$0.126 &     1.032$\pm$0.004 &     0.727$\pm$0.003 &  0.866$\pm$0.004 &  0.061 & 1 \\
274 &    NGVS-UCD274 & NGVS-J122856.90+130220.5 &    l & 187.2370684 & 13.0390245 & 0.022 & 21.267$\pm$0.004 &             \nodata &     0.930$\pm$0.010 &     0.691$\pm$0.008 &  0.811$\pm$0.012 &  0.091 & 1 \\
275 &    NGVS-UCD275 & NGVS-J122857.39+155527.5 &    l & 187.2391391 & 15.9242954 & 0.033 & 21.336$\pm$0.004 &             \nodata &     0.860$\pm$0.010 &     0.632$\pm$0.008 &  0.689$\pm$0.011 & -0.029 & 1 \\
276 &    NGVS-UCD276 & NGVS-J122857.56+131430.9 &    s & 187.2398539 & 13.2419121 & 0.023 & 15.353$\pm$0.001 &    12.124$\pm$0.002 &     1.487$\pm$0.005 &     1.012$\pm$0.002 &  1.295$\pm$0.003 &  0.341 & 0 \\
277 &    NGVS-UCD277 & NGVS-J122857.99+083513.8 &    l & 187.2416238 &  8.5871653 & 0.021 & 18.735$\pm$0.001 &    15.307$\pm$0.013 &     1.460$\pm$0.003 &     1.039$\pm$0.001 &  1.280$\pm$0.001 &  0.130 & 0 \\
278 &    NGVS-UCD278 & NGVS-J122858.13+123942.2 &    s & 187.2422263 & 12.6617226 & 0.021 & 17.498$\pm$0.003 &    14.203$\pm$0.006 &     1.509$\pm$0.016 &     1.066$\pm$0.008 &  1.367$\pm$0.011 &  0.414 & 0 \\
279 &    NGVS-UCD279 & NGVS-J122903.04+164145.1 &    l & 187.2626545 & 16.6958478 & 0.026 & 19.989$\pm$0.001 &             \nodata &     0.944$\pm$0.005 &     0.738$\pm$0.003 &  0.842$\pm$0.004 &  0.019 & 1 \\
280 &    NGVS-UCD280 & NGVS-J122907.68+114746.9 &    l & 187.2819939 & 11.7963574 & 0.028 & 19.885$\pm$0.001 &    17.482$\pm$0.082 &     0.987$\pm$0.004 &     0.713$\pm$0.002 &  0.870$\pm$0.003 &  0.033 & 1 \\
281 &    NGVS-UCD281 & NGVS-J122910.66+124304.1 &    l & 187.2944300 & 12.7178096 & 0.022 & 20.805$\pm$0.002 &    18.337$\pm$0.206 &     1.100$\pm$0.008 &     0.782$\pm$0.004 &  0.860$\pm$0.008 &  0.011 & 1 \\
282 &    NGVS-UCD282 & NGVS-J122911.27+075749.5 &    l & 187.2969534 &  7.9637561 & 0.023 & 20.878$\pm$0.003 &    18.286$\pm$0.200 &     1.025$\pm$0.009 &     0.687$\pm$0.005 &  0.699$\pm$0.009 & -0.046 & 1 \\
283 &    NGVS-UCD283 & NGVS-J122912.09+123922.1 &    l & 187.3003838 & 12.6561261 & 0.021 & 20.119$\pm$0.001 &    17.321$\pm$0.081 &     1.018$\pm$0.004 &     0.720$\pm$0.003 &  0.850$\pm$0.004 &  0.029 & 1 \\
284 &    NGVS-UCD284 & NGVS-J122913.39+094505.7 &    l & 187.3057709 &  9.7515760 & 0.023 & 21.003$\pm$0.003 &             \nodata &     0.908$\pm$0.009 &     0.575$\pm$0.006 &  0.702$\pm$0.008 &  0.028 & 1 \\
285 &    NGVS-UCD285 & NGVS-J122914.87+115343.8 &    l & 187.3119508 & 11.8955015 & 0.027 & 20.091$\pm$0.001 &    17.675$\pm$0.100 &     0.998$\pm$0.004 &     0.754$\pm$0.003 &  0.873$\pm$0.004 &  0.072 & 1 \\
286 &    NGVS-UCD286 & NGVS-J122915.84+170309.2 &    l & 187.3159889 & 17.0525660 & 0.027 & 20.726$\pm$0.002 &             \nodata &     1.072$\pm$0.008 &     0.678$\pm$0.004 &  0.774$\pm$0.007 &  0.084 & 1 \\
287 &    NGVS-UCD287 & NGVS-J122917.81+115622.3 &    l & 187.3242257 & 11.9395175 & 0.027 & 20.481$\pm$0.002 &    18.339$\pm$0.181 &     1.003$\pm$0.006 &     0.723$\pm$0.003 &  0.846$\pm$0.005 &  0.063 & 1 \\
288 &    NGVS-UCD288 & NGVS-J122918.59+163039.9 &    l & 187.3274455 & 16.5110854 & 0.027 & 20.845$\pm$0.004 &             \nodata &     0.908$\pm$0.009 &     0.716$\pm$0.007 &  0.875$\pm$0.010 & -0.040 & 1 \\
289 &    NGVS-UCD289 & NGVS-J122919.42+075557.6 &    l & 187.3309103 &  7.9326532 & 0.023 & 21.420$\pm$0.004 &             \nodata &     1.135$\pm$0.015 &     0.856$\pm$0.007 &  0.978$\pm$0.012 &  0.046 & 1 \\
290 &    NGVS-UCD290 & NGVS-J122920.48+124338.0 &    l & 187.3353139 & 12.7272334 & 0.022 & 19.759$\pm$0.001 &    16.915$\pm$0.056 &     1.209$\pm$0.004 &     0.887$\pm$0.002 &  1.041$\pm$0.003 & -0.009 & 1 \\
291 &    NGVS-UCD291 & NGVS-J122920.83+133317.1 &    l & 187.3367807 & 13.5547477 & 0.028 & 21.307$\pm$0.003 &             \nodata &     0.859$\pm$0.009 &     0.683$\pm$0.008 &  0.732$\pm$0.009 & -0.027 & 1 \\
292 &    NGVS-UCD292 & NGVS-J122922.00+144143.1 &    l & 187.3416875 & 14.6953053 & 0.036 & 21.130$\pm$0.003 &             \nodata &     1.025$\pm$0.012 &     0.637$\pm$0.008 &  0.719$\pm$0.010 &  0.106 & 1 \\
293 &    NGVS-UCD293 & NGVS-J122922.85+074901.2 &    l & 187.3452098 &  7.8169941 & 0.025 & 20.720$\pm$0.002 &    18.199$\pm$0.183 &     0.999$\pm$0.007 &     0.722$\pm$0.004 &  0.789$\pm$0.006 &  0.034 & 1 \\
294 &    NGVS-UCD294 & NGVS-J122923.56+122702.2 &    l & 187.3481595 & 12.4506217 & 0.023 & 19.939$\pm$0.001 &    16.844$\pm$0.053 &     1.113$\pm$0.009 &     0.654$\pm$0.006 &  0.835$\pm$0.008 &  0.640 & 0 \\
295 &    NGVS-UCD295 & NGVS-J122925.10+075407.0 &    l & 187.3545827 &  7.9019461 & 0.024 & 20.144$\pm$0.001 &    17.654$\pm$0.110 &     1.008$\pm$0.005 &     0.724$\pm$0.003 &  0.791$\pm$0.004 & -0.003 & 1 \\
296 &    NGVS-UCD296 & NGVS-J122928.21+075355.4 &    l & 187.3675253 &  7.8987154 & 0.024 & 19.772$\pm$0.001 &    17.003$\pm$0.061 &     1.244$\pm$0.005 &     0.880$\pm$0.002 &  0.979$\pm$0.003 &  0.038 & 1 \\
297 &    NGVS-UCD297 & NGVS-J122928.53+160641.4 &    l & 187.3688658 & 16.1115076 & 0.029 & 20.760$\pm$0.002 &             \nodata &     0.863$\pm$0.006 &     0.563$\pm$0.005 &  0.630$\pm$0.007 &  0.028 & 0 \\
298 &    NGVS-UCD298 & NGVS-J122928.62+075824.6 &    l & 187.3692499 &  7.9734990 & 0.023 & 20.849$\pm$0.004 &             \nodata &     1.102$\pm$0.012 &     0.684$\pm$0.006 &  0.771$\pm$0.011 & -0.021 & 1 \\
299 &    NGVS-UCD299 & NGVS-J122928.65+160037.4 &    l & 187.3693834 & 16.0103846 & 0.029 & 20.877$\pm$0.002 &             \nodata &     0.869$\pm$0.007 &     0.656$\pm$0.005 &  0.695$\pm$0.007 &  0.028 & 1 \\
300 &    NGVS-UCD300 & NGVS-J122928.68+162938.8 &    l & 187.3694835 & 16.4941166 & 0.028 & 19.246$\pm$0.001 &             \nodata &     1.102$\pm$0.004 &     0.810$\pm$0.002 &  1.014$\pm$0.003 &  0.217 & 0 \\
301 &    NGVS-UCD301 & NGVS-J122930.89+124119.6 &    l & 187.3786961 & 12.6887865 & 0.021 & 20.572$\pm$0.002 &    17.487$\pm$0.091 &     1.496$\pm$0.007 &     0.901$\pm$0.004 &  1.206$\pm$0.005 &  0.000 & 1 \\
302 &    NGVS-UCD302 & NGVS-J122934.41+080540.9 &    l & 187.3933684 &  8.0947073 & 0.022 & 20.413$\pm$0.002 &    18.247$\pm$0.202 &     0.957$\pm$0.006 &     0.691$\pm$0.004 &  0.758$\pm$0.006 &  0.037 & 0 \\
303 &    NGVS-UCD303 & NGVS-J122935.00+080328.8 &    s & 187.3958189 &  8.0579927 & 0.022 & 16.900$\pm$0.002 &    13.533$\pm$0.004 &     1.736$\pm$0.011 &     0.921$\pm$0.006 &  1.239$\pm$0.006 &  0.333 & 0 \\
304 &    NGVS-UCD304 & NGVS-J122936.84+135618.1 &    l & 187.4034859 & 13.9383641 & 0.039 & 21.304$\pm$0.003 &             \nodata &     0.963$\pm$0.010 &     0.694$\pm$0.007 &  0.779$\pm$0.009 &  0.020 & 1 \\
305 &    NGVS-UCD305 & NGVS-J122937.04+130620.9 &    l & 187.4043352 & 13.1058186 & 0.022 & 20.917$\pm$0.002 &    18.490$\pm$0.264 &     0.916$\pm$0.006 &     0.620$\pm$0.005 &  0.700$\pm$0.008 &  0.024 & 0 \\
306 &    NGVS-UCD306 & NGVS-J122937.87+053357.6 &    l & 187.4077737 &  5.5659973 & 0.019 & 21.461$\pm$0.004 &             \nodata &     0.993$\pm$0.012 &     0.656$\pm$0.007 &  0.768$\pm$0.010 &  0.013 & 1 \\
307 &    NGVS-UCD307 & NGVS-J122937.93+114058.1 &    l & 187.4080249 & 11.6828049 & 0.035 & 21.071$\pm$0.003 &             \nodata &     0.948$\pm$0.008 &     0.666$\pm$0.005 &  0.858$\pm$0.008 &  0.012 & 1 \\
308 &    NGVS-UCD308 & NGVS-J122940.39+122728.1 &    l & 187.4182889 & 12.4577948 & 0.023 & 19.872$\pm$0.001 &    17.296$\pm$0.072 &     1.064$\pm$0.004 &     0.739$\pm$0.002 &  0.805$\pm$0.003 &  0.029 & 1 \\
309 &    NGVS-UCD309 & NGVS-J122940.69+122930.4 &    l & 187.4195474 & 12.4917716 & 0.023 & 20.834$\pm$0.002 &    17.644$\pm$0.099 &     1.434$\pm$0.007 &     0.939$\pm$0.004 &  1.148$\pm$0.006 & -0.001 & 1 \\
310 &    NGVS-UCD310 & NGVS-J122940.95+130630.9 &    l & 187.4206296 & 13.1085745 & 0.022 & 21.040$\pm$0.002 &             \nodata &     1.093$\pm$0.007 &     0.763$\pm$0.005 &  0.897$\pm$0.007 &  0.065 & 1 \\
311 &    NGVS-UCD311 & NGVS-J122941.32+123952.4 &    l & 187.4221824 & 12.6645656 & 0.021 & 20.188$\pm$0.002 &    17.621$\pm$0.104 &     1.134$\pm$0.005 &     0.758$\pm$0.004 &  0.920$\pm$0.004 &  0.043 & 1 \\
312 &    NGVS-UCD312 & NGVS-J122941.56+124427.6 &    l & 187.4231481 & 12.7410005 & 0.022 & 20.871$\pm$0.002 &    18.045$\pm$0.153 &     1.155$\pm$0.007 &     0.814$\pm$0.004 &  0.965$\pm$0.006 & -0.016 & 1 \\
313 &    NGVS-UCD313 & NGVS-J122941.87+123020.6 &    l & 187.4244746 & 12.5057218 & 0.023 & 20.878$\pm$0.002 &    18.161$\pm$0.172 &     1.050$\pm$0.006 &     0.707$\pm$0.005 &  0.844$\pm$0.007 &  0.027 & 1 \\
314 &    NGVS-UCD314 & NGVS-J122942.41+073444.8 &    l & 187.4266909 &  7.5791066 & 0.020 & 20.232$\pm$0.001 &    17.881$\pm$0.124 &     1.032$\pm$0.005 &     0.734$\pm$0.003 &  0.852$\pm$0.004 & -0.024 & 1 \\
315 &    NGVS-UCD315 & NGVS-J122943.11+080349.3 &    l & 187.4296409 &  8.0636884 & 0.022 & 20.469$\pm$0.002 &             \nodata &     1.002$\pm$0.006 &     0.704$\pm$0.004 &  0.778$\pm$0.006 &  0.013 & 1 \\
316 &    NGVS-UCD316 & NGVS-J122943.46+105008.2 &    l & 187.4310662 & 10.8356032 & 0.030 & 21.327$\pm$0.004 &             \nodata &     0.970$\pm$0.013 &     0.590$\pm$0.009 &  0.663$\pm$0.013 & -0.012 & 1 \\
317 &    NGVS-UCD317 & NGVS-J122945.23+055512.8 &    l & 187.4384408 &  5.9202303 & 0.021 & 20.377$\pm$0.002 &    17.868$\pm$0.124 &     1.021$\pm$0.006 &     0.751$\pm$0.003 &  0.871$\pm$0.005 &  0.154 & 0 \\
318 &    NGVS-UCD318 & NGVS-J122945.26+125100.9 &    l & 187.4385743 & 12.8502556 & 0.020 & 20.436$\pm$0.002 &    17.987$\pm$0.143 &     1.067$\pm$0.005 &     0.738$\pm$0.003 &  0.851$\pm$0.005 &  0.018 & 1 \\
319 &    NGVS-UCD319 & NGVS-J122948.37+080042.0 &    l & 187.4515565 &  8.0116645 & 0.022 & 20.658$\pm$0.004 &             \nodata &     1.064$\pm$0.010 &     0.773$\pm$0.006 &  0.882$\pm$0.009 &  0.051 & 1 \\
320 &    NGVS-UCD320 & NGVS-J122949.76+075542.5 &    l & 187.4573302 &  7.9284789 & 0.022 & 20.392$\pm$0.002 &    17.555$\pm$0.105 &     1.011$\pm$0.006 &     0.797$\pm$0.004 &  0.899$\pm$0.005 &  0.009 & 1 \\
321 &    NGVS-UCD321 & NGVS-J122950.42+075420.7 &    l & 187.4600911 &  7.9057410 & 0.023 & 20.706$\pm$0.002 &             \nodata &     1.148$\pm$0.007 &     0.840$\pm$0.004 &  0.957$\pm$0.006 &  0.019 & 1 \\
322 &    NGVS-UCD322 & NGVS-J122952.28+123737.8 &    l & 187.4678275 & 12.6271618 & 0.021 & 20.727$\pm$0.002 &    17.742$\pm$0.116 &     1.245$\pm$0.008 &     0.841$\pm$0.004 &  1.053$\pm$0.006 &  0.017 & 1 \\
323 &    NGVS-UCD323 & NGVS-J122952.41+123504.1 &    l & 187.4683729 & 12.5844673 & 0.022 & 19.666$\pm$0.001 &    17.597$\pm$0.102 &     1.027$\pm$0.004 &     0.659$\pm$0.003 &  0.854$\pm$0.003 &  0.082 & 1 \\
324 &    NGVS-UCD324 & NGVS-J122952.93+075559.5 &    l & 187.4705543 &  7.9331882 & 0.022 & 20.458$\pm$0.002 &    18.049$\pm$0.165 &     0.869$\pm$0.007 &     0.824$\pm$0.004 &  0.976$\pm$0.007 &  0.024 & 1 \\
325 &    NGVS-UCD325 & NGVS-J122953.16+162615.1 &    l & 187.4715000 & 16.4375371 & 0.029 & 21.437$\pm$0.004 &             \nodata &     0.977$\pm$0.013 &     0.765$\pm$0.007 &  0.902$\pm$0.012 & -0.022 & 1 \\
326 &    NGVS-UCD326 & NGVS-J122954.60+163214.0 &    l & 187.4775075 & 16.5372134 & 0.027 & 20.921$\pm$0.003 &             \nodata &     0.952$\pm$0.010 &     0.568$\pm$0.006 &  0.652$\pm$0.011 &  0.022 & 0 \\
327 &    NGVS-UCD327 & NGVS-J122954.98+123350.9 &    l & 187.4790919 & 12.5641274 & 0.022 & 20.535$\pm$0.002 &    18.056$\pm$0.156 &     0.968$\pm$0.005 &     0.666$\pm$0.004 &  0.813$\pm$0.006 &  0.046 & 1 \\
328 &    NGVS-UCD328 & NGVS-J122955.91+075722.8 &    l & 187.4829387 &  7.9563424 & 0.022 & 21.050$\pm$0.004 &    17.685$\pm$0.120 &     1.662$\pm$0.018 &     1.031$\pm$0.007 &  1.305$\pm$0.009 & -0.025 & 1 \\
329 &    NGVS-UCD329 & NGVS-J122956.35+131312.1 &    l & 187.4847729 & 13.2200175 & 0.024 & 19.933$\pm$0.001 &    17.739$\pm$0.127 &     0.984$\pm$0.004 &     0.725$\pm$0.003 &  0.773$\pm$0.005 &  0.124 & 0 \\
330 &    NGVS-UCD330 & NGVS-J122956.65+121931.4 &    l & 187.4860324 & 12.3253775 & 0.027 & 19.899$\pm$0.001 &    17.213$\pm$0.067 &     1.064$\pm$0.004 &     0.787$\pm$0.002 &  0.852$\pm$0.003 &  0.068 & 1 \\
331 &    NGVS-UCD331 & NGVS-J122957.08+074820.0 &    l & 187.4878332 &  7.8055582 & 0.024 & 19.649$\pm$0.001 &    16.986$\pm$0.062 &     1.013$\pm$0.004 &     0.813$\pm$0.002 &  0.934$\pm$0.003 &  0.009 & 1 \\
332 &    NGVS-UCD332 & NGVS-J122957.12+123602.9 &    l & 187.4880101 & 12.6008164 & 0.022 & 20.185$\pm$0.001 &    17.882$\pm$0.132 &     0.970$\pm$0.004 &     0.684$\pm$0.003 &  0.821$\pm$0.004 & -0.008 & 1 \\
333 &    NGVS-UCD333 & NGVS-J122957.60+075400.4 &    l & 187.4899907 &  7.9001123 & 0.023 & 21.352$\pm$0.004 &             \nodata &     0.998$\pm$0.011 &     0.640$\pm$0.007 &  0.767$\pm$0.011 &  0.018 & 1 \\
334 &    NGVS-UCD334 & NGVS-J122957.80+083608.9 &    l & 187.4908230 &  8.6024692 & 0.021 & 21.093$\pm$0.002 &    18.835$\pm$0.287 &     0.902$\pm$0.008 &     0.566$\pm$0.006 &  0.682$\pm$0.009 & -0.013 & 1 \\
335 &    NGVS-UCD335 & NGVS-J122958.06+080409.2 &    l & 187.4919199 &  8.0692203 & 0.022 & 19.673$\pm$0.001 &    16.843$\pm$0.056 &     1.177$\pm$0.004 &     0.860$\pm$0.002 &  0.994$\pm$0.003 & -0.039 & 1 \\
336 &    NGVS-UCD336 & NGVS-J122958.95+075800.8 &    l & 187.4956297 &  7.9668785 & 0.022 & 20.066$\pm$0.002 &    17.826$\pm$0.137 &     1.025$\pm$0.006 &     0.645$\pm$0.003 &  0.656$\pm$0.005 & -0.009 & 1 \\
337 &    NGVS-UCD337 & NGVS-J122959.41+105122.5 &    l & 187.4975414 & 10.8562452 & 0.028 & 21.494$\pm$0.004 &             \nodata &     0.911$\pm$0.013 &     0.637$\pm$0.009 &  0.676$\pm$0.012 &  0.199 & 0 \\
338 &    NGVS-UCD338 & NGVS-J122959.81+123812.5 &    l & 187.4991997 & 12.6368191 & 0.021 & 20.613$\pm$0.002 &    17.862$\pm$0.129 &     1.123$\pm$0.006 &     0.814$\pm$0.004 &  1.016$\pm$0.005 &  0.080 & 1 \\
339 &    NGVS-UCD339 & NGVS-J123000.70+075523.4 &    l & 187.5029155 &  7.9231588 & 0.022 & 20.188$\pm$0.001 &    17.667$\pm$0.117 &     1.075$\pm$0.006 &     0.717$\pm$0.003 &  0.855$\pm$0.005 &  0.117 & 1 \\
340 &    NGVS-UCD340 & NGVS-J123001.95+124226.9 &    l & 187.5081245 & 12.7074632 & 0.022 & 19.792$\pm$0.001 &    17.559$\pm$0.098 &     0.907$\pm$0.005 &     0.680$\pm$0.003 &  0.702$\pm$0.004 &  0.036 & 1 \\
341 &    NGVS-UCD341 & NGVS-J123002.46+123633.8 &    l & 187.5102303 & 12.6093774 & 0.022 & 20.127$\pm$0.001 &    17.583$\pm$0.101 &     1.097$\pm$0.004 &     0.754$\pm$0.003 &  0.901$\pm$0.004 &  0.005 & 1 \\
342 &    NGVS-UCD342 & NGVS-J123002.49+075846.7 &    l & 187.5103664 &  7.9796416 & 0.022 & 20.902$\pm$0.003 &             \nodata &     0.984$\pm$0.010 &     0.703$\pm$0.006 &  0.786$\pm$0.010 &  0.009 & 1 \\
343 &    NGVS-UCD343 & NGVS-J123003.38+055843.4 &    l & 187.5140830 &  5.9787256 & 0.020 & 20.944$\pm$0.003 &             \nodata &     1.003$\pm$0.009 &     0.684$\pm$0.005 &  0.794$\pm$0.008 & -0.011 & 1 \\
344 &    NGVS-UCD344 & NGVS-J123003.57+140903.0 &    l & 187.5148556 & 14.1508303 & 0.040 & 20.759$\pm$0.003 &    18.216$\pm$0.167 &     0.988$\pm$0.009 &     0.734$\pm$0.006 &  0.859$\pm$0.007 &  0.032 & 1 \\
345 &    NGVS-UCD345 & NGVS-J123004.05+120714.0 &    l & 187.5168748 & 12.1205454 & 0.028 & 19.635$\pm$0.001 &    17.134$\pm$0.064 &     1.036$\pm$0.003 &     0.755$\pm$0.002 &  0.826$\pm$0.003 &  0.007 & 1 \\
346 &    NGVS-UCD346 & NGVS-J123004.71+144816.0 &    l & 187.5196108 & 14.8044318 & 0.036 & 21.214$\pm$0.003 &             \nodata &     1.101$\pm$0.013 &     0.743$\pm$0.007 &  0.906$\pm$0.009 &  0.072 & 1 \\
347 &    NGVS-UCD347 & NGVS-J123005.08+080424.0 &    s & 187.5211634 &  8.0733200 & 0.022 & 17.939$\pm$0.004 &    15.078$\pm$0.012 &     1.274$\pm$0.013 &     0.769$\pm$0.008 &  0.952$\pm$0.010 &  0.135 & 0 \\
348 &    NGVS-UCD348 & NGVS-J123005.27+123516.8 &    l & 187.5219494 & 12.5880066 & 0.022 & 20.603$\pm$0.002 &    18.243$\pm$0.185 &     1.025$\pm$0.005 &     0.697$\pm$0.004 &  0.837$\pm$0.005 &  0.024 & 1 \\
349 &    NGVS-UCD349 & NGVS-J123005.39+074904.7 &    l & 187.5224421 &  7.8179623 & 0.023 & 20.965$\pm$0.002 &             \nodata &     0.999$\pm$0.008 &     0.686$\pm$0.005 &  0.799$\pm$0.008 & -0.002 & 1 \\
350 &    NGVS-UCD350 & NGVS-J123005.79+123223.0 &    l & 187.5241083 & 12.5397227 & 0.023 & 19.755$\pm$0.001 &    17.239$\pm$0.075 &     1.051$\pm$0.003 &     0.744$\pm$0.002 &  0.877$\pm$0.003 &  0.021 & 1 \\
351 &    NGVS-UCD351 & NGVS-J123006.03+074901.2 &    l & 187.5251438 &  7.8169882 & 0.023 & 21.172$\pm$0.003 &             \nodata &     0.982$\pm$0.009 &     0.702$\pm$0.006 &  0.831$\pm$0.009 &  0.001 & 1 \\
352 &    NGVS-UCD352 & NGVS-J123006.06+123954.0 &    l & 187.5252472 & 12.6649911 & 0.021 & 19.402$\pm$0.001 &    16.843$\pm$0.052 &     1.141$\pm$0.003 &     0.758$\pm$0.002 &  0.942$\pm$0.002 & -0.012 & 1 \\
353 &    NGVS-UCD353 & NGVS-J123006.13+122435.3 &    l & 187.5255261 & 12.4098163 & 0.026 & 20.499$\pm$0.002 &    17.721$\pm$0.108 &     1.156$\pm$0.006 &     0.810$\pm$0.003 &  0.895$\pm$0.005 & -0.013 & 1 \\
354 &    NGVS-UCD354 & NGVS-J123006.49+080844.4 &    l & 187.5270465 &  8.1456620 & 0.022 & 20.033$\pm$0.001 &    17.265$\pm$0.074 &     1.145$\pm$0.004 &     0.839$\pm$0.002 &  0.949$\pm$0.003 &  0.010 & 1 \\
355 &    NGVS-UCD355 & NGVS-J123006.89+080509.5 &    l & 187.5287169 &  8.0859729 & 0.022 & 20.373$\pm$0.002 &    17.886$\pm$0.144 &     0.979$\pm$0.005 &     0.734$\pm$0.003 &  0.808$\pm$0.005 &  0.015 & 1 \\
356 &    NGVS-UCD356 & NGVS-J123007.05+151838.1 &    s & 187.5293779 & 15.3105829 & 0.032 & 18.153$\pm$0.003 &    15.482$\pm$0.019 &             \nodata &     1.012$\pm$0.007 &  1.208$\pm$0.009 & -0.038 & 0 \\
357 &    NGVS-UCD357 & NGVS-J123007.57+123631.0 &    l & 187.5315560 & 12.6086085 & 0.022 & 18.978$\pm$0.001 &    16.270$\pm$0.031 &     1.185$\pm$0.002 &     0.809$\pm$0.001 &  0.979$\pm$0.002 &  0.005 & 1 \\
358 &    NGVS-UCD358 & NGVS-J123008.39+082507.4 &    l & 187.5349653 &  8.4187179 & 0.021 & 18.967$\pm$0.001 &    16.202$\pm$0.029 &     1.191$\pm$0.002 &     0.840$\pm$0.001 &  0.999$\pm$0.002 &  0.158 & 0 \\
359 &    NGVS-UCD359 & NGVS-J123009.31+171538.6 &    l & 187.5387783 & 17.2607090 & 0.028 & 20.359$\pm$0.003 &             \nodata &     0.940$\pm$0.012 &     0.566$\pm$0.007 &  0.649$\pm$0.010 &  0.062 & 0 \\
360 &    NGVS-UCD360 & NGVS-J123009.82+123736.5 &    l & 187.5409166 & 12.6267917 & 0.022 & 20.964$\pm$0.002 &    18.396$\pm$0.212 &     1.059$\pm$0.007 &     0.749$\pm$0.005 &  0.878$\pm$0.007 & -0.022 & 1 \\
361 &    NGVS-UCD361 & NGVS-J123010.00+123604.7 &    l & 187.5416813 & 12.6012960 & 0.022 & 21.421$\pm$0.003 &             \nodata &     1.031$\pm$0.010 &     0.711$\pm$0.007 &  0.855$\pm$0.010 & -0.044 & 1 \\
362 &    NGVS-UCD362 & NGVS-J123010.61+073947.3 &    l & 187.5441939 &  7.6631333 & 0.020 & 21.396$\pm$0.004 &             \nodata &     0.996$\pm$0.011 &     0.563$\pm$0.008 &  0.633$\pm$0.012 & -0.011 & 1 \\
363 &    NGVS-UCD363 & NGVS-J123010.89+121143.7 &    l & 187.5453676 & 12.1954817 & 0.025 & 20.931$\pm$0.002 &    18.428$\pm$0.210 &     0.981$\pm$0.008 &     0.691$\pm$0.005 &  0.737$\pm$0.009 &  0.288 & 0 \\
364 &    NGVS-UCD364 & NGVS-J123011.07+124721.7 &    l & 187.5461360 & 12.7893579 & 0.022 & 20.502$\pm$0.002 &    17.708$\pm$0.114 &     1.099$\pm$0.005 &     0.755$\pm$0.004 &  0.900$\pm$0.005 &  0.021 & 1 \\
365 &    NGVS-UCD365 & NGVS-J123011.99+173400.2 &    l & 187.5499548 & 17.5667257 & 0.025 & 21.205$\pm$0.003 &             \nodata &     1.107$\pm$0.011 &     0.683$\pm$0.007 &  0.824$\pm$0.010 &  0.006 & 1 \\
366 &    NGVS-UCD366 & NGVS-J123012.77+131520.1 &    l & 187.5532048 & 13.2555711 & 0.025 & 20.938$\pm$0.002 &             \nodata &     1.009$\pm$0.006 &     0.714$\pm$0.005 &  0.813$\pm$0.007 &  0.031 & 1 \\
367 &    NGVS-UCD367 & NGVS-J123016.54+121556.8 &    l & 187.5689245 & 12.2657856 & 0.023 & 19.957$\pm$0.001 &    17.631$\pm$0.103 &     0.963$\pm$0.005 &     0.700$\pm$0.003 &  0.848$\pm$0.004 &  0.087 & 1 \\
368 &    NGVS-UCD368 & NGVS-J123016.65+080454.4 &    l & 187.5693858 &  8.0817884 & 0.022 & 20.779$\pm$0.002 &             \nodata &     1.015$\pm$0.007 &     0.766$\pm$0.004 &  0.844$\pm$0.006 &  0.019 & 1 \\
369 &    NGVS-UCD369 & NGVS-J123016.70+073938.9 &    l & 187.5695943 &  7.6608132 & 0.020 & 20.985$\pm$0.002 &    18.187$\pm$0.181 &     0.966$\pm$0.007 &     0.714$\pm$0.005 &  0.826$\pm$0.007 & -0.052 & 1 \\
370 &    NGVS-UCD370 & NGVS-J123017.32+180013.1 &    l & 187.5721539 & 18.0036487 & 0.026 & 21.362$\pm$0.004 &             \nodata &     0.976$\pm$0.012 &     0.591$\pm$0.007 &  0.646$\pm$0.012 &  0.010 & 1 \\
371 &    NGVS-UCD371 & NGVS-J123017.55+135923.6 &    l & 187.5731173 & 13.9898974 & 0.039 & 21.045$\pm$0.003 &             \nodata &     1.047$\pm$0.008 &     0.769$\pm$0.005 &  0.869$\pm$0.007 &  0.020 & 1 \\
372 &    NGVS-UCD372 & NGVS-J123018.06+075024.9 &    l & 187.5752391 &  7.8402478 & 0.021 & 19.387$\pm$0.001 &    16.713$\pm$0.048 &     1.155$\pm$0.003 &     0.828$\pm$0.002 &  1.000$\pm$0.002 &  0.148 & 1 \\
373 &    NGVS-UCD373 & NGVS-J123018.39+122538.2 &    l & 187.5766245 & 12.4272812 & 0.023 & 20.481$\pm$0.002 &    17.881$\pm$0.128 &     1.067$\pm$0.005 &     0.751$\pm$0.003 &  0.897$\pm$0.004 &  0.048 & 1 \\
374 &    NGVS-UCD374 & NGVS-J123020.05+115518.7 &    l & 187.5835255 & 11.9218566 & 0.030 & 19.242$\pm$0.001 &    16.743$\pm$0.045 &     1.037$\pm$0.002 &     0.770$\pm$0.002 &  0.941$\pm$0.002 &  0.122 & 1 \\
375 &    NGVS-UCD375 & NGVS-J123020.60+121351.2 &    l & 187.5858134 & 12.2308928 & 0.024 & 20.959$\pm$0.002 &    18.242$\pm$0.190 &     1.185$\pm$0.010 &     0.751$\pm$0.005 &  0.909$\pm$0.007 &  0.106 & 1 \\
376 &    NGVS-UCD376 & NGVS-J123020.63+123845.1 &    l & 187.5859487 & 12.6458563 & 0.022 & 20.869$\pm$0.002 &             \nodata &     1.023$\pm$0.007 &     0.701$\pm$0.004 &  0.793$\pm$0.006 &  0.045 & 1 \\
377 &    NGVS-UCD377 & NGVS-J123021.34+145735.4 &    l & 187.5889275 & 14.9598345 & 0.032 & 21.414$\pm$0.004 &             \nodata &     1.001$\pm$0.011 &     0.594$\pm$0.008 &  0.677$\pm$0.011 &  0.043 & 1 \\
378 &    NGVS-UCD378 & NGVS-J123021.71+172509.2 &    l & 187.5904573 & 17.4192287 & 0.024 & 20.614$\pm$0.002 &             \nodata &     0.925$\pm$0.007 &     0.565$\pm$0.004 &  0.635$\pm$0.007 &  0.113 & 0 \\
379 &    NGVS-UCD379 & NGVS-J123021.83+122402.4 &    l & 187.5909573 & 12.4006709 & 0.023 & 19.852$\pm$0.001 &    16.792$\pm$0.046 &     1.352$\pm$0.004 &     0.922$\pm$0.002 &  1.129$\pm$0.002 &  0.031 & 1 \\
380 &    NGVS-UCD380 & NGVS-J123022.88+170918.9 &    l & 187.5953217 & 17.1552493 & 0.029 & 21.291$\pm$0.003 &             \nodata &     0.857$\pm$0.010 &     0.730$\pm$0.007 &  0.822$\pm$0.011 & -0.001 & 1 \\
381 &    NGVS-UCD381 & NGVS-J123022.97+123148.7 &    l & 187.5957142 & 12.5302030 & 0.022 & 19.683$\pm$0.001 &    17.234$\pm$0.074 &     1.033$\pm$0.004 &     0.737$\pm$0.002 &  0.821$\pm$0.003 &  0.093 & 1 \\
382 &    NGVS-UCD382 & NGVS-J123025.66+123541.6 &    l & 187.6069255 & 12.5948970 & 0.021 & 20.090$\pm$0.001 &    17.820$\pm$0.123 &     1.009$\pm$0.004 &     0.704$\pm$0.002 &  0.782$\pm$0.004 &  0.013 & 1 \\
383 &    NGVS-UCD383 & NGVS-J123025.75+122621.1 &    l & 187.6073037 & 12.4391939 & 0.022 & 20.384$\pm$0.001 &    18.086$\pm$0.150 &     1.031$\pm$0.005 &     0.722$\pm$0.003 &  0.836$\pm$0.004 &  0.012 & 1 \\
384 &    NGVS-UCD384 & NGVS-J123026.56+122044.6 &    l & 187.6106641 & 12.3457238 & 0.023 & 20.295$\pm$0.001 &    17.943$\pm$0.129 &     1.041$\pm$0.005 &     0.712$\pm$0.003 &  0.827$\pm$0.004 & -0.009 & 1 \\
385 &    NGVS-UCD385 & NGVS-J123026.89+122331.1 &    l & 187.6120606 & 12.3919727 & 0.022 & 19.856$\pm$0.001 &    17.171$\pm$0.065 &     1.107$\pm$0.004 &     0.766$\pm$0.002 &  0.888$\pm$0.003 & -0.009 & 1 \\
386 &    NGVS-UCD386 & NGVS-J123027.21+122909.0 &    l & 187.6133769 & 12.4858319 & 0.022 & 21.093$\pm$0.003 &    18.362$\pm$0.193 &     1.261$\pm$0.010 &     0.867$\pm$0.004 &  0.986$\pm$0.007 &  0.019 & 1 \\
387 &    NGVS-UCD387 & NGVS-J123027.37+074920.8 &    l & 187.6140423 &  7.8224354 & 0.021 & 19.873$\pm$0.001 &    17.533$\pm$0.091 &     1.043$\pm$0.004 &     0.695$\pm$0.002 &  0.823$\pm$0.003 &  0.028 & 1 \\
388 &    NGVS-UCD388 & NGVS-J123027.56+123445.6 &    l & 187.6148534 & 12.5793318 & 0.021 & 19.975$\pm$0.001 &    17.458$\pm$0.089 &     1.036$\pm$0.004 &     0.707$\pm$0.002 &  0.798$\pm$0.003 &  0.053 & 1 \\
389 &    NGVS-UCD389 & NGVS-J123029.91+123822.2 &    l & 187.6246352 & 12.6394862 & 0.021 & 20.392$\pm$0.002 &             \nodata &     0.887$\pm$0.005 &     0.645$\pm$0.003 &  0.724$\pm$0.005 &  0.029 & 1 \\
390 &    NGVS-UCD390 & NGVS-J123029.94+074755.5 &    l & 187.6247355 &  7.7987386 & 0.021 & 20.321$\pm$0.002 &    17.584$\pm$0.095 &     1.166$\pm$0.005 &     0.798$\pm$0.003 &  0.952$\pm$0.004 & -0.009 & 1 \\
391 &    NGVS-UCD391 & NGVS-J123030.52+124015.8 &    l & 187.6271488 & 12.6710593 & 0.022 & 19.990$\pm$0.001 &    17.248$\pm$0.073 &     1.174$\pm$0.005 &     0.832$\pm$0.003 &  0.963$\pm$0.003 &  0.047 & 1 \\
392 &    NGVS-UCD392 & NGVS-J123030.86+121841.7 &    l & 187.6285848 & 12.3115702 & 0.023 & 19.663$\pm$0.001 &    17.073$\pm$0.059 &     1.077$\pm$0.003 &     0.760$\pm$0.002 &  0.915$\pm$0.002 &  0.072 & 1 \\
393 &    NGVS-UCD393 & NGVS-J123031.44+125156.6 &    l & 187.6310140 & 12.8657139 & 0.021 & 20.070$\pm$0.001 &    17.089$\pm$0.065 &     1.307$\pm$0.005 &     0.922$\pm$0.002 &  1.103$\pm$0.003 &  0.089 & 1 \\
394 &    NGVS-UCD394 & NGVS-J123031.53+122602.6 &    l & 187.6313771 & 12.4340543 & 0.022 & 20.222$\pm$0.001 &    17.935$\pm$0.130 &     0.939$\pm$0.004 &     0.682$\pm$0.003 &  0.783$\pm$0.004 &  0.006 & 1 \\
395 &    NGVS-UCD395 & NGVS-J123033.43+122954.3 &    l & 187.6393011 & 12.4984263 & 0.021 & 19.170$\pm$0.001 &    16.691$\pm$0.043 &     1.081$\pm$0.003 &     0.761$\pm$0.002 &  0.886$\pm$0.002 &  0.141 & 1 \\
396 &    NGVS-UCD396 & NGVS-J123034.12+122246.5 &    l & 187.6421762 & 12.3795701 & 0.022 & 21.258$\pm$0.003 &             \nodata &     0.999$\pm$0.009 &     0.702$\pm$0.006 &  0.811$\pm$0.008 & -0.016 & 1 \\
397 &    NGVS-UCD397 & NGVS-J123034.15+160304.8 &    l & 187.6422894 & 16.0513420 & 0.030 & 21.500$\pm$0.007 &             \nodata &     1.004$\pm$0.018 &     0.693$\pm$0.012 &  0.840$\pm$0.018 & -0.027 & 1 \\
398 &    NGVS-UCD398 & NGVS-J123035.02+123452.7 &    l & 187.6459088 & 12.5813043 & 0.021 & 20.428$\pm$0.002 &    18.161$\pm$0.168 &     0.996$\pm$0.006 &     0.720$\pm$0.004 &  0.830$\pm$0.005 &  0.154 & 1 \\
399 &    NGVS-UCD399 & NGVS-J123036.09+122201.6 &    l & 187.6503598 & 12.3671024 & 0.023 & 20.661$\pm$0.002 &    18.141$\pm$0.156 &     0.880$\pm$0.008 &     0.651$\pm$0.004 &  0.762$\pm$0.006 &  0.002 & 0 \\
400 &    NGVS-UCD400 & NGVS-J123036.52+122152.8 &    l & 187.6521568 & 12.3646754 & 0.023 & 20.468$\pm$0.002 &    18.166$\pm$0.159 &     1.031$\pm$0.007 &     0.724$\pm$0.004 &  0.875$\pm$0.005 &  0.009 & 1 \\
401 &    NGVS-UCD401 & NGVS-J123037.25+124609.2 &    l & 187.6551921 & 12.7692272 & 0.023 & 20.356$\pm$0.002 &    18.215$\pm$0.181 &     0.987$\pm$0.006 &     0.714$\pm$0.004 &  0.811$\pm$0.005 &  0.131 & 0 \\
402 &    NGVS-UCD402 & NGVS-J123039.16+122132.5 &    l & 187.6631534 & 12.3590141 & 0.023 & 20.637$\pm$0.002 &    18.369$\pm$0.192 &     0.965$\pm$0.007 &     0.759$\pm$0.004 &  0.935$\pm$0.005 &  0.041 & 1 \\
403 &    NGVS-UCD403 & NGVS-J123040.24+054128.8 &    l & 187.6676738 &  5.6913198 & 0.021 & 21.477$\pm$0.004 &             \nodata &     0.883$\pm$0.012 &     0.609$\pm$0.009 &  0.660$\pm$0.012 &  0.002 & 1 \\
404 &    NGVS-UCD404 & NGVS-J123041.81+122341.2 &    l & 187.6742276 & 12.3947905 & 0.023 & 21.122$\pm$0.004 &             \nodata &     0.956$\pm$0.009 &     0.718$\pm$0.006 &  0.806$\pm$0.008 & -0.007 & 1 \\
405 &    NGVS-UCD405 & NGVS-J123043.25+122212.4 &    l & 187.6802143 & 12.3701094 & 0.023 & 21.163$\pm$0.004 &             \nodata &     1.014$\pm$0.010 &     0.754$\pm$0.006 &  0.876$\pm$0.008 & -0.020 & 1 \\
406 &    NGVS-UCD406 & NGVS-J123044.47+170150.8 &    l & 187.6853052 & 17.0307800 & 0.029 & 21.475$\pm$0.004 &             \nodata &     1.060$\pm$0.016 &     0.653$\pm$0.009 &  0.719$\pm$0.017 &  0.019 & 0 \\
407 &    NGVS-UCD407 & NGVS-J123045.34+122033.5 &    l & 187.6889032 & 12.3426296 & 0.024 & 20.595$\pm$0.002 &    18.289$\pm$0.180 &     0.971$\pm$0.007 &     0.734$\pm$0.004 &  0.866$\pm$0.006 &  0.031 & 1 \\
408 &    NGVS-UCD408 & NGVS-J123045.41+120710.0 &    l & 187.6892099 & 12.1194456 & 0.027 & 21.452$\pm$0.003 &             \nodata &     1.208$\pm$0.013 &     0.804$\pm$0.006 &  1.010$\pm$0.009 &  0.032 & 1 \\
409 &    NGVS-UCD409 & NGVS-J123045.92+122501.6 &    l & 187.6913132 & 12.4171095 & 0.022 & 20.228$\pm$0.002 &    17.824$\pm$0.128 &     0.987$\pm$0.005 &     0.743$\pm$0.003 &  0.851$\pm$0.004 & -0.014 & 1 \\
410 &    NGVS-UCD410 & NGVS-J123045.95+113752.5 &    l & 187.6914378 & 11.6312608 & 0.040 & 21.019$\pm$0.002 &             \nodata &     0.941$\pm$0.009 &     0.649$\pm$0.005 &  0.762$\pm$0.008 &  0.151 & 1 \\
411 &    NGVS-UCD411 & NGVS-J123046.65+122422.2 &    l & 187.6943744 & 12.4061746 & 0.023 & 20.436$\pm$0.002 &    17.888$\pm$0.196 &     1.012$\pm$0.007 &     0.756$\pm$0.004 &  0.896$\pm$0.005 &  0.003 & 1 \\
412 &    NGVS-UCD412 & NGVS-J123047.40+123301.7 &    l & 187.6974884 & 12.5504714 & 0.021 & 19.387$\pm$0.001 &    16.594$\pm$0.041 &     1.185$\pm$0.003 &     0.876$\pm$0.002 &  1.041$\pm$0.002 &  0.109 & 1 \\
413 &    NGVS-UCD413 & NGVS-J123047.66+120825.2 &    l & 187.6985663 & 12.1403402 & 0.026 & 19.638$\pm$0.001 &    17.277$\pm$0.079 &     0.983$\pm$0.003 &     0.642$\pm$0.002 &  0.787$\pm$0.003 &  0.052 & 1 \\
414 &    NGVS-UCD414 & NGVS-J123047.70+122430.5 &    l & 187.6987576 & 12.4084685 & 0.023 & 19.711$\pm$0.001 &    17.030$\pm$0.090 &     0.970$\pm$0.004 &     0.725$\pm$0.003 &  0.828$\pm$0.003 &  0.012 & 1 \\
415 &    NGVS-UCD415 & NGVS-J123047.97+121100.6 &    l & 187.6998578 & 12.1835024 & 0.025 & 21.395$\pm$0.003 &             \nodata &     1.013$\pm$0.010 &     0.672$\pm$0.006 &  0.826$\pm$0.009 &  0.006 & 1 \\
416 &    NGVS-UCD416 & NGVS-J123048.20+123510.9 &    l & 187.7008418 & 12.5863658 & 0.021 & 19.057$\pm$0.001 &    16.445$\pm$0.036 &     1.113$\pm$0.003 &     0.794$\pm$0.001 &  0.931$\pm$0.002 &  0.108 & 1 \\
417 &    NGVS-UCD417 & NGVS-J123049.28+123718.2 &    l & 187.7053422 & 12.6217134 & 0.021 & 19.872$\pm$0.001 &    17.314$\pm$0.078 &     1.086$\pm$0.004 &     0.788$\pm$0.002 &  0.908$\pm$0.003 &  0.058 & 1 \\
418 &    NGVS-UCD418 & NGVS-J123049.49+121426.9 &    l & 187.7062262 & 12.2408133 & 0.024 & 20.486$\pm$0.002 &    18.167$\pm$0.179 &     1.105$\pm$0.007 &     0.707$\pm$0.004 &  0.863$\pm$0.006 &  0.030 & 1 \\
419 &    NGVS-UCD419 & NGVS-J123049.61+121020.6 &    l & 187.7067127 & 12.1723781 & 0.025 & 20.880$\pm$0.002 &    18.085$\pm$0.165 &     1.107$\pm$0.007 &     0.724$\pm$0.004 &  0.906$\pm$0.006 &  0.011 & 1 \\
420 &    NGVS-UCD420 & NGVS-J123050.05+122408.9 &    l & 187.7085286 & 12.4024805 & 0.023 & 20.172$\pm$0.002 &             \nodata &     1.071$\pm$0.006 &     0.762$\pm$0.004 &  0.889$\pm$0.005 & -0.124 & 1 \\
421 &    NGVS-UCD421 & NGVS-J123050.05+174524.9 &    l & 187.7085556 & 17.7569297 & 0.024 & 21.364$\pm$0.004 &             \nodata &     0.855$\pm$0.011 &     0.700$\pm$0.007 &  0.762$\pm$0.011 & -0.005 & 1 \\
422 &    NGVS-UCD422 & NGVS-J123050.65+174857.3 &    l & 187.7110305 & 17.8159097 & 0.024 & 20.038$\pm$0.001 &             \nodata &     0.921$\pm$0.005 &     0.727$\pm$0.003 &  0.819$\pm$0.004 &  0.010 & 1 \\
423 &    NGVS-UCD423 & NGVS-J123051.07+122611.9 &    l & 187.7127768 & 12.4366440 & 0.022 & 19.598$\pm$0.001 &    16.655$\pm$0.042 &     1.221$\pm$0.004 &     0.880$\pm$0.002 &  1.075$\pm$0.002 &  0.013 & 1 \\
424 &    NGVS-UCD424 & NGVS-J123051.65+121409.9 &    l & 187.7152176 & 12.2360771 & 0.024 & 20.966$\pm$0.002 &             \nodata &     1.014$\pm$0.009 &     0.630$\pm$0.005 &  0.772$\pm$0.007 &  0.031 & 1 \\
425 &    NGVS-UCD425 & NGVS-J123051.75+122053.3 &    l & 187.7156253 & 12.3481413 & 0.024 & 20.720$\pm$0.002 &    18.654$\pm$0.255 &     0.991$\pm$0.007 &     0.726$\pm$0.004 &  0.843$\pm$0.005 & -0.017 & 1 \\
426 &    NGVS-UCD426 & NGVS-J123052.48+165141.0 &    l & 187.7186850 & 16.8613964 & 0.028 & 20.478$\pm$0.002 &             \nodata &     1.052$\pm$0.007 &     0.749$\pm$0.004 &  0.900$\pm$0.006 &  0.123 & 0 \\
427 &    NGVS-UCD427 & NGVS-J123052.92+080125.6 &    l & 187.7204963 &  8.0237682 & 0.022 & 21.401$\pm$0.003 &             \nodata &     1.004$\pm$0.010 &     0.737$\pm$0.006 &  0.821$\pm$0.010 &  0.021 & 1 \\
428 &    NGVS-UCD428 & NGVS-J123053.61+063632.5 &    l & 187.7233550 &  6.6090319 & 0.017 & 20.339$\pm$0.002 &    18.172$\pm$0.161 &     0.916$\pm$0.006 &     0.697$\pm$0.004 &  0.791$\pm$0.006 &  0.145 & 0 \\
429 &    NGVS-UCD429 & NGVS-J123053.88+121712.4 &    l & 187.7245098 & 12.2867887 & 0.024 & 21.021$\pm$0.003 &    18.253$\pm$0.176 &     1.115$\pm$0.011 &     0.817$\pm$0.005 &  0.959$\pm$0.008 &  0.017 & 1 \\
430 &    NGVS-UCD430 & NGVS-J123054.66+122022.6 &    l & 187.7277339 & 12.3396026 & 0.024 & 21.214$\pm$0.003 &             \nodata &     0.872$\pm$0.009 &     0.668$\pm$0.006 &  0.768$\pm$0.009 &  0.005 & 1 \\
431 &    NGVS-UCD431 & NGVS-J123057.38+122544.5 &    s & 187.7391002 & 12.4290352 & 0.022 & 18.763$\pm$0.005 &    15.302$\pm$0.013 &     1.565$\pm$0.022 &     1.066$\pm$0.010 &  1.367$\pm$0.012 &  0.061 & 1 \\
432 &    NGVS-UCD432 & NGVS-J123058.58+112513.0 &    l & 187.7440739 & 11.4202884 & 0.039 & 20.646$\pm$0.002 &             \nodata &     0.898$\pm$0.006 &     0.665$\pm$0.004 &  0.754$\pm$0.005 &  0.047 & 1 \\
433 &    NGVS-UCD433 & NGVS-J123059.90+121801.0 &    l & 187.7495906 & 12.3002662 & 0.023 & 19.977$\pm$0.001 &    17.809$\pm$0.117 &     0.897$\pm$0.004 &     0.697$\pm$0.003 &  0.802$\pm$0.003 &  0.012 & 1 \\
434 &    NGVS-UCD434 & NGVS-J123101.03+154326.2 &    l & 187.7542728 & 15.7239311 & 0.029 & 21.030$\pm$0.003 &    18.240$\pm$0.251 &     1.012$\pm$0.009 &     0.816$\pm$0.006 &  0.881$\pm$0.009 &  0.049 & 1 \\
435 &    NGVS-UCD435 & NGVS-J123101.16+074322.9 &    l & 187.7548524 &  7.7230188 & 0.020 & 19.422$\pm$0.001 &    16.826$\pm$0.048 &     0.971$\pm$0.005 &     0.588$\pm$0.003 &  0.910$\pm$0.004 &  0.407 & 0 \\
436 &    NGVS-UCD436 & NGVS-J123101.47+121924.5 &    l & 187.7561418 & 12.3234818 & 0.023 & 19.571$\pm$0.001 &    16.555$\pm$0.038 &     1.291$\pm$0.004 &     0.922$\pm$0.002 &  1.122$\pm$0.002 &  0.002 & 1 \\
437 &    NGVS-UCD437 & NGVS-J123102.14+122749.7 &    l & 187.7589068 & 12.4638020 & 0.021 & 20.575$\pm$0.002 &    18.134$\pm$0.161 &     0.891$\pm$0.006 &     0.703$\pm$0.004 &  0.815$\pm$0.005 &  0.030 & 1 \\
438 &    NGVS-UCD438 & NGVS-J123102.59+123414.1 &    l & 187.7607806 & 12.5705875 & 0.021 & 19.718$\pm$0.001 &    17.364$\pm$0.082 &     0.923$\pm$0.004 &     0.712$\pm$0.002 &  0.805$\pm$0.003 &  0.054 & 1 \\
439 &    NGVS-UCD439 & NGVS-J123103.00+052047.2 &    s & 187.7624982 &  5.3464332 & 0.019 & 16.720$\pm$0.002 &    14.817$\pm$0.009 &             \nodata &             \nodata &  0.643$\pm$0.005 & -0.030 & 0 \\
440 &    NGVS-UCD440 & NGVS-J123103.15+122501.3 &    l & 187.7631068 & 12.4170373 & 0.023 & 21.137$\pm$0.003 &             \nodata &     0.934$\pm$0.010 &     0.683$\pm$0.006 &  0.798$\pm$0.008 & -0.025 & 1 \\
441 &    NGVS-UCD441 & NGVS-J123103.69+123213.0 &    l & 187.7653640 & 12.5369514 & 0.020 & 19.938$\pm$0.001 &    17.626$\pm$0.105 &     0.957$\pm$0.005 &     0.726$\pm$0.002 &  0.810$\pm$0.004 &  0.045 & 1 \\
442 &    NGVS-UCD442 & NGVS-J123103.86+153255.1 &    l & 187.7660987 & 15.5486430 & 0.028 & 21.388$\pm$0.009 &             \nodata &     0.895$\pm$0.018 &     0.505$\pm$0.015 &  0.721$\pm$0.027 & -0.007 & 1 \\
443 &    NGVS-UCD443 & NGVS-J123104.43+122321.2 &    l & 187.7684432 & 12.3892322 & 0.023 & 20.589$\pm$0.002 &    18.212$\pm$0.173 &     0.927$\pm$0.007 &     0.686$\pm$0.005 &  0.809$\pm$0.007 &  0.050 & 1 \\
444 &    NGVS-UCD444 & NGVS-J123104.48+115636.4 &    l & 187.7686568 & 11.9434521 & 0.028 & 19.050$\pm$0.001 &    16.602$\pm$0.041 &     1.086$\pm$0.002 &     0.765$\pm$0.002 &  0.914$\pm$0.002 &  0.080 & 1 \\
445 &    NGVS-UCD445 & NGVS-J123104.80+131436.6 &    l & 187.7699863 & 13.2434961 & 0.026 & 20.554$\pm$0.002 &    18.363$\pm$0.201 &     1.015$\pm$0.007 &     0.680$\pm$0.004 &  0.823$\pm$0.007 &  0.107 & 1 \\
446 &    NGVS-UCD446 & NGVS-J123105.49+120054.3 &    l & 187.7728918 & 12.0150887 & 0.028 & 20.724$\pm$0.002 &    18.598$\pm$0.248 &     0.903$\pm$0.007 &     0.665$\pm$0.004 &  0.783$\pm$0.006 & -0.007 & 1 \\
447 &    NGVS-UCD447 & NGVS-J123109.91+080405.3 &    l & 187.7912805 &  8.0681353 & 0.024 & 19.723$\pm$0.001 &    17.683$\pm$0.108 &     0.955$\pm$0.003 &     0.705$\pm$0.002 &  0.813$\pm$0.003 &  0.062 & 1 \\
448 &    NGVS-UCD448 & NGVS-J123110.22+121601.0 &    l & 187.7925812 & 12.2669526 & 0.022 & 21.243$\pm$0.004 &             \nodata &     1.043$\pm$0.012 &     0.746$\pm$0.007 &  0.893$\pm$0.010 &  0.026 & 1 \\
449 &    NGVS-UCD449 & NGVS-J123111.31+123001.0 &    l & 187.7971049 & 12.5002907 & 0.020 & 20.691$\pm$0.002 &    18.401$\pm$0.209 &     1.191$\pm$0.007 &     0.839$\pm$0.004 &  0.984$\pm$0.005 &  0.077 & 1 \\
450 &    NGVS-UCD450 & NGVS-J123111.37+152820.3 &    l & 187.7973956 & 15.4723080 & 0.027 & 21.382$\pm$0.004 &             \nodata &     0.896$\pm$0.010 &     0.721$\pm$0.007 &  0.823$\pm$0.011 & -0.050 & 1 \\
451 &    NGVS-UCD451 & NGVS-J123111.60+122030.1 &    l & 187.7983424 & 12.3416929 & 0.023 & 20.182$\pm$0.001 &    17.972$\pm$0.149 &     0.957$\pm$0.004 &     0.708$\pm$0.002 &  0.819$\pm$0.003 &  0.003 & 1 \\
452 &    NGVS-UCD452 & NGVS-J123111.87+060631.0 &    l & 187.7994391 &  6.1086126 & 0.019 & 21.473$\pm$0.004 &             \nodata &     1.003$\pm$0.013 &     0.548$\pm$0.008 &  0.635$\pm$0.015 &  0.003 & 1 \\
453 &    NGVS-UCD453 & NGVS-J123111.88+124101.1 &    l & 187.7995036 & 12.6836354 & 0.025 & 18.916$\pm$0.001 &    15.882$\pm$0.023 &     1.360$\pm$0.003 &     0.972$\pm$0.002 &  1.170$\pm$0.002 &  0.052 & 1 \\
454 &    NGVS-UCD454 & NGVS-J123113.76+074811.9 &    l & 187.8073500 &  7.8033039 & 0.020 & 21.220$\pm$0.003 &             \nodata &     0.974$\pm$0.009 &     0.713$\pm$0.006 &  0.801$\pm$0.009 & -0.006 & 1 \\
455 &    NGVS-UCD455 & NGVS-J123113.81+121352.4 &    l & 187.8075240 & 12.2312225 & 0.022 & 20.069$\pm$0.001 &    17.459$\pm$0.097 &     1.024$\pm$0.005 &     0.710$\pm$0.003 &  0.837$\pm$0.004 &  0.042 & 1 \\
456 &    NGVS-UCD456 & NGVS-J123115.63+095558.9 &    l & 187.8151370 &  9.9330219 & 0.021 & 21.461$\pm$0.004 &             \nodata &     0.922$\pm$0.011 &     0.801$\pm$0.007 &  0.890$\pm$0.012 &  0.010 & 1 \\
457 &    NGVS-UCD457 & NGVS-J123115.73+121954.4 &    s & 187.8155484 & 12.3317845 & 0.023 & 18.069$\pm$0.003 &    15.185$\pm$0.012 &     1.214$\pm$0.013 &     0.888$\pm$0.008 &  1.110$\pm$0.010 &  0.385 & 0 \\
458 &    NGVS-UCD458 & NGVS-J123116.32+121845.4 &    l & 187.8180112 & 12.3126055 & 0.022 & 20.862$\pm$0.002 &    18.047$\pm$0.159 &     1.018$\pm$0.007 &     0.776$\pm$0.004 &  0.901$\pm$0.006 &  0.026 & 1 \\
459 &    NGVS-UCD459 & NGVS-J123119.09+121023.8 &    l & 187.8295329 & 12.1732709 & 0.024 & 20.320$\pm$0.001 &    17.854$\pm$0.138 &     0.886$\pm$0.005 &     0.696$\pm$0.003 &  0.801$\pm$0.005 &  0.070 & 1 \\
460 &    NGVS-UCD460 & NGVS-J123119.27+122231.9 &    l & 187.8303024 & 12.3755379 & 0.023 & 20.263$\pm$0.001 &    17.641$\pm$0.111 &     1.077$\pm$0.005 &     0.785$\pm$0.003 &  0.926$\pm$0.004 &  0.046 & 1 \\
461 &    NGVS-UCD461 & NGVS-J123120.00+121158.1 &    l & 187.8333319 & 12.1994729 & 0.023 & 20.398$\pm$0.002 &    17.825$\pm$0.134 &     1.077$\pm$0.005 &     0.734$\pm$0.003 &  0.860$\pm$0.004 &  0.020 & 1 \\
462 &    NGVS-UCD462 & NGVS-J123120.78+064447.4 &    l & 187.8365909 &  6.7465096 & 0.018 & 19.662$\pm$0.001 &    17.295$\pm$0.074 &     0.979$\pm$0.004 &     0.705$\pm$0.002 &  0.790$\pm$0.004 &  0.122 & 1 \\
463 &    NGVS-UCD463 & NGVS-J123123.06+061843.9 &    l & 187.8460657 &  6.3121969 & 0.018 & 20.843$\pm$0.002 &             \nodata &     0.909$\pm$0.008 &     0.634$\pm$0.005 &  0.726$\pm$0.009 &  0.037 & 1 \\
464 &    NGVS-UCD464 & NGVS-J123124.75+122525.8 &    l & 187.8531430 & 12.4238351 & 0.022 & 19.721$\pm$0.001 &    17.213$\pm$0.075 &     1.001$\pm$0.003 &     0.738$\pm$0.002 &  0.871$\pm$0.002 &  0.014 & 1 \\
465 &    NGVS-UCD465 & NGVS-J123125.07+161013.8 &    l & 187.8544751 & 16.1704996 & 0.029 & 19.157$\pm$0.001 &             \nodata &     1.027$\pm$0.003 &     0.780$\pm$0.002 &  0.904$\pm$0.002 &  0.091 & 0 \\
466 &    NGVS-UCD466 & NGVS-J123125.25+121931.8 &    l & 187.8551924 & 12.3254916 & 0.023 & 20.145$\pm$0.001 &    17.827$\pm$0.130 &     0.919$\pm$0.004 &     0.718$\pm$0.003 &  0.827$\pm$0.004 &  0.057 & 1 \\
467 &    NGVS-UCD467 & NGVS-J123127.09+180153.1 &    l & 187.8628834 & 18.0314107 & 0.026 & 20.350$\pm$0.002 &             \nodata &     0.893$\pm$0.006 &     0.623$\pm$0.004 &  0.672$\pm$0.005 &  0.060 & 1 \\
468 &    NGVS-UCD468 & NGVS-J123127.35+123032.1 &    l & 187.8639761 & 12.5089280 & 0.022 & 20.721$\pm$0.002 &    18.047$\pm$0.164 &     0.943$\pm$0.006 &     0.656$\pm$0.004 &  0.735$\pm$0.006 &  0.011 & 1 \\
469 &    NGVS-UCD469 & NGVS-J123128.36+122503.6 &    l & 187.8681740 & 12.4176581 & 0.023 & 19.243$\pm$0.001 &    16.782$\pm$0.051 &     1.088$\pm$0.002 &     0.782$\pm$0.002 &  0.946$\pm$0.002 &  0.090 & 1 \\
470 &    NGVS-UCD470 & NGVS-J123131.70+113610.7 &    l & 187.8820922 & 11.6029721 & 0.046 & 20.880$\pm$0.003 &    18.726$\pm$0.292 &     1.003$\pm$0.009 &     0.732$\pm$0.007 &  0.892$\pm$0.009 &  0.334 & 0 \\
471 &    NGVS-UCD471 & NGVS-J123131.70+124130.4 &    l & 187.8820976 & 12.6917652 & 0.025 & 19.423$\pm$0.002 &    16.948$\pm$0.060 &     1.024$\pm$0.006 &     0.860$\pm$0.004 &  1.095$\pm$0.004 &  0.120 & 1 \\
472 &    NGVS-UCD472 & NGVS-J123133.30+073146.9 &    l & 187.8887438 &  7.5296815 & 0.020 & 20.878$\pm$0.003 &             \nodata &     1.083$\pm$0.010 &     0.803$\pm$0.006 &  0.804$\pm$0.010 &  0.031 & 1 \\
473 &    NGVS-UCD473 & NGVS-J123135.13+123459.4 &    l & 187.8963954 & 12.5831553 & 0.024 & 20.009$\pm$0.001 &    17.219$\pm$0.077 &     1.220$\pm$0.005 &     0.870$\pm$0.002 &  1.060$\pm$0.003 &  0.079 & 1 \\
474 &    NGVS-UCD474 & NGVS-J123135.18+151326.9 &    l & 187.8965782 & 15.2241444 & 0.031 & 21.144$\pm$0.003 &             \nodata &     0.921$\pm$0.009 &     0.721$\pm$0.006 &  0.893$\pm$0.008 &  0.031 & 1 \\
475 &    NGVS-UCD475 & NGVS-J123135.54+115154.4 &    l & 187.8980990 & 11.8651220 & 0.030 & 19.773$\pm$0.001 &    17.156$\pm$0.064 &     1.167$\pm$0.004 &     0.833$\pm$0.002 &  0.993$\pm$0.003 &  0.048 & 1 \\
476 &    NGVS-UCD476 & NGVS-J123136.39+173856.0 &    l & 187.9016393 & 17.6488804 & 0.022 & 20.168$\pm$0.001 &             \nodata &     0.902$\pm$0.005 &     0.608$\pm$0.003 &  0.703$\pm$0.005 & -0.004 & 1 \\
477 &    NGVS-UCD477 & NGVS-J123137.00+055024.0 &    l & 187.9041521 &  5.8399950 & 0.016 & 19.784$\pm$0.001 &    16.242$\pm$0.032 &     1.537$\pm$0.005 &     1.063$\pm$0.002 &  1.271$\pm$0.003 &  0.043 & 0 \\
478 &    NGVS-UCD478 & NGVS-J123137.44+121740.7 &    l & 187.9059964 & 12.2946458 & 0.023 & 20.522$\pm$0.002 &             \nodata &     0.930$\pm$0.005 &     0.693$\pm$0.004 &  0.800$\pm$0.005 &  0.008 & 1 \\
479 &    NGVS-UCD479 & NGVS-J123137.51+174129.6 &    l & 187.9062850 & 17.6915491 & 0.022 & 20.833$\pm$0.002 &             \nodata &     0.916$\pm$0.009 &     0.753$\pm$0.005 &  0.852$\pm$0.007 &  0.079 & 0 \\
480 &    NGVS-UCD480 & NGVS-J123138.53+115923.9 &    l & 187.9105226 & 11.9899631 & 0.029 & 20.670$\pm$0.002 &    18.218$\pm$0.165 &     1.049$\pm$0.007 &     0.725$\pm$0.004 &  0.830$\pm$0.005 &  0.021 & 1 \\
481 &    NGVS-UCD481 & NGVS-J123140.23+165145.6 &    l & 187.9176103 & 16.8626598 & 0.029 & 21.144$\pm$0.003 &             \nodata &     0.890$\pm$0.010 &     0.628$\pm$0.006 &  0.750$\pm$0.011 &  0.051 & 1 \\
482 &    NGVS-UCD482 & NGVS-J123143.93+164806.4 &    l & 187.9330595 & 16.8017876 & 0.030 & 21.058$\pm$0.003 &             \nodata &     0.921$\pm$0.009 &     0.712$\pm$0.006 &  0.840$\pm$0.009 & -0.006 & 1 \\
483 &    NGVS-UCD483 & NGVS-J123145.81+162007.3 &    l & 187.9408579 & 16.3353599 & 0.025 & 20.986$\pm$0.003 &             \nodata &     1.028$\pm$0.009 &     0.660$\pm$0.005 &  0.779$\pm$0.009 &  0.005 & 1 \\
484 &    NGVS-UCD484 & NGVS-J123145.95+122721.1 &    l & 187.9414772 & 12.4558589 & 0.025 & 21.260$\pm$0.003 &             \nodata &     0.899$\pm$0.008 &     0.661$\pm$0.005 &  0.776$\pm$0.008 &  0.036 & 1 \\
485 &    NGVS-UCD485 & NGVS-J123146.22+125104.8 &    l & 187.9426023 & 12.8513433 & 0.023 & 20.759$\pm$0.002 &             \nodata &     0.950$\pm$0.007 &     0.712$\pm$0.004 &  0.798$\pm$0.006 &  0.094 & 1 \\
486 &    NGVS-UCD486 & NGVS-J123148.50+115032.4 &    l & 187.9520863 & 11.8423353 & 0.031 & 20.570$\pm$0.002 &    17.488$\pm$0.089 &     1.417$\pm$0.008 &     0.973$\pm$0.003 &  1.210$\pm$0.004 & -0.054 & 1 \\
487 &    NGVS-UCD487 & NGVS-J123149.49+173534.9 &    l & 187.9562210 & 17.5930166 & 0.022 & 21.218$\pm$0.003 &             \nodata &     0.918$\pm$0.010 &     0.580$\pm$0.006 &  0.647$\pm$0.010 &  0.013 & 1 \\
488 &    NGVS-UCD488 & NGVS-J123152.90+121559.0 &    s & 187.9704030 & 12.2663989 & 0.025 & 18.428$\pm$0.006 &    15.687$\pm$0.020 &     1.160$\pm$0.018 &     0.863$\pm$0.012 &  1.079$\pm$0.015 &  0.196 & 0 \\
489 &    NGVS-UCD489 & NGVS-J123152.92+150050.1 &    l & 187.9705171 & 15.0139035 & 0.030 & 20.480$\pm$0.002 &    18.198$\pm$0.198 &     0.875$\pm$0.007 &     0.656$\pm$0.004 &  0.807$\pm$0.006 &  0.089 & 1 \\
490 &    NGVS-UCD490 & NGVS-J123152.99+122530.8 &    l & 187.9707786 & 12.4252171 & 0.026 & 21.089$\pm$0.002 &             \nodata &     0.900$\pm$0.008 &     0.685$\pm$0.005 &  0.771$\pm$0.008 &  0.052 & 1 \\
491 &    NGVS-UCD491 & NGVS-J123153.99+172805.5 &    l & 187.9749749 & 17.4681901 & 0.023 & 20.426$\pm$0.002 &             \nodata &     1.041$\pm$0.008 &     0.798$\pm$0.004 &  0.693$\pm$0.008 &  0.098 & 1 \\
492 &    NGVS-UCD492 & NGVS-J123155.11+164317.1 &    s & 187.9796179 & 16.7214112 & 0.030 & 17.490$\pm$0.002 &             \nodata &     1.759$\pm$0.013 &     1.172$\pm$0.005 &  1.454$\pm$0.006 &  0.272 & 0 \\
493 &    NGVS-UCD493 & NGVS-J123155.53+175751.0 &    l & 187.9813579 & 17.9641728 & 0.022 & 20.559$\pm$0.002 &             \nodata &     0.966$\pm$0.008 &     0.656$\pm$0.006 &  0.724$\pm$0.009 &  0.046 & 1 \\
494 &    NGVS-UCD494 & NGVS-J123156.77+072710.6 &    l & 187.9865416 &  7.4529519 & 0.021 & 21.038$\pm$0.003 &             \nodata &     0.875$\pm$0.010 &     0.561$\pm$0.006 &  0.675$\pm$0.010 &  0.101 & 1 \\
495 &    NGVS-UCD495 & NGVS-J123157.60+124929.6 &    l & 187.9900002 & 12.8248795 & 0.023 & 20.233$\pm$0.002 &    17.968$\pm$0.154 &     0.998$\pm$0.006 &     0.734$\pm$0.003 &  0.782$\pm$0.005 &  0.031 & 1 \\
496 &    NGVS-UCD496 & NGVS-J123157.99+131534.1 &    l & 187.9916424 & 13.2594769 & 0.027 & 19.558$\pm$0.001 &    17.256$\pm$0.078 &     0.926$\pm$0.004 &     0.712$\pm$0.003 &  0.827$\pm$0.003 &  0.096 & 1 \\
497 &    NGVS-UCD497 & NGVS-J123201.72+121142.2 &    l & 188.0071539 & 12.1950496 & 0.028 & 20.546$\pm$0.002 &    17.913$\pm$0.144 &     1.196$\pm$0.006 &     0.832$\pm$0.003 &  0.991$\pm$0.004 &  0.037 & 1 \\
498 &    NGVS-UCD498 & NGVS-J123204.35+122030.3 &    l & 188.0181446 & 12.3417600 & 0.026 & 19.553$\pm$0.001 &    16.994$\pm$0.060 &     1.054$\pm$0.003 &     0.787$\pm$0.002 &  0.904$\pm$0.002 &  0.075 & 1 \\
499 &    NGVS-UCD499 & NGVS-J123206.47+070531.0 &    l & 188.0269420 &  7.0919347 & 0.020 & 21.402$\pm$0.003 &             \nodata &     0.997$\pm$0.011 &     0.569$\pm$0.007 &  0.673$\pm$0.013 &  0.017 & 1 \\
500 &    NGVS-UCD500 & NGVS-J123212.41+133520.6 &    l & 188.0517269 & 13.5890623 & 0.033 & 21.311$\pm$0.004 &             \nodata &     0.959$\pm$0.012 &     0.706$\pm$0.007 &  0.779$\pm$0.010 &  0.111 & 0 \\
501 &    NGVS-UCD501 & NGVS-J123212.59+074047.6 &    l & 188.0524452 &  7.6798850 & 0.021 & 21.147$\pm$0.003 &             \nodata &     0.924$\pm$0.009 &     0.681$\pm$0.006 &  0.793$\pm$0.009 &  0.017 & 0 \\
502 &    NGVS-UCD502 & NGVS-J123213.66+142413.6 &    l & 188.0569041 & 14.4037908 & 0.038 & 19.464$\pm$0.001 &    16.361$\pm$0.033 &     1.348$\pm$0.004 &     0.910$\pm$0.002 &  1.139$\pm$0.002 & -0.012 & 1 \\
503 &    NGVS-UCD503 & NGVS-J123214.45+120159.0 &    l & 188.0602078 & 12.0330677 & 0.029 & 20.550$\pm$0.002 &    18.047$\pm$0.149 &     1.106$\pm$0.006 &     0.818$\pm$0.003 &  0.950$\pm$0.005 &  0.078 & 1 \\
504 &    NGVS-UCD504 & NGVS-J123214.58+120305.3 &    l & 188.0607413 & 12.0514861 & 0.029 & 19.343$\pm$0.001 &    16.805$\pm$0.049 &     1.158$\pm$0.003 &     0.835$\pm$0.002 &  0.961$\pm$0.002 &  0.088 & 1 \\
505 &    NGVS-UCD505 & NGVS-J123221.10+121613.4 &    l & 188.0879285 & 12.2703979 & 0.027 & 20.677$\pm$0.002 &    18.097$\pm$0.175 &     0.931$\pm$0.008 &     0.749$\pm$0.005 &  0.863$\pm$0.007 &  0.065 & 1 \\
506 &    NGVS-UCD506 & NGVS-J123222.45+175605.2 &    l & 188.0935249 & 17.9347836 & 0.021 & 19.997$\pm$0.001 &             \nodata &     0.934$\pm$0.006 &     0.771$\pm$0.003 &  0.890$\pm$0.005 &  0.089 & 1 \\
507 &    NGVS-UCD507 & NGVS-J123223.49+115755.0 &    l & 188.0978948 & 11.9652686 & 0.032 & 20.080$\pm$0.001 &    17.355$\pm$0.080 &     1.104$\pm$0.005 &     0.812$\pm$0.003 &  0.949$\pm$0.004 &  0.012 & 1 \\
508 &    NGVS-UCD508 & NGVS-J123224.93+172218.5 &    l & 188.1038823 & 17.3718167 & 0.026 & 21.473$\pm$0.004 &             \nodata &     0.974$\pm$0.015 &     0.628$\pm$0.009 &  0.728$\pm$0.014 &  0.041 & 0 \\
509 &    NGVS-UCD509 & NGVS-J123225.37+121956.8 &    l & 188.1056893 & 12.3324460 & 0.027 & 20.424$\pm$0.002 &    17.989$\pm$0.159 &     0.979$\pm$0.006 &     0.704$\pm$0.004 &  0.783$\pm$0.005 &  0.078 & 1 \\
510 &    NGVS-UCD510 & NGVS-J123233.35+052104.3 &    l & 188.1389637 &  5.3511951 & 0.023 & 21.114$\pm$0.003 &             \nodata &     0.876$\pm$0.010 &     0.627$\pm$0.007 &  0.650$\pm$0.010 &  0.027 & 0 \\
511 &    NGVS-UCD511 & NGVS-J123234.13+091703.8 &    l & 188.1422142 &  9.2844023 & 0.020 & 20.718$\pm$0.002 &             \nodata &     0.882$\pm$0.007 &     0.601$\pm$0.005 &  0.670$\pm$0.007 &  0.027 & 0 \\
512 &    NGVS-UCD512 & NGVS-J123234.62+181123.1 &    l & 188.1442695 & 18.1897487 & 0.025 & 20.755$\pm$0.002 &             \nodata &     0.864$\pm$0.008 &     0.727$\pm$0.005 &  0.791$\pm$0.007 &  0.018 & 0 \\
513 &    NGVS-UCD513 & NGVS-J123235.62+063516.0 &    l & 188.1484232 &  6.5877906 & 0.019 & 21.283$\pm$0.004 &             \nodata &     0.862$\pm$0.011 &     0.627$\pm$0.007 &  0.703$\pm$0.014 &  0.001 & 1 \\
514 &    NGVS-UCD514 & NGVS-J123236.55+063528.9 &    l & 188.1522983 &  6.5913656 & 0.019 & 21.414$\pm$0.004 &             \nodata &     0.929$\pm$0.013 &     0.686$\pm$0.008 &  0.691$\pm$0.015 &  0.069 & 1 \\
515 &    NGVS-UCD515 & NGVS-J123239.17+071541.8 &    l & 188.1632128 &  7.2616000 & 0.019 & 21.332$\pm$0.003 &             \nodata &     1.041$\pm$0.010 &     0.689$\pm$0.006 &  0.804$\pm$0.010 &  0.018 & 1 \\
516 &    NGVS-UCD516 & NGVS-J123243.20+130858.9 &    l & 188.1800144 & 13.1497065 & 0.030 & 21.362$\pm$0.003 &             \nodata &     0.906$\pm$0.011 &     0.606$\pm$0.007 &  0.640$\pm$0.011 &  0.049 & 0 \\
517 &    NGVS-UCD517 & NGVS-J123244.97+120411.6 &    l & 188.1873819 & 12.0699021 & 0.035 & 21.424$\pm$0.003 &             \nodata &     0.957$\pm$0.011 &     0.700$\pm$0.006 &  0.785$\pm$0.010 &  0.053 & 1 \\
518 &    NGVS-UCD518 & NGVS-J123245.02+122039.9 &    l & 188.1875839 & 12.3444244 & 0.028 & 21.025$\pm$0.002 &             \nodata &     1.006$\pm$0.007 &     0.726$\pm$0.004 &  0.810$\pm$0.007 &  0.066 & 1 \\
519 &    NGVS-UCD519 & NGVS-J123246.00+111447.9 &    l & 188.1916702 & 11.2466459 & 0.051 & 21.292$\pm$0.004 &             \nodata &     0.982$\pm$0.012 &     0.658$\pm$0.007 &  0.761$\pm$0.011 &  0.036 & 0 \\
520 &    NGVS-UCD520 & NGVS-J123250.11+112440.7 &    s & 188.2088009 & 11.4112973 & 0.056 & 17.930$\pm$0.004 &    14.654$\pm$0.008 &     1.512$\pm$0.014 &     1.026$\pm$0.009 &  1.277$\pm$0.009 &  0.098 & 0 \\
521 &    NGVS-UCD521 & NGVS-J123251.32+164659.1 &    l & 188.2138432 & 16.7830971 & 0.028 & 21.464$\pm$0.005 &             \nodata &     0.864$\pm$0.013 &     0.655$\pm$0.008 &  0.779$\pm$0.014 & -0.035 & 1 \\
522 &    NGVS-UCD522 & NGVS-J123254.89+172157.9 &    l & 188.2286927 & 17.3660727 & 0.027 & 21.284$\pm$0.004 &             \nodata &     1.088$\pm$0.013 &     0.421$\pm$0.008 &  0.772$\pm$0.011 & -0.016 & 1 \\
523 &    NGVS-UCD523 & NGVS-J123255.76+094417.9 &    l & 188.2323294 &  9.7382970 & 0.021 & 21.258$\pm$0.003 &             \nodata &     0.981$\pm$0.010 &     0.714$\pm$0.007 &  0.861$\pm$0.010 & -0.014 & 0 \\
524 &    NGVS-UCD524 & NGVS-J123256.67+115104.7 &    l & 188.2361316 & 11.8512946 & 0.034 & 20.068$\pm$0.001 &    17.957$\pm$0.141 &     0.903$\pm$0.004 &     0.681$\pm$0.002 &  0.743$\pm$0.003 &  0.028 & 0 \\
525 &    NGVS-UCD525 & NGVS-J123259.96+110553.1 &    l & 188.2498174 & 11.0980812 & 0.046 & 21.279$\pm$0.003 &             \nodata &     0.978$\pm$0.011 &     0.637$\pm$0.007 &  0.761$\pm$0.010 &  0.015 & 0 \\
526 &    NGVS-UCD526 & NGVS-J123302.86+065149.3 &    l & 188.2619047 &  6.8637026 & 0.022 & 20.576$\pm$0.002 &    18.347$\pm$0.208 &     0.884$\pm$0.006 &     0.568$\pm$0.004 &  0.687$\pm$0.006 &  0.087 & 1 \\
527 &    NGVS-UCD527 & NGVS-J123308.79+061254.5 &    l & 188.2866196 &  6.2151435 & 0.018 & 21.480$\pm$0.004 &             \nodata &     1.118$\pm$0.014 &     0.645$\pm$0.008 &  0.748$\pm$0.014 &  0.024 & 1 \\
528 &    NGVS-UCD528 & NGVS-J123311.25+070702.3 &    l & 188.2968819 &  7.1172966 & 0.022 & 21.406$\pm$0.003 &             \nodata &     0.977$\pm$0.010 &     0.673$\pm$0.007 &  0.731$\pm$0.011 &  0.023 & 0 \\
529 &    NGVS-UCD529 & NGVS-J123319.22+050744.5 &    l & 188.3300990 &  5.1290252 & 0.021 & 21.495$\pm$0.005 &             \nodata &     1.001$\pm$0.018 &     0.634$\pm$0.011 &  0.680$\pm$0.016 &  0.032 & 0 \\
530 &    NGVS-UCD530 & NGVS-J123321.82+152830.0 &    l & 188.3409319 & 15.4750115 & 0.030 & 21.398$\pm$0.004 &             \nodata &     0.900$\pm$0.010 &     0.577$\pm$0.008 &  0.634$\pm$0.014 &  0.049 & 1 \\
531 &    NGVS-UCD531 & NGVS-J123323.69+162140.4 &    l & 188.3487272 & 16.3612311 & 0.029 & 20.198$\pm$0.002 &             \nodata &     0.901$\pm$0.005 &     0.622$\pm$0.003 &  0.711$\pm$0.005 &  0.042 & 0 \\
532 &    NGVS-UCD532 & NGVS-J123324.31+175138.2 &    l & 188.3513109 & 17.8606195 & 0.022 & 20.929$\pm$0.002 &             \nodata &     1.063$\pm$0.009 &     0.752$\pm$0.005 &  0.871$\pm$0.008 &  0.057 & 0 \\
533 &    NGVS-UCD533 & NGVS-J123329.47+121017.4 &    l & 188.3727995 & 12.1715136 & 0.034 & 20.449$\pm$0.002 &    18.322$\pm$0.192 &     0.948$\pm$0.005 &     0.712$\pm$0.003 &  0.815$\pm$0.004 &  0.076 & 1 \\
534 &    NGVS-UCD534 & NGVS-J123330.72+112807.4 &    l & 188.3780137 & 11.4687169 & 0.042 & 21.044$\pm$0.003 &             \nodata &     1.047$\pm$0.008 &     0.724$\pm$0.005 &  0.733$\pm$0.008 &  0.003 & 1 \\
535 &    NGVS-UCD535 & NGVS-J123333.26+113141.7 &    l & 188.3885662 & 11.5282465 & 0.041 & 19.799$\pm$0.001 &    17.292$\pm$0.069 &     1.080$\pm$0.004 &     0.764$\pm$0.002 &  0.845$\pm$0.003 &  0.071 & 1 \\
536 &    NGVS-UCD536 & NGVS-J123336.21+151123.7 &    l & 188.4008848 & 15.1899040 & 0.035 & 21.207$\pm$0.003 &             \nodata &     0.867$\pm$0.009 &     0.654$\pm$0.006 &  0.704$\pm$0.009 & -0.095 & 1 \\
537 &    NGVS-UCD537 & NGVS-J123340.35+124413.0 &    l & 188.4181250 & 12.7369318 & 0.029 & 19.931$\pm$0.001 &    17.377$\pm$0.084 &     0.741$\pm$0.007 &     0.791$\pm$0.004 &  1.109$\pm$0.006 &  0.412 & 0 \\
538 &    NGVS-UCD538 & NGVS-J123340.91+151738.1 &    l & 188.4204560 & 15.2939037 & 0.036 & 21.174$\pm$0.003 &             \nodata &     0.993$\pm$0.010 &     0.690$\pm$0.006 &  0.812$\pm$0.008 &  0.013 & 1 \\
539 &    NGVS-UCD539 & NGVS-J123344.17+060925.6 &    l & 188.4340211 &  6.1571001 & 0.020 & 21.337$\pm$0.004 &             \nodata &     0.951$\pm$0.014 &     0.522$\pm$0.009 &  0.683$\pm$0.017 &  0.018 & 1 \\
540 &    NGVS-UCD540 & NGVS-J123345.56+074201.1 &    l & 188.4398352 &  7.7002945 & 0.022 & 20.752$\pm$0.002 &    18.374$\pm$0.219 &     1.172$\pm$0.008 &     0.858$\pm$0.004 &  1.008$\pm$0.006 &  0.055 & 1 \\
541 &    NGVS-UCD541 & NGVS-J123346.31+115702.3 &    l & 188.4429573 & 11.9506384 & 0.036 & 20.868$\pm$0.003 &    17.829$\pm$0.124 &     1.257$\pm$0.009 &     0.905$\pm$0.005 &  1.063$\pm$0.006 &  0.008 & 1 \\
542 &    NGVS-UCD542 & NGVS-J123350.27+162515.0 &    l & 188.4594394 & 16.4208336 & 0.029 & 21.473$\pm$0.004 &             \nodata &     0.871$\pm$0.011 &     0.658$\pm$0.008 &  0.771$\pm$0.012 & -0.105 & 1 \\
543 &    NGVS-UCD543 & NGVS-J123353.66+074224.4 &    l & 188.4735698 &  7.7067905 & 0.022 & 20.010$\pm$0.001 &    16.712$\pm$0.048 &     1.380$\pm$0.004 &     0.981$\pm$0.002 &  1.207$\pm$0.003 & -0.018 & 1 \\
544 &    NGVS-UCD544 & NGVS-J123354.30+074158.1 &    l & 188.4762489 &  7.6994591 & 0.022 & 21.180$\pm$0.003 &    18.104$\pm$0.171 &     1.363$\pm$0.010 &     0.935$\pm$0.005 &  1.141$\pm$0.007 & -0.002 & 1 \\
545 &    NGVS-UCD545 & NGVS-J123356.84+052352.1 &    s & 188.4868260 &  5.3978096 & 0.022 & 17.033$\pm$0.002 &    15.799$\pm$0.022 &             \nodata &             \nodata &  0.675$\pm$0.005 & -0.037 & 0 \\
546 &    NGVS-UCD546 & NGVS-J123357.76+074129.6 &    l & 188.4906660 &  7.6915521 & 0.022 & 21.068$\pm$0.003 &             \nodata &     1.118$\pm$0.008 &     0.816$\pm$0.005 &  0.932$\pm$0.007 & -0.042 & 1 \\
547 &    NGVS-UCD547 & NGVS-J123359.05+104652.4 &    l & 188.4960280 & 10.7812359 & 0.026 & 21.427$\pm$0.004 &             \nodata &     0.940$\pm$0.012 &     0.549$\pm$0.008 &  0.630$\pm$0.013 &  0.000 & 1 \\
548 &    NGVS-UCD548 & NGVS-J123359.09+074244.6 &    l & 188.4962125 &  7.7124026 & 0.022 & 20.237$\pm$0.002 &             \nodata &     1.103$\pm$0.005 &     0.794$\pm$0.003 &  0.922$\pm$0.004 & -0.060 & 1 \\
549 &    NGVS-UCD549 & NGVS-J123359.46+074225.8 &    l & 188.4977556 &  7.7071554 & 0.022 & 20.263$\pm$0.002 &    16.082$\pm$0.028 &     0.901$\pm$0.006 &     0.613$\pm$0.005 &  0.781$\pm$0.006 & -0.022 & 1 \\
550 &    NGVS-UCD550 & NGVS-J123359.60+114730.9 &    l & 188.4983269 & 11.7919190 & 0.040 & 21.237$\pm$0.003 &             \nodata &     0.956$\pm$0.010 &     0.712$\pm$0.006 &  0.790$\pm$0.009 &  0.011 & 1 \\
551 &    NGVS-UCD551 & NGVS-J123402.20+064950.3 &    l & 188.5091560 &  6.8306518 & 0.022 & 21.137$\pm$0.003 &             \nodata &     0.918$\pm$0.009 &     0.616$\pm$0.006 &  0.662$\pm$0.010 &  0.003 & 1 \\
552 &    NGVS-UCD552 & NGVS-J123402.45+060922.6 &    l & 188.5102079 &  6.1562850 & 0.021 & 21.478$\pm$0.004 &             \nodata &     0.965$\pm$0.014 &     0.725$\pm$0.008 &  0.789$\pm$0.014 &  0.049 & 0 \\
553 &    NGVS-UCD553 & NGVS-J123403.34+053742.2 &    l & 188.5139295 &  5.6283750 & 0.024 & 18.915$\pm$0.001 &    15.439$\pm$0.014 &     1.552$\pm$0.004 &     1.043$\pm$0.002 &  1.312$\pm$0.002 &  0.068 & 0 \\
554 &    NGVS-UCD554 & NGVS-J123403.90+154353.3 &    l & 188.5162534 & 15.7314731 & 0.022 & 20.661$\pm$0.002 &             \nodata &     0.922$\pm$0.007 &     0.633$\pm$0.004 &  0.713$\pm$0.007 &  0.073 & 1 \\
555 &    NGVS-UCD555 & NGVS-J123406.46+162013.8 &    l & 188.5269369 & 16.3371633 & 0.028 & 21.151$\pm$0.003 &             \nodata &     0.854$\pm$0.009 &     0.614$\pm$0.007 &  0.710$\pm$0.011 & -0.042 & 0 \\
556 &    NGVS-UCD556 & NGVS-J123409.59+172636.0 &    l & 188.5399759 & 17.4433429 & 0.027 & 21.429$\pm$0.005 &             \nodata &     1.053$\pm$0.016 &     0.764$\pm$0.010 &  0.864$\pm$0.013 &  0.050 & 1 \\
557 &    NGVS-UCD557 & NGVS-J123410.40+115929.3 &    l & 188.5433527 & 11.9914691 & 0.041 & 20.461$\pm$0.002 &    18.345$\pm$0.205 &     0.975$\pm$0.006 &     0.743$\pm$0.004 &  0.842$\pm$0.005 &  0.079 & 1 \\
558 &    NGVS-UCD558 & NGVS-J123413.31+181004.7 &    l & 188.5554576 & 18.1679625 & 0.023 & 20.330$\pm$0.002 &             \nodata &     0.908$\pm$0.006 &     0.580$\pm$0.004 &  0.737$\pm$0.007 &  0.082 & 1 \\
559 &    NGVS-UCD559 & NGVS-J123413.34+053949.6 &    l & 188.5555889 &  5.6637896 & 0.023 & 21.492$\pm$0.004 &             \nodata &     1.000$\pm$0.014 &     0.683$\pm$0.008 &  0.819$\pm$0.011 &  0.088 & 1 \\
560 &    NGVS-UCD560 & NGVS-J123413.38+074107.0 &    l & 188.5557528 &  7.6852884 & 0.022 & 19.206$\pm$0.001 &             \nodata &     1.117$\pm$0.003 &     0.868$\pm$0.002 &  1.022$\pm$0.002 & -0.004 & 1 \\
561 &    NGVS-UCD561 & NGVS-J123416.42+081048.9 &    l & 188.5684034 &  8.1802533 & 0.019 & 20.056$\pm$0.002 &    18.693$\pm$0.256 &    -0.006$\pm$0.004 &    -0.330$\pm$0.006 & -0.472$\pm$0.011 & -0.067 & 0 \\
562 &    NGVS-UCD562 & NGVS-J123418.18+130700.7 &    l & 188.5757530 & 13.1168600 & 0.041 & 21.413$\pm$0.004 &             \nodata &     0.968$\pm$0.012 &     0.677$\pm$0.008 &  0.808$\pm$0.011 &  0.020 & 1 \\
563 &    NGVS-UCD563 & NGVS-J123418.30+081423.4 &    l & 188.5762700 &  8.2398344 & 0.019 & 18.334$\pm$0.000 &    18.183$\pm$0.157 &    -0.155$\pm$0.001 &    -0.545$\pm$0.002 & -0.704$\pm$0.003 &  0.210 & 0 \\
564 &    NGVS-UCD564 & NGVS-J123418.70+081144.5 &    l & 188.5779066 &  8.1956951 & 0.019 & 20.020$\pm$0.002 &             \nodata &    -0.055$\pm$0.003 &    -0.488$\pm$0.005 & -0.554$\pm$0.010 & -0.363 & 0 \\
565 &    NGVS-UCD565 & NGVS-J123419.09+113615.1 &    l & 188.5795441 & 11.6042074 & 0.045 & 20.244$\pm$0.002 &    17.828$\pm$0.113 &     1.007$\pm$0.005 &     0.692$\pm$0.003 &  0.820$\pm$0.004 &  0.027 & 1 \\
566 &    NGVS-UCD566 & NGVS-J123419.41+074025.8 &    l & 188.5808827 &  7.6738359 & 0.022 & 21.111$\pm$0.003 &             \nodata &     0.880$\pm$0.009 &     0.720$\pm$0.006 &  0.780$\pm$0.009 &  0.012 & 1 \\
567 &    NGVS-UCD567 & NGVS-J123419.97+153536.6 &    l & 188.5831997 & 15.5934963 & 0.028 & 20.632$\pm$0.002 &             \nodata &     0.977$\pm$0.007 &     0.615$\pm$0.005 &  0.625$\pm$0.008 &  0.047 & 1 \\
568 &    NGVS-UCD568 & NGVS-J123421.44+081425.7 &    l & 188.5893159 &  8.2404761 & 0.019 & 18.715$\pm$0.001 &    17.099$\pm$0.059 &    -0.027$\pm$0.002 &    -0.224$\pm$0.002 & -0.164$\pm$0.003 &  0.205 & 0 \\
569 &    NGVS-UCD569 & NGVS-J123422.71+081358.8 &    l & 188.5946349 &  8.2330125 & 0.019 & 19.397$\pm$0.001 &    18.019$\pm$0.137 &     0.008$\pm$0.002 &    -0.361$\pm$0.003 & -0.357$\pm$0.005 &  0.070 & 0 \\
570 &    NGVS-UCD570 & NGVS-J123425.34+081156.1 &    l & 188.6055733 &  8.1989136 & 0.020 & 20.255$\pm$0.002 &             \nodata &    -0.122$\pm$0.003 &    -0.400$\pm$0.006 & -0.561$\pm$0.012 &  0.113 & 0 \\
571 &    NGVS-UCD571 & NGVS-J123427.42+100534.2 &    l & 188.6142469 & 10.0928380 & 0.023 & 21.128$\pm$0.004 &             \nodata &     1.050$\pm$0.010 &     0.771$\pm$0.006 &  0.853$\pm$0.009 & -0.037 & 1 \\
572 &    NGVS-UCD572 & NGVS-J123428.47+144246.0 &    l & 188.6186084 & 14.7127878 & 0.037 & 21.008$\pm$0.003 &             \nodata &     0.851$\pm$0.008 &     0.584$\pm$0.006 &  0.665$\pm$0.010 &  0.032 & 1 \\
573 &    NGVS-UCD573 & NGVS-J123429.27+124042.1 &    l & 188.6219697 & 12.6783542 & 0.033 & 19.750$\pm$0.001 &    17.149$\pm$0.068 &     1.131$\pm$0.004 &     0.759$\pm$0.003 &  0.951$\pm$0.003 & -0.022 & 1 \\
574 &    NGVS-UCD574 & NGVS-J123433.21+061047.7 &    l & 188.6383554 &  6.1799130 & 0.019 & 21.325$\pm$0.004 &             \nodata &     0.884$\pm$0.011 &     0.590$\pm$0.007 &  0.744$\pm$0.013 &  0.078 & 1 \\
575 &    NGVS-UCD575 & NGVS-J123434.57+090628.8 &    l & 188.6440267 &  9.1080057 & 0.022 & 21.113$\pm$0.003 &             \nodata &     0.969$\pm$0.009 &     0.617$\pm$0.006 &  0.748$\pm$0.009 &  0.027 & 1 \\
576 &    NGVS-UCD576 & NGVS-J123436.51+163152.4 &    s & 188.6521113 & 16.5312172 & 0.030 & 18.073$\pm$0.004 &             \nodata &             \nodata &             \nodata &  0.701$\pm$0.011 &  0.215 & 0 \\
577 &    NGVS-UCD577 & NGVS-J123446.90+165239.7 &    s & 188.6954364 & 16.8776856 & 0.029 & 17.790$\pm$0.003 &             \nodata &             \nodata &             \nodata &  0.738$\pm$0.009 &  0.177 & 0 \\
578 &    NGVS-UCD578 & NGVS-J123453.59+123915.7 &    l & 188.7232921 & 12.6543712 & 0.034 & 19.172$\pm$0.001 &    15.912$\pm$0.023 &     1.449$\pm$0.003 &     0.993$\pm$0.002 &  1.217$\pm$0.002 &  0.016 & 1 \\
579 &    NGVS-UCD579 & NGVS-J123458.61+122052.0 &    l & 188.7442107 & 12.3477740 & 0.036 & 21.396$\pm$0.004 &             \nodata &     0.954$\pm$0.013 &     0.679$\pm$0.010 &  0.811$\pm$0.011 &  0.006 & 1 \\
580 &    NGVS-UCD580 & NGVS-J123505.11+113730.4 &    l & 188.7713004 & 11.6251084 & 0.045 & 19.292$\pm$0.001 &    15.699$\pm$0.018 &     1.680$\pm$0.004 &     1.179$\pm$0.002 &  1.447$\pm$0.002 & -0.098 & 0 \\
581 &    NGVS-UCD581 & NGVS-J123509.57+135636.3 &    l & 188.7898609 & 13.9434077 & 0.029 & 21.087$\pm$0.003 &             \nodata &     0.871$\pm$0.009 &     0.664$\pm$0.007 &  0.731$\pm$0.009 &  0.055 & 1 \\
582 &    NGVS-UCD582 & NGVS-J123514.70+121414.6 &    l & 188.8112535 & 12.2373916 & 0.038 & 20.392$\pm$0.002 &    18.401$\pm$0.220 &     0.982$\pm$0.007 &     0.735$\pm$0.004 &  0.765$\pm$0.006 &  0.208 & 0 \\
583 &    NGVS-UCD583 & NGVS-J123515.60+171248.0 &    l & 188.8150159 & 17.2133346 & 0.029 & 21.389$\pm$0.004 &             \nodata &     0.925$\pm$0.012 &     0.614$\pm$0.008 &  0.628$\pm$0.013 &  0.001 & 1 \\
584 &    NGVS-UCD584 & NGVS-J123515.91+113943.6 &    l & 188.8162922 & 11.6621046 & 0.041 & 20.865$\pm$0.003 &             \nodata &     0.994$\pm$0.008 &     0.744$\pm$0.005 &  0.872$\pm$0.007 &  0.032 & 1 \\
585 &    NGVS-UCD585 & NGVS-J123519.41+161457.1 &    l & 188.8308581 & 16.2491998 & 0.028 & 21.438$\pm$0.004 &             \nodata &     0.897$\pm$0.012 &     0.713$\pm$0.008 &  0.789$\pm$0.014 &  0.136 & 0 \\
586 &    NGVS-UCD586 & NGVS-J123521.64+123724.9 &    l & 188.8401857 & 12.6235888 & 0.038 & 20.721$\pm$0.002 &             \nodata &     1.015$\pm$0.007 &     0.719$\pm$0.005 &  0.825$\pm$0.006 & -0.041 & 1 \\
587 &    NGVS-UCD587 & NGVS-J123527.26+112939.2 &    l & 188.8635753 & 11.4942176 & 0.040 & 20.692$\pm$0.002 &             \nodata &     0.995$\pm$0.007 &     0.736$\pm$0.004 &  0.851$\pm$0.006 &  0.070 & 0 \\
588 &    NGVS-UCD588 & NGVS-J123530.30+123824.3 &    l & 188.8762704 & 12.6400855 & 0.040 & 19.133$\pm$0.001 &    16.550$\pm$0.041 &     1.146$\pm$0.003 &     0.822$\pm$0.002 &  0.928$\pm$0.002 &  0.006 & 1 \\
589 &    NGVS-UCD589 & NGVS-J123531.61+165200.2 &    l & 188.8817025 & 16.8667122 & 0.029 & 20.274$\pm$0.002 &             \nodata &     0.984$\pm$0.006 &     0.611$\pm$0.004 &  0.702$\pm$0.006 &  0.051 & 0 \\
590 &    NGVS-UCD590 & NGVS-J123532.94+123151.4 &    l & 188.8872576 & 12.5309508 & 0.040 & 20.094$\pm$0.002 &    17.514$\pm$0.098 &     1.188$\pm$0.005 &     0.775$\pm$0.003 &  0.919$\pm$0.004 &  0.005 & 1 \\
591 &    NGVS-UCD591 & NGVS-J123534.50+165610.7 &    l & 188.8937691 & 16.9362971 & 0.030 & 19.752$\pm$0.001 &             \nodata &     0.897$\pm$0.005 &     0.606$\pm$0.003 &  0.698$\pm$0.004 &  0.180 & 0 \\
592 &    NGVS-UCD592 & NGVS-J123538.64+122428.1 &    l & 188.9109818 & 12.4078104 & 0.039 & 21.480$\pm$0.004 &             \nodata &     0.879$\pm$0.013 &     0.679$\pm$0.009 &  0.796$\pm$0.012 &  0.029 & 0 \\
593 &    NGVS-UCD593 & NGVS-J123539.44+120056.7 &    l & 188.9143227 & 12.0157471 & 0.053 & 20.908$\pm$0.003 &    18.198$\pm$0.168 &     1.021$\pm$0.009 &     0.746$\pm$0.005 &  0.863$\pm$0.007 &  0.006 & 1 \\
594 &    NGVS-UCD594 & NGVS-J123540.38+104159.0 &    l & 188.9182489 & 10.6997324 & 0.024 & 20.235$\pm$0.001 &    18.128$\pm$0.156 &     0.903$\pm$0.005 &     0.595$\pm$0.003 &  0.659$\pm$0.005 &  0.085 & 0 \\
595 &    NGVS-UCD595 & NGVS-J123545.53+121053.1 &    l & 188.9397110 & 12.1814137 & 0.043 & 20.398$\pm$0.002 &    18.245$\pm$0.201 &     0.978$\pm$0.007 &     0.682$\pm$0.004 &  0.774$\pm$0.005 &  0.162 & 0 \\
596 &    NGVS-UCD596 & NGVS-J123546.70+063956.1 &    l & 188.9446027 &  6.6655908 & 0.020 & 21.422$\pm$0.004 &             \nodata &     0.989$\pm$0.014 &     0.677$\pm$0.008 &  0.769$\pm$0.016 &  0.082 & 0 \\
597 &    NGVS-UCD597 & NGVS-J123553.14+114054.8 &    l & 188.9714233 & 11.6818993 & 0.038 & 20.620$\pm$0.002 &             \nodata &     0.949$\pm$0.007 &     0.686$\pm$0.005 &  0.787$\pm$0.006 &  0.113 & 0 \\
598 &    NGVS-UCD598 & NGVS-J123555.91+094039.7 &    l & 188.9829637 &  9.6776872 & 0.021 & 20.493$\pm$0.002 &             \nodata &     0.898$\pm$0.006 &     0.556$\pm$0.004 &  0.646$\pm$0.006 & -0.026 & 1 \\
599 &    NGVS-UCD599 & NGVS-J123557.34+081154.5 &    l & 188.9889155 &  8.1984707 & 0.023 & 20.813$\pm$0.002 &    18.512$\pm$0.221 &     0.939$\pm$0.008 &     0.542$\pm$0.005 &  0.628$\pm$0.008 &  0.042 & 1 \\
600 &    NGVS-UCD600 & NGVS-J123605.25+114608.7 &    l & 189.0218759 & 11.7690707 & 0.037 & 21.248$\pm$0.005 &             \nodata &     0.995$\pm$0.014 &     0.649$\pm$0.008 &  0.761$\pm$0.011 &  0.009 & 1 \\
601 &    NGVS-UCD601 & NGVS-J123608.04+111139.4 &    l & 189.0335129 & 11.1942814 & 0.031 & 21.062$\pm$0.003 &             \nodata &     0.924$\pm$0.009 &     0.682$\pm$0.006 &  0.773$\pm$0.009 &  0.032 & 0 \\
602 &    NGVS-UCD602 & NGVS-J123611.76+170828.5 &    l & 189.0489993 & 17.1412529 & 0.030 & 20.640$\pm$0.002 &             \nodata &     0.921$\pm$0.008 &     0.616$\pm$0.005 &  0.693$\pm$0.007 &  0.090 & 1 \\
603 &    NGVS-UCD603 & NGVS-J123612.00+165603.3 &    l & 189.0500168 & 16.9342431 & 0.027 & 21.001$\pm$0.003 &             \nodata &     0.998$\pm$0.009 &     0.636$\pm$0.006 &  0.715$\pm$0.010 & -0.027 & 1 \\
604 &    NGVS-UCD604 & NGVS-J123613.42+111443.2 &    l & 189.0559242 & 11.2453250 & 0.032 & 21.428$\pm$0.004 &             \nodata &     1.024$\pm$0.012 &     0.754$\pm$0.007 &  0.892$\pm$0.011 &  0.030 & 1 \\
605 &    NGVS-UCD605 & NGVS-J123613.78+152348.4 &    l & 189.0574186 & 15.3967897 & 0.032 & 21.255$\pm$0.003 &             \nodata &     0.924$\pm$0.010 &     0.615$\pm$0.007 &  0.674$\pm$0.012 & -0.021 & 1 \\
606 &    NGVS-UCD606 & NGVS-J123614.74+110946.5 &    l & 189.0614225 & 11.1629163 & 0.031 & 21.387$\pm$0.004 &             \nodata &     0.888$\pm$0.011 &     0.740$\pm$0.007 &  0.837$\pm$0.011 & -0.002 & 1 \\
607 &    NGVS-UCD607 & NGVS-J123615.60+164317.5 &    l & 189.0650112 & 16.7215310 & 0.027 & 19.931$\pm$0.001 &             \nodata &     0.950$\pm$0.005 &     0.733$\pm$0.003 &  0.840$\pm$0.004 &  0.170 & 0 \\
608 &    NGVS-UCD608 & NGVS-J123616.56+164023.8 &    l & 189.0689995 & 16.6732657 & 0.028 & 21.299$\pm$0.004 &             \nodata &     1.106$\pm$0.014 &     0.744$\pm$0.007 &  0.847$\pm$0.012 & -0.001 & 1 \\
609 &    NGVS-UCD609 & NGVS-J123617.61+045818.6 &    l & 189.0733882 &  4.9718214 & 0.023 & 21.305$\pm$0.004 &             \nodata &     1.099$\pm$0.013 &     0.800$\pm$0.007 &  0.981$\pm$0.008 &  0.018 & 1 \\
610 &    NGVS-UCD610 & NGVS-J123621.51+163248.9 &    s & 189.0896452 & 16.5469039 & 0.029 & 18.460$\pm$0.006 &             \nodata &             \nodata &             \nodata &  1.453$\pm$0.012 &  0.213 & 0 \\
611 &    NGVS-UCD611 & NGVS-J123627.34+053640.8 &    l & 189.1139352 &  5.6113355 & 0.023 & 21.239$\pm$0.005 &             \nodata &     0.869$\pm$0.015 &     0.655$\pm$0.011 &  0.767$\pm$0.012 &  0.019 & 1 \\
612 &    NGVS-UCD612 & NGVS-J123628.33+164223.5 &    l & 189.1180512 & 16.7065338 & 0.027 & 19.653$\pm$0.001 &             \nodata &     1.184$\pm$0.004 &     0.746$\pm$0.002 &  0.870$\pm$0.003 &  0.112 & 0 \\
613 &    NGVS-UCD613 & NGVS-J123628.88+144318.5 &    l & 189.1203421 & 14.7217927 & 0.034 & 18.939$\pm$0.001 &    15.464$\pm$0.016 &     1.512$\pm$0.003 &     1.069$\pm$0.002 &  1.332$\pm$0.002 &  0.099 & 0 \\
614 &    NGVS-UCD614 & NGVS-J123630.31+161442.7 &    l & 189.1263075 & 16.2452060 & 0.026 & 21.096$\pm$0.003 &             \nodata &     0.864$\pm$0.009 &     0.618$\pm$0.006 &  0.655$\pm$0.011 & -0.018 & 1 \\
615 &    NGVS-UCD615 & NGVS-J123630.68+122912.0 &    l & 189.1278371 & 12.4866764 & 0.045 & 21.255$\pm$0.004 &             \nodata &     1.075$\pm$0.012 &     0.778$\pm$0.007 &  0.884$\pm$0.009 & -0.022 & 1 \\
616 &    NGVS-UCD616 & NGVS-J123632.59+123105.7 &    l & 189.1358027 & 12.5182383 & 0.045 & 20.561$\pm$0.002 &             \nodata &     0.969$\pm$0.007 &     0.699$\pm$0.004 &  0.812$\pm$0.005 &  0.058 & 0 \\
617 &    NGVS-UCD617 & NGVS-J123635.04+161000.4 &    l & 189.1460076 & 16.1667651 & 0.028 & 20.988$\pm$0.003 &             \nodata &     0.945$\pm$0.008 &     0.603$\pm$0.006 &  0.651$\pm$0.010 & -0.028 & 1 \\
618 &    NGVS-UCD618 & NGVS-J123635.52+071801.5 &    l & 189.1480029 &  7.3004169 & 0.022 & 21.425$\pm$0.003 &             \nodata &     0.952$\pm$0.012 &     0.736$\pm$0.007 &  0.861$\pm$0.012 &  0.038 & 1 \\
619 &    NGVS-UCD619 & NGVS-J123635.90+101832.4 &    l & 189.1495893 & 10.3090055 & 0.020 & 21.090$\pm$0.003 &             \nodata &     0.964$\pm$0.009 &     0.514$\pm$0.007 &  0.678$\pm$0.010 &  0.002 & 1 \\
620 &    NGVS-UCD620 & NGVS-J123638.98+051732.7 &    l & 189.1624324 &  5.2924298 & 0.022 & 21.241$\pm$0.004 &             \nodata &     0.922$\pm$0.013 &     0.686$\pm$0.008 &  0.727$\pm$0.012 &  0.019 & 0 \\
621 &    NGVS-UCD621 & NGVS-J123639.73+164131.4 &    l & 189.1655554 & 16.6920536 & 0.027 & 20.640$\pm$0.002 &             \nodata &     1.054$\pm$0.008 &     0.752$\pm$0.004 &  0.808$\pm$0.007 &  0.018 & 1 \\
622 &    NGVS-UCD622 & NGVS-J123645.74+164132.0 &    s & 189.1905715 & 16.6922328 & 0.027 & 18.728$\pm$0.007 &             \nodata &             \nodata &             \nodata &  1.385$\pm$0.014 &  0.251 & 0 \\
623 &    NGVS-UCD623 & NGVS-J123648.39+073839.1 &    l & 189.2016453 &  7.6441974 & 0.023 & 21.169$\pm$0.003 &             \nodata &     0.921$\pm$0.009 &     0.611$\pm$0.006 &  0.657$\pm$0.010 &  0.016 & 1 \\
624 &    NGVS-UCD624 & NGVS-J123653.27+100320.5 &    l & 189.2219416 & 10.0557043 & 0.021 & 21.389$\pm$0.004 &             \nodata &     0.858$\pm$0.010 &     0.671$\pm$0.007 &  0.762$\pm$0.011 & -0.029 & 1 \\
625 &    NGVS-UCD625 & NGVS-J123659.14+143816.6 &    l & 189.2464299 & 14.6379545 & 0.031 & 20.665$\pm$0.002 &             \nodata &     0.906$\pm$0.007 &     0.568$\pm$0.005 &  0.695$\pm$0.008 &  0.031 & 1 \\
626 &    NGVS-UCD626 & NGVS-J123702.28+065531.2 &    s & 189.2594838 &  6.9253217 & 0.023 & 16.547$\pm$0.002 &             \nodata &             \nodata &    -1.226$\pm$0.007 & -1.180$\pm$0.011 &  0.137 & 0 \\
627 &    NGVS-UCD627 & NGVS-J123704.45+161639.1 &    l & 189.2685218 & 16.2775386 & 0.027 & 19.279$\pm$0.001 &             \nodata &     0.958$\pm$0.003 &     0.661$\pm$0.002 &  0.744$\pm$0.003 &  0.239 & 0 \\
628 &    NGVS-UCD628 & NGVS-J123709.55+131131.0 &    l & 189.2897924 & 13.1919454 & 0.047 & 21.296$\pm$0.005 &             \nodata &     0.986$\pm$0.014 &     0.683$\pm$0.010 &  0.750$\pm$0.013 & -0.002 & 1 \\
629 &    NGVS-UCD629 & NGVS-J123714.20+171022.2 &    l & 189.3091710 & 17.1728467 & 0.027 & 20.571$\pm$0.002 &             \nodata &     0.877$\pm$0.007 &     0.756$\pm$0.004 &  0.840$\pm$0.006 &  0.025 & 1 \\
630 &    NGVS-UCD630 & NGVS-J123716.00+094023.3 &    l & 189.3166667 &  9.6731465 & 0.022 & 21.463$\pm$0.004 &             \nodata &     1.062$\pm$0.012 &     0.819$\pm$0.007 &  0.886$\pm$0.010 & -0.051 & 1 \\
631 &    NGVS-UCD631 & NGVS-J123720.97+152220.0 &    s & 189.3373698 & 15.3722309 & 0.039 & 18.689$\pm$0.005 &    15.511$\pm$0.020 &     1.757$\pm$0.022 &             \nodata &  1.373$\pm$0.013 &  0.154 & 0 \\
632 &    NGVS-UCD632 & NGVS-J123723.98+091245.2 &    l & 189.3499033 &  9.2125633 & 0.024 & 20.872$\pm$0.002 &             \nodata &     0.967$\pm$0.008 &     0.709$\pm$0.005 &  0.800$\pm$0.007 &  0.045 & 1 \\
633 &    NGVS-UCD633 & NGVS-J123724.90+165029.4 &    l & 189.3537366 & 16.8414902 & 0.027 & 19.318$\pm$0.001 &             \nodata &     1.129$\pm$0.003 &     0.827$\pm$0.002 &  0.977$\pm$0.002 &  0.152 & 0 \\
634 &    NGVS-UCD634 & NGVS-J123737.61+161353.4 &    l & 189.4066902 & 16.2314879 & 0.032 & 21.311$\pm$0.004 &             \nodata &     0.983$\pm$0.010 &     0.784$\pm$0.007 &  0.865$\pm$0.011 &  0.003 & 1 \\
635 &    NGVS-UCD635 & NGVS-J123744.42+154126.2 &    l & 189.4350733 & 15.6906006 & 0.035 & 20.841$\pm$0.003 &             \nodata &     0.933$\pm$0.009 &     0.696$\pm$0.007 &  0.832$\pm$0.009 &  0.065 & 1 \\
636 &    NGVS-UCD636 & NGVS-J123744.88+081405.7 &    l & 189.4370188 &  8.2349203 & 0.024 & 21.108$\pm$0.003 &             \nodata &     0.935$\pm$0.009 &     0.570$\pm$0.006 &  0.644$\pm$0.010 &  0.007 & 1 \\
637 &    NGVS-UCD637 & NGVS-J123745.26+081839.5 &    l & 189.4385813 &  8.3109678 & 0.025 & 21.415$\pm$0.003 &             \nodata &     0.939$\pm$0.011 &     0.591$\pm$0.007 &  0.718$\pm$0.011 &  0.036 & 0 \\
638 &    NGVS-UCD638 & NGVS-J123747.11+055126.0 &    l & 189.4463033 &  5.8572117 & 0.020 & 21.159$\pm$0.003 &             \nodata &     0.979$\pm$0.010 &     0.635$\pm$0.006 &  0.761$\pm$0.011 &  0.029 & 1 \\
639 &    NGVS-UCD639 & NGVS-J123748.32+155705.0 &    l & 189.4513362 & 15.9513920 & 0.042 & 21.284$\pm$0.004 &             \nodata &     0.918$\pm$0.012 &     0.705$\pm$0.007 &  0.808$\pm$0.013 & -0.037 & 1 \\
640 &    NGVS-UCD640 & NGVS-J123749.09+052623.8 &    l & 189.4545505 &  5.4399477 & 0.024 & 20.680$\pm$0.002 &             \nodata &     0.967$\pm$0.007 &     0.672$\pm$0.004 &  0.752$\pm$0.006 & -0.007 & 1 \\
641 &    NGVS-UCD641 & NGVS-J123750.12+155745.5 &    l & 189.4588265 & 15.9626429 & 0.042 & 21.333$\pm$0.004 &             \nodata &     0.987$\pm$0.012 &     0.650$\pm$0.008 &  0.765$\pm$0.013 & -0.009 & 1 \\
642 &    NGVS-UCD642 & NGVS-J123752.21+112056.6 &    l & 189.4675460 & 11.3490654 & 0.033 & 20.072$\pm$0.001 &    17.420$\pm$0.088 &     1.101$\pm$0.004 &     0.774$\pm$0.002 &  0.873$\pm$0.003 &  0.001 & 1 \\
643 &    NGVS-UCD643 & NGVS-J123752.90+141200.3 &    l & 189.4704177 & 14.2000942 & 0.030 & 21.241$\pm$0.004 &             \nodata &     0.914$\pm$0.010 &     0.590$\pm$0.007 &  0.690$\pm$0.011 &  0.008 & 1 \\
644 &    NGVS-UCD644 & NGVS-J123759.11+115243.1 &    l & 189.4962763 & 11.8786398 & 0.041 & 20.452$\pm$0.002 &             \nodata &     0.853$\pm$0.006 &     0.582$\pm$0.004 &  0.640$\pm$0.006 &  0.058 & 1 \\
645 &    NGVS-UCD645 & NGVS-J123800.35+144950.9 &    l & 189.5014446 & 14.8307934 & 0.030 & 21.036$\pm$0.003 &             \nodata &     0.890$\pm$0.008 &     0.645$\pm$0.006 &  0.756$\pm$0.009 & -0.002 & 1 \\
646 &    NGVS-UCD646 & NGVS-J123806.59+165412.8 &    l & 189.5274448 & 16.9035669 & 0.026 & 21.420$\pm$0.004 &             \nodata &     1.072$\pm$0.013 &     0.816$\pm$0.007 &  0.941$\pm$0.011 &  0.035 & 1 \\
647 &    NGVS-UCD647 & NGVS-J123806.89+100956.0 &    l & 189.5287213 & 10.1655536 & 0.020 & 17.864$\pm$0.000 &    17.253$\pm$0.067 &     0.700$\pm$0.001 &    -0.964$\pm$0.002 & -0.825$\pm$0.002 &  0.161 & 0 \\
648 &    NGVS-UCD648 & NGVS-J123810.97+085318.0 &    l & 189.5456965 &  8.8883441 & 0.023 & 20.984$\pm$0.003 &    18.374$\pm$0.221 &     1.000$\pm$0.010 &     0.716$\pm$0.007 &  0.816$\pm$0.008 &  0.024 & 1 \\
649 &    NGVS-UCD649 & NGVS-J123815.20+163142.8 &    l & 189.5633365 & 16.5285616 & 0.025 & 19.344$\pm$0.001 &             \nodata &     1.418$\pm$0.004 &     1.001$\pm$0.002 &  1.123$\pm$0.003 &  0.094 & 0 \\
650 &    NGVS-UCD650 & NGVS-J123820.58+125034.0 &    l & 189.5857605 & 12.8427729 & 0.046 & 19.395$\pm$0.001 &             \nodata &     0.947$\pm$0.004 &     0.609$\pm$0.002 &  0.653$\pm$0.003 &  0.081 & 1 \\
651 &    NGVS-UCD651 & NGVS-J123829.46+155942.1 &    l & 189.6227410 & 15.9950375 & 0.040 & 21.119$\pm$0.004 &             \nodata &     0.880$\pm$0.011 &     0.595$\pm$0.009 &  0.676$\pm$0.014 &  0.013 & 1 \\
652 &    NGVS-UCD652 & NGVS-J123829.71+171621.6 &    l & 189.6237883 & 17.2726546 & 0.024 & 20.901$\pm$0.005 &             \nodata &     0.885$\pm$0.016 &     0.700$\pm$0.011 &  0.820$\pm$0.018 & -0.008 & 0 \\
653 &    NGVS-UCD653 & NGVS-J123831.11+092012.7 &    l & 189.6296394 &  9.3368540 & 0.020 & 20.232$\pm$0.002 &    17.560$\pm$0.129 &     0.927$\pm$0.005 &     0.740$\pm$0.003 &  0.836$\pm$0.004 &  0.072 & 0 \\
654 &    NGVS-UCD654 & NGVS-J123833.20+165417.4 &    l & 189.6383290 & 16.9048252 & 0.026 & 19.815$\pm$0.001 &             \nodata &     0.928$\pm$0.005 &     0.542$\pm$0.003 &  0.632$\pm$0.004 &  0.080 & 1 \\
655 &    NGVS-UCD655 & NGVS-J123833.88+063042.8 &    l & 189.6411610 &  6.5118805 & 0.023 & 20.523$\pm$0.002 &    17.972$\pm$0.143 &     0.853$\pm$0.006 &     0.673$\pm$0.004 &  0.763$\pm$0.007 &  0.079 & 1 \\
656 &    NGVS-UCD656 & NGVS-J123844.99+151049.9 &    l & 189.6874780 & 15.1805345 & 0.040 & 20.809$\pm$0.002 &    18.180$\pm$0.193 &     0.961$\pm$0.007 &     0.658$\pm$0.005 &  0.722$\pm$0.007 & -0.026 & 1 \\
657 &    NGVS-UCD657 & NGVS-J123850.64+163357.0 &    l & 189.7109956 & 16.5658212 & 0.025 & 21.096$\pm$0.003 &             \nodata &     0.853$\pm$0.008 &     0.569$\pm$0.006 &  0.681$\pm$0.010 & -0.000 & 1 \\
658 &    NGVS-UCD658 & NGVS-J123851.17+171441.2 &    s & 189.7132108 & 17.2447758 & 0.025 & 18.042$\pm$0.004 &             \nodata &             \nodata &             \nodata &  0.917$\pm$0.010 &  0.089 & 0 \\
659 &    NGVS-UCD659 & NGVS-J123851.96+155118.4 &    l & 189.7164986 & 15.8551016 & 0.034 & 21.423$\pm$0.004 &             \nodata &     1.030$\pm$0.012 &     0.620$\pm$0.008 &  0.707$\pm$0.014 & -0.020 & 1 \\
660 &    NGVS-UCD660 & NGVS-J123853.52+160511.9 &    l & 189.7230003 & 16.0866458 & 0.034 & 21.490$\pm$0.005 &             \nodata &     0.915$\pm$0.014 &     0.769$\pm$0.008 &  0.869$\pm$0.014 &  0.017 & 1 \\
661 &    NGVS-UCD661 & NGVS-J123854.80+111015.1 &    l & 189.7283288 & 11.1708549 & 0.028 & 20.324$\pm$0.002 &    17.854$\pm$0.121 &     1.029$\pm$0.005 &     0.747$\pm$0.003 &  0.862$\pm$0.004 &  0.001 & 1 \\
662 &    NGVS-UCD662 & NGVS-J123856.77+115949.5 &    l & 189.7365607 & 11.9970937 & 0.039 & 20.819$\pm$0.002 &    18.192$\pm$0.177 &     1.018$\pm$0.008 &     0.762$\pm$0.005 &  0.840$\pm$0.007 &  0.050 & 1 \\
663 &    NGVS-UCD663 & NGVS-J123900.49+144342.3 &    s & 189.7520365 & 14.7284293 & 0.028 & 17.498$\pm$0.003 &    15.213$\pm$0.016 &             \nodata &             \nodata &  0.787$\pm$0.007 & -0.071 & 0 \\
664 &    NGVS-UCD664 & NGVS-J123909.32+112147.9 &    l & 189.7888329 & 11.3633175 & 0.033 & 21.039$\pm$0.003 &    18.112$\pm$0.148 &     1.385$\pm$0.010 &     0.952$\pm$0.005 &  1.106$\pm$0.007 &  0.009 & 1 \\
665 &    NGVS-UCD665 & NGVS-J123912.84+142926.2 &    l & 189.8034986 & 14.4906039 & 0.025 & 21.266$\pm$0.004 &             \nodata &     0.901$\pm$0.009 &     0.785$\pm$0.007 &  0.873$\pm$0.010 & -0.035 & 1 \\
666 &    NGVS-UCD666 & NGVS-J123913.75+163341.2 &    l & 189.8073094 & 16.5614463 & 0.024 & 19.457$\pm$0.001 &             \nodata &     0.858$\pm$0.003 &     0.606$\pm$0.002 &  0.628$\pm$0.003 &  0.023 & 0 \\
667 &    NGVS-UCD667 & NGVS-J123914.09+164334.7 &    l & 189.8086893 & 16.7263143 & 0.023 & 21.420$\pm$0.004 &             \nodata &     0.983$\pm$0.012 &     0.648$\pm$0.008 &  0.760$\pm$0.013 &  0.012 & 1 \\
668 &    NGVS-UCD668 & NGVS-J123914.37+143325.9 &    l & 189.8098604 & 14.5572037 & 0.025 & 21.474$\pm$0.004 &             \nodata &     0.996$\pm$0.011 &     0.560$\pm$0.009 &  0.662$\pm$0.014 &  0.048 & 1 \\
669 &    NGVS-UCD669 & NGVS-J123914.62+115754.3 &    l & 189.8109028 & 11.9650757 & 0.039 & 21.407$\pm$0.004 &             \nodata &     0.925$\pm$0.011 &     0.668$\pm$0.007 &  0.758$\pm$0.011 & -0.000 & 0 \\
670 &    NGVS-UCD670 & NGVS-J123923.52+170458.5 &    l & 189.8479846 & 17.0829204 & 0.027 & 21.338$\pm$0.004 &             \nodata &     0.972$\pm$0.011 &     0.658$\pm$0.007 &  0.701$\pm$0.012 & -0.029 & 1 \\
671 &    NGVS-UCD671 & NGVS-J123924.92+152142.2 &    s & 189.8538188 & 15.3617096 & 0.038 & 18.479$\pm$0.005 &    14.866$\pm$0.010 &     1.648$\pm$0.023 &             \nodata &  1.408$\pm$0.011 &  0.148 & 0 \\
672 &    NGVS-UCD672 & NGVS-J123928.77+162929.9 &    s & 189.8698615 & 16.4916417 & 0.025 & 17.707$\pm$0.005 &             \nodata &             \nodata &             \nodata &  1.410$\pm$0.010 &  0.195 & 0 \\
673 &    NGVS-UCD673 & NGVS-J123932.84+140623.7 &    l & 189.8868368 & 14.1065914 & 0.031 & 21.153$\pm$0.003 &    18.779$\pm$0.292 &     0.861$\pm$0.011 &     0.606$\pm$0.007 &  0.664$\pm$0.011 &  0.033 & 1 \\
674 &    NGVS-UCD674 & NGVS-J123945.88+095248.5 &    l & 189.9411546 &  9.8801380 & 0.017 & 21.216$\pm$0.004 &             \nodata &     1.005$\pm$0.013 &     0.711$\pm$0.008 &  0.815$\pm$0.012 &  0.015 & 1 \\
675 &    NGVS-UCD675 & NGVS-J123947.35+133210.7 &    l & 189.9472726 & 13.5363073 & 0.031 & 18.942$\pm$0.001 &    15.518$\pm$0.017 &     1.483$\pm$0.004 &     1.100$\pm$0.002 &  1.277$\pm$0.002 & -0.019 & 0 \\
676 &    NGVS-UCD676 & NGVS-J123948.51+162356.4 &    s & 189.9521445 & 16.3989891 & 0.026 & 18.122$\pm$0.004 &             \nodata &             \nodata &             \nodata &  1.498$\pm$0.008 &  0.122 & 0 \\
677 &    NGVS-UCD677 & NGVS-J123950.58+095035.3 &    l & 189.9607446 &  9.8431440 & 0.017 & 21.333$\pm$0.005 &             \nodata &     0.905$\pm$0.013 &     0.579$\pm$0.009 &  0.656$\pm$0.014 &  0.030 & 1 \\
678 &    NGVS-UCD678 & NGVS-J123952.57+095606.8 &    l & 189.9690598 &  9.9352293 & 0.017 & 21.395$\pm$0.004 &             \nodata &     0.929$\pm$0.012 &     0.652$\pm$0.008 &  0.709$\pm$0.012 & -0.021 & 0 \\
679 &    NGVS-UCD679 & NGVS-J123955.25+165757.0 &    l & 189.9802123 & 16.9658366 & 0.022 & 20.566$\pm$0.002 &             \nodata &     0.935$\pm$0.008 &     0.747$\pm$0.005 &  0.874$\pm$0.007 &  0.026 & 1 \\
680 &    NGVS-UCD680 & NGVS-J124006.60+140100.0 &    l & 190.0275117 & 14.0166799 & 0.038 & 20.922$\pm$0.003 &             \nodata &     0.878$\pm$0.008 &     0.664$\pm$0.005 &  0.718$\pm$0.009 & -0.207 & 1 \\
681 &    NGVS-UCD681 & NGVS-J124010.88+103426.6 &    l & 190.0453392 & 10.5740572 & 0.029 & 21.466$\pm$0.004 &             \nodata &     0.996$\pm$0.013 &     0.552$\pm$0.009 &  0.639$\pm$0.013 &  0.012 & 1 \\
682 &    NGVS-UCD682 & NGVS-J124011.25+095346.0 &    s & 190.0468696 &  9.8961028 & 0.017 & 18.367$\pm$0.003 &    15.447$\pm$0.013 &     1.231$\pm$0.013 &     0.826$\pm$0.010 &  1.077$\pm$0.013 &  0.684 & 0 \\
683 &    NGVS-UCD683 & NGVS-J124013.49+101938.9 &    l & 190.0562181 & 10.3274795 & 0.019 & 21.438$\pm$0.004 &             \nodata &     0.941$\pm$0.012 &     0.564$\pm$0.009 &  0.674$\pm$0.013 &  0.031 & 1 \\
684 &    NGVS-UCD684 & NGVS-J124017.00+074503.4 &    l & 190.0708208 &  7.7509519 & 0.028 & 21.384$\pm$0.004 &    19.021$\pm$0.342 &     1.009$\pm$0.013 &     0.734$\pm$0.007 &  0.785$\pm$0.010 & -0.027 & 1 \\
685 &    NGVS-UCD685 & NGVS-J124018.91+164629.9 &    s & 190.0787760 & 16.7749779 & 0.022 & 16.291$\pm$0.001 &             \nodata &             \nodata &             \nodata &  0.913$\pm$0.004 &  0.229 & 0 \\
686 &    NGVS-UCD686 & NGVS-J124023.72+153719.3 &    s & 190.0988130 & 15.6220173 & 0.037 & 17.303$\pm$0.002 &    14.834$\pm$0.009 &     1.484$\pm$0.008 &             \nodata &  1.087$\pm$0.006 & -0.042 & 0 \\
687 &    NGVS-UCD687 & NGVS-J124030.56+060057.1 &    l & 190.1273165 &  6.0158558 & 0.023 & 20.759$\pm$0.002 &    18.161$\pm$0.187 &     0.890$\pm$0.009 &     0.591$\pm$0.005 &  0.788$\pm$0.010 &  0.018 & 1 \\
688 &    NGVS-UCD688 & NGVS-J124031.80+112923.4 &    l & 190.1325002 & 11.4898208 & 0.043 & 20.243$\pm$0.002 &    17.222$\pm$0.075 &     1.402$\pm$0.006 &     0.907$\pm$0.003 &  1.140$\pm$0.004 &  0.059 & 1 \\
689 &    NGVS-UCD689 & NGVS-J124033.75+055829.6 &    l & 190.1406219 &  5.9748817 & 0.024 & 21.219$\pm$0.003 &             \nodata &     0.907$\pm$0.010 &     0.652$\pm$0.006 &  0.816$\pm$0.011 & -0.008 & 1 \\
690 &    NGVS-UCD690 & NGVS-J124034.06+165939.4 &    l & 190.1419150 & 16.9942703 & 0.023 & 21.124$\pm$0.004 &             \nodata &     1.010$\pm$0.013 &     0.759$\pm$0.007 &  0.906$\pm$0.012 &  0.017 & 1 \\
691 &    NGVS-UCD691 & NGVS-J124041.95+141546.4 &    l & 190.1747751 & 14.2628896 & 0.039 & 20.807$\pm$0.003 &             \nodata &     0.910$\pm$0.010 &     0.645$\pm$0.007 &  0.688$\pm$0.009 &  0.088 & 0 \\
692 &    NGVS-UCD692 & NGVS-J124045.66+161546.6 &    s & 190.1902401 & 16.2629552 & 0.021 & 17.644$\pm$0.003 &             \nodata &     1.737$\pm$0.015 &             \nodata &  1.406$\pm$0.007 &  0.247 & 0 \\
693 &    NGVS-UCD693 & NGVS-J124045.75+132350.7 &    l & 190.1906157 & 13.3974226 & 0.027 & 21.318$\pm$0.004 &             \nodata &     1.023$\pm$0.012 &     0.596$\pm$0.007 &  0.670$\pm$0.010 &  0.025 & 1 \\
694 &    NGVS-UCD694 & NGVS-J124046.32+102433.4 &    l & 190.1929844 & 10.4092665 & 0.023 & 21.346$\pm$0.004 &             \nodata &     0.886$\pm$0.010 &     0.725$\pm$0.007 &  0.752$\pm$0.010 &  0.009 & 1 \\
695 &    NGVS-UCD695 & NGVS-J124048.36+154122.8 &    l & 190.2015042 & 15.6896652 & 0.037 & 21.419$\pm$0.004 &             \nodata &     0.899$\pm$0.012 &     0.702$\pm$0.008 &  0.797$\pm$0.014 &  0.014 & 1 \\
696 &    NGVS-UCD696 & NGVS-J124049.54+121138.1 &    l & 190.2064072 & 12.1939068 & 0.039 & 21.202$\pm$0.003 &    18.342$\pm$0.196 &     1.183$\pm$0.011 &     0.918$\pm$0.005 &  1.043$\pm$0.008 &  0.041 & 1 \\
697 &    NGVS-UCD697 & NGVS-J124056.21+114940.2 &    l & 190.2342181 & 11.8278312 & 0.029 & 20.908$\pm$0.002 &    18.630$\pm$0.266 &     0.931$\pm$0.008 &     0.719$\pm$0.005 &  0.852$\pm$0.007 &  0.106 & 1 \\
698 &    NGVS-UCD698 & NGVS-J124059.92+064806.8 &    l & 190.2496846 &  6.8018810 & 0.022 & 21.169$\pm$0.003 &             \nodata &     0.962$\pm$0.010 &     0.761$\pm$0.006 &  0.881$\pm$0.008 & -0.016 & 1 \\
699 &    NGVS-UCD699 & NGVS-J124100.98+163521.2 &    l & 190.2540983 & 16.5892248 & 0.024 & 20.934$\pm$0.002 &             \nodata &     0.928$\pm$0.008 &     0.798$\pm$0.005 &  0.886$\pm$0.008 &  0.031 & 1 \\
700 &    NGVS-UCD700 & NGVS-J124103.48+091044.8 &    l & 190.2645014 &  9.1791139 & 0.020 & 21.106$\pm$0.003 &             \nodata &     0.915$\pm$0.010 &     0.638$\pm$0.007 &  0.763$\pm$0.009 &  0.062 & 1 \\
701 &    NGVS-UCD701 & NGVS-J124105.98+164434.4 &    l & 190.2749064 & 16.7428795 & 0.022 & 21.254$\pm$0.003 &             \nodata &     0.865$\pm$0.010 &     0.630$\pm$0.007 &  0.678$\pm$0.013 & -0.056 & 1 \\
702 &    NGVS-UCD702 & NGVS-J124106.60+063341.9 &    l & 190.2774805 &  6.5616338 & 0.021 & 21.021$\pm$0.004 &             \nodata &     1.004$\pm$0.013 &     0.639$\pm$0.009 &  0.767$\pm$0.013 &  0.054 & 1 \\
703 &    NGVS-UCD703 & NGVS-J124108.94+100732.3 &    l & 190.2872529 & 10.1256346 & 0.018 & 20.790$\pm$0.002 &    18.254$\pm$0.155 &     0.931$\pm$0.008 &     0.668$\pm$0.005 &  0.772$\pm$0.008 &  0.001 & 1 \\
704 &    NGVS-UCD704 & NGVS-J124110.20+100748.9 &    l & 190.2924889 & 10.1302417 & 0.018 & 21.215$\pm$0.004 &    18.608$\pm$0.215 &     1.027$\pm$0.012 &     0.713$\pm$0.008 &  0.806$\pm$0.010 &  0.044 & 1 \\
705 &    NGVS-UCD705 & NGVS-J124115.49+103811.9 &    l & 190.3145415 & 10.6366475 & 0.024 & 21.260$\pm$0.003 &    18.209$\pm$0.149 &     1.097$\pm$0.011 &     0.826$\pm$0.006 &  0.985$\pm$0.009 &  0.021 & 1 \\
706 &    NGVS-UCD706 & NGVS-J124122.00+114658.8 &    l & 190.3416759 & 11.7830032 & 0.029 & 21.224$\pm$0.003 &             \nodata &     0.983$\pm$0.012 &     0.634$\pm$0.007 &  0.785$\pm$0.014 &  0.016 & 1 \\
707 &    NGVS-UCD707 & NGVS-J124123.55+162856.4 &    s & 190.3481308 & 16.4823372 & 0.021 & 17.858$\pm$0.004 &             \nodata &             \nodata &             \nodata &  1.481$\pm$0.008 &  0.252 & 0 \\
708 &    NGVS-UCD708 & NGVS-J124124.71+164806.7 &    l & 190.3529510 & 16.8018714 & 0.021 & 20.252$\pm$0.002 &             \nodata &     1.114$\pm$0.006 &     0.737$\pm$0.003 &  0.893$\pm$0.005 &  0.108 & 1 \\
709 &    NGVS-UCD709 & NGVS-J124127.81+061321.8 &    l & 190.3658805 &  6.2227092 & 0.023 & 20.555$\pm$0.002 &    18.027$\pm$0.141 &     1.020$\pm$0.007 &     0.588$\pm$0.004 &  0.701$\pm$0.007 &  0.028 & 1 \\
710 &    NGVS-UCD710 & NGVS-J124130.44+054710.4 &    s & 190.3768414 &  5.7862313 & 0.024 & 18.332$\pm$0.009 &    15.943$\pm$0.023 &             \nodata &             \nodata &  1.040$\pm$0.020 & -0.010 & 0 \\
711 &    NGVS-UCD711 & NGVS-J124134.58+145228.6 &    l & 190.3940729 & 14.8746235 & 0.028 & 20.241$\pm$0.002 &    17.784$\pm$0.161 &     0.978$\pm$0.005 &     0.589$\pm$0.004 &  0.706$\pm$0.005 &  0.044 & 1 \\
712 &    NGVS-UCD712 & NGVS-J124136.28+162025.5 &    s & 190.4011620 & 16.3404194 & 0.021 & 18.555$\pm$0.005 &             \nodata &             \nodata &             \nodata &  1.497$\pm$0.010 &  0.027 & 0 \\
713 &    NGVS-UCD713 & NGVS-J124136.68+132811.0 &    s & 190.4028373 & 13.4697300 & 0.025 & 17.462$\pm$0.003 &    17.154$\pm$0.069 &             \nodata &             \nodata & -0.409$\pm$0.011 & -0.053 & 0 \\
714 &    NGVS-UCD714 & NGVS-J124137.65+134055.9 &    s & 190.4068840 & 13.6821828 & 0.026 & 16.841$\pm$0.002 &    14.427$\pm$0.007 &             \nodata &             \nodata &  0.959$\pm$0.006 & -0.044 & 0 \\
715 &    NGVS-UCD715 & NGVS-J124138.40+144540.1 &    l & 190.4099883 & 14.7611252 & 0.030 & 21.409$\pm$0.005 &             \nodata &     0.855$\pm$0.012 &     0.710$\pm$0.011 &  0.811$\pm$0.014 &  0.009 & 0 \\
716 &    NGVS-UCD716 & NGVS-J124139.52+114011.6 &    l & 190.4146865 & 11.6698947 & 0.033 & 20.833$\pm$0.002 &    17.973$\pm$0.141 &     1.395$\pm$0.009 &     0.976$\pm$0.004 &  1.223$\pm$0.005 &  0.007 & 1 \\
717 &    NGVS-UCD717 & NGVS-J124144.70+125609.8 &    l & 190.4362389 & 12.9360516 & 0.031 & 21.098$\pm$0.003 &             \nodata &     1.070$\pm$0.012 &     0.782$\pm$0.006 &  0.881$\pm$0.008 &  0.027 & 1 \\
718 &    NGVS-UCD718 & NGVS-J124149.12+164309.1 &    l & 190.4546582 & 16.7191929 & 0.021 & 21.495$\pm$0.004 &             \nodata &     0.969$\pm$0.012 &     0.589$\pm$0.008 &  0.647$\pm$0.014 & -0.019 & 1 \\
719 &    NGVS-UCD719 & NGVS-J124155.34+114003.8 &    s & 190.4805689 & 11.6677212 & 0.033 & 17.899$\pm$0.003 &    14.535$\pm$0.007 &     1.600$\pm$0.013 &     1.070$\pm$0.007 &  1.352$\pm$0.008 &  0.072 & 1 \\
720 &    NGVS-UCD720 & NGVS-J124205.30+103959.1 &    l & 190.5220991 & 10.6664070 & 0.026 & 21.366$\pm$0.003 &             \nodata &     0.953$\pm$0.010 &     0.687$\pm$0.007 &  0.772$\pm$0.010 &  0.027 & 1 \\
721 &    NGVS-UCD721 & NGVS-J124206.57+162221.1 &    s & 190.5273792 & 16.3725199 & 0.022 & 16.861$\pm$0.002 &             \nodata &             \nodata &             \nodata &  0.956$\pm$0.004 & -0.036 & 0 \\
722 &    NGVS-UCD722 & NGVS-J124206.89+115144.7 &    l & 190.5287016 & 11.8624190 & 0.028 & 20.862$\pm$0.002 &             \nodata &     1.086$\pm$0.007 &     0.782$\pm$0.004 &  0.902$\pm$0.006 &  0.017 & 1 \\
723 &    NGVS-UCD723 & NGVS-J124209.61+113654.7 &    l & 190.5400246 & 11.6151888 & 0.030 & 20.830$\pm$0.002 &    18.485$\pm$0.215 &     1.023$\pm$0.007 &     0.735$\pm$0.004 &  0.817$\pm$0.006 &  0.015 & 1 \\
724 &    NGVS-UCD724 & NGVS-J124210.53+143348.5 &    l & 190.5438883 & 14.5634640 & 0.025 & 21.387$\pm$0.004 &             \nodata &     1.022$\pm$0.011 &     0.616$\pm$0.008 &  0.677$\pm$0.013 & -0.017 & 1 \\
725 &    NGVS-UCD725 & NGVS-J124211.05+113841.3 &    s & 190.5460471 & 11.6447937 & 0.032 & 16.712$\pm$0.002 &    13.331$\pm$0.003 &     1.575$\pm$0.007 &     1.059$\pm$0.003 &  1.334$\pm$0.004 &  0.036 & 1 \\
726 &    NGVS-UCD726 & NGVS-J124211.75+161246.2 &    l & 190.5489417 & 16.2128224 & 0.024 & 19.622$\pm$0.001 &             \nodata &     0.959$\pm$0.004 &     0.599$\pm$0.003 &  0.659$\pm$0.004 &  0.045 & 0 \\
727 &    NGVS-UCD727 & NGVS-J124217.54+105412.9 &    l & 190.5730806 & 10.9035807 & 0.023 & 21.345$\pm$0.003 &             \nodata &     1.086$\pm$0.010 &     0.777$\pm$0.006 &  0.889$\pm$0.009 & -0.010 & 1 \\
728 &    NGVS-UCD728 & NGVS-J124221.92+145928.1 &    l & 190.5913533 & 14.9911501 & 0.022 & 21.157$\pm$0.003 &             \nodata &     0.983$\pm$0.009 &     0.545$\pm$0.007 &  0.630$\pm$0.012 &  0.078 & 1 \\
729 &    NGVS-UCD729 & NGVS-J124226.57+101623.3 &    l & 190.6107179 & 10.2731396 & 0.018 & 20.727$\pm$0.002 &    18.276$\pm$0.153 &     0.918$\pm$0.008 &     0.678$\pm$0.004 &  0.737$\pm$0.007 &  0.023 & 1 \\
730 &    NGVS-UCD730 & NGVS-J124229.83+112029.7 &    l & 190.6242758 & 11.3415871 & 0.027 & 19.875$\pm$0.001 &    17.279$\pm$0.079 &     1.143$\pm$0.004 &     0.787$\pm$0.002 &  0.919$\pm$0.003 &  0.002 & 1 \\
731 &    NGVS-UCD731 & NGVS-J124232.60+115702.6 &    l & 190.6358256 & 11.9507163 & 0.028 & 21.063$\pm$0.003 &             \nodata &     0.986$\pm$0.008 &     0.735$\pm$0.005 &  0.836$\pm$0.008 & -0.004 & 1 \\
732 &    NGVS-UCD732 & NGVS-J124235.74+114254.2 &    l & 190.6489118 & 11.7150453 & 0.030 & 21.312$\pm$0.003 &             \nodata &     1.141$\pm$0.011 &     0.840$\pm$0.006 &  1.015$\pm$0.008 &  0.011 & 1 \\
733 &    NGVS-UCD733 & NGVS-J124238.75+115646.8 &    l & 190.6614439 & 11.9463314 & 0.028 & 21.499$\pm$0.004 &             \nodata &     0.884$\pm$0.011 &     0.670$\pm$0.008 &  0.726$\pm$0.012 &  0.013 & 0 \\
734 &    NGVS-UCD734 & NGVS-J124246.72+145651.5 &    l & 190.6946825 & 14.9476362 & 0.020 & 21.327$\pm$0.003 &             \nodata &     0.968$\pm$0.011 &     0.570$\pm$0.007 &  0.633$\pm$0.013 &  0.027 & 1 \\
735 &    NGVS-UCD735 & NGVS-J124248.01+115513.8 &    l & 190.7000359 & 11.9204879 & 0.027 & 19.711$\pm$0.001 &    17.321$\pm$0.079 &     0.999$\pm$0.003 &     0.774$\pm$0.002 &  0.871$\pm$0.003 &  0.076 & 1 \\
736 &    NGVS-UCD736 & NGVS-J124251.12+113716.0 &    l & 190.7130040 & 11.6211223 & 0.028 & 18.909$\pm$0.001 &    15.706$\pm$0.020 &     1.452$\pm$0.002 &     0.966$\pm$0.001 &  1.195$\pm$0.001 &  0.015 & 1 \\
737 &    NGVS-UCD737 & NGVS-J124259.12+074313.7 &    l & 190.7463225 &  7.7204739 & 0.023 & 21.328$\pm$0.004 &             \nodata &     0.985$\pm$0.014 &     0.490$\pm$0.009 &  0.622$\pm$0.017 &  0.021 & 1 \\
738 &    NGVS-UCD738 & NGVS-J124300.05+101739.2 &    s & 190.7502032 & 10.2942253 & 0.020 & 16.565$\pm$0.001 &    14.426$\pm$0.006 &             \nodata &             \nodata &  0.749$\pm$0.004 & -0.037 & 0 \\
739 &    NGVS-UCD739 & NGVS-J124303.41+112718.6 &    l & 190.7642081 & 11.4551632 & 0.025 & 20.960$\pm$0.002 &    18.247$\pm$0.188 &     1.036$\pm$0.007 &     0.708$\pm$0.004 &  0.777$\pm$0.007 & -0.005 & 1 \\
740 &    NGVS-UCD740 & NGVS-J124304.03+170017.5 &    l & 190.7668101 & 17.0048610 & 0.026 & 20.024$\pm$0.002 &             \nodata &     0.870$\pm$0.005 &     0.741$\pm$0.004 &  0.843$\pm$0.005 &  0.067 & 0 \\
741 &    NGVS-UCD741 & NGVS-J124307.70+114705.3 &    l & 190.7820776 & 11.7848163 & 0.025 & 20.153$\pm$0.001 &    18.110$\pm$0.166 &     0.914$\pm$0.006 &     0.675$\pm$0.004 &  0.755$\pm$0.005 &  0.138 & 1 \\
742 &    NGVS-UCD742 & NGVS-J124311.06+080932.8 &    s & 190.7960968 &  8.1591206 & 0.023 & 18.187$\pm$0.003 &    14.686$\pm$0.008 &             \nodata &             \nodata &  1.320$\pm$0.009 &  0.100 & 0 \\
743 &    NGVS-UCD743 & NGVS-J124312.34+170842.7 &    l & 190.8014359 & 17.1452075 & 0.024 & 19.153$\pm$0.001 &             \nodata &     0.868$\pm$0.003 &     0.676$\pm$0.002 &  0.791$\pm$0.002 &  0.135 & 0 \\
744 &    NGVS-UCD744 & NGVS-J124312.47+111230.2 &    l & 190.8019424 & 11.2083931 & 0.030 & 21.202$\pm$0.003 &    18.540$\pm$0.220 &     1.120$\pm$0.011 &     0.701$\pm$0.006 &  0.823$\pm$0.009 &  0.018 & 1 \\
745 &    NGVS-UCD745 & NGVS-J124312.75+092744.5 &    l & 190.8031226 &  9.4623669 & 0.017 & 20.697$\pm$0.002 &             \nodata &     0.966$\pm$0.007 &     0.707$\pm$0.004 &  0.840$\pm$0.007 &  0.079 & 1 \\
746 &    NGVS-UCD746 & NGVS-J124315.49+113922.8 &    l & 190.8145574 & 11.6563462 & 0.027 & 20.619$\pm$0.002 &             \nodata &     0.989$\pm$0.005 &     0.623$\pm$0.004 &  0.733$\pm$0.005 & -0.006 & 1 \\
747 &    NGVS-UCD747 & NGVS-J124324.30+112343.2 &    l & 190.8512567 & 11.3953461 & 0.024 & 20.693$\pm$0.002 &    18.196$\pm$0.167 &     0.964$\pm$0.006 &     0.694$\pm$0.004 &  0.763$\pm$0.006 &  0.040 & 1 \\
748 &    NGVS-UCD748 & NGVS-J124325.85+162350.6 &    l & 190.8577084 & 16.3973796 & 0.026 & 20.783$\pm$0.003 &             \nodata &     1.078$\pm$0.009 &     0.686$\pm$0.005 &  0.820$\pm$0.008 &  0.017 & 1 \\
749 &    NGVS-UCD749 & NGVS-J124328.03+085314.8 &    l & 190.8667867 &  8.8874400 & 0.020 & 21.344$\pm$0.004 &             \nodata &     0.964$\pm$0.013 &     0.753$\pm$0.008 &  0.857$\pm$0.013 &  0.139 & 1 \\
750 &    NGVS-UCD750 & NGVS-J124329.00+163811.3 &    l & 190.8708218 & 16.6364660 & 0.023 & 21.484$\pm$0.004 &             \nodata &     0.969$\pm$0.013 &     0.702$\pm$0.008 &  0.817$\pm$0.013 &  0.002 & 1 \\
751 &    NGVS-UCD751 & NGVS-J124329.84+164041.0 &    l & 190.8743188 & 16.6780616 & 0.023 & 20.968$\pm$0.003 &             \nodata &     0.928$\pm$0.009 &     0.656$\pm$0.005 &  0.788$\pm$0.009 & -0.024 & 1 \\
752 &    NGVS-UCD752 & NGVS-J124330.18+123044.9 &    l & 190.8757461 & 12.5124825 & 0.031 & 20.189$\pm$0.001 &    17.328$\pm$0.089 &     1.352$\pm$0.006 &     0.877$\pm$0.003 &  1.050$\pm$0.003 &  0.044 & 1 \\
753 &    NGVS-UCD753 & NGVS-J124335.97+113204.7 &    s & 190.8998699 & 11.5346389 & 0.026 & 17.362$\pm$0.003 &    13.820$\pm$0.006 &     1.723$\pm$0.013 &     1.075$\pm$0.006 &  1.359$\pm$0.007 &  0.011 & 1 \\
754 &    NGVS-UCD754 & NGVS-J124338.51+113027.5 &    l & 190.9104473 & 11.5076489 & 0.026 & 20.789$\pm$0.002 &             \nodata &     1.043$\pm$0.008 &     0.718$\pm$0.005 &  0.813$\pm$0.007 &  0.031 & 1 \\
755 &    NGVS-UCD755 & NGVS-J124338.94+114545.6 &    l & 190.9122299 & 11.7626746 & 0.024 & 21.220$\pm$0.004 &             \nodata &     1.011$\pm$0.013 &     0.610$\pm$0.008 &  0.748$\pm$0.012 &  0.035 & 1 \\
756 &    NGVS-UCD756 & NGVS-J124338.94+131533.7 &    l & 190.9122311 & 13.2593550 & 0.026 & 20.669$\pm$0.002 &             \nodata &     0.970$\pm$0.008 &     0.592$\pm$0.007 &  0.647$\pm$0.007 &  0.032 & 1 \\
757 &    NGVS-UCD757 & NGVS-J124339.44+162207.9 &    l & 190.9143344 & 16.3688585 & 0.027 & 20.180$\pm$0.001 &             \nodata &     0.933$\pm$0.005 &     0.714$\pm$0.003 &  0.818$\pm$0.005 &  0.010 & 1 \\
758 &    NGVS-UCD758 & NGVS-J124343.16+102551.4 &    l & 190.9298418 & 10.4309451 & 0.025 & 20.859$\pm$0.002 &             \nodata &     0.952$\pm$0.008 &     0.607$\pm$0.005 &  0.691$\pm$0.008 &  0.064 & 1 \\
759 &    NGVS-UCD759 & NGVS-J124345.03+111438.7 &    l & 190.9376059 & 11.2440866 & 0.032 & 21.134$\pm$0.003 &             \nodata &     0.939$\pm$0.009 &     0.664$\pm$0.006 &  0.781$\pm$0.009 &  0.052 & 1 \\
760 &    NGVS-UCD760 & NGVS-J124348.51+143027.4 &    l & 190.9521355 & 14.5076168 & 0.026 & 20.930$\pm$0.003 &             \nodata &     0.910$\pm$0.008 &     0.769$\pm$0.005 &  0.853$\pm$0.008 &  0.038 & 0 \\
761 &    NGVS-UCD761 & NGVS-J124352.42+112534.2 &    l & 190.9684091 & 11.4261669 & 0.024 & 18.740$\pm$0.001 &    15.707$\pm$0.020 &     1.389$\pm$0.002 &     0.929$\pm$0.001 &  1.112$\pm$0.001 &  0.037 & 1 \\
762 &    NGVS-UCD762 & NGVS-J124352.48+112518.3 &    l & 190.9686634 & 11.4217508 & 0.025 & 20.222$\pm$0.001 &    17.926$\pm$0.143 &     1.049$\pm$0.005 &     0.734$\pm$0.003 &  0.823$\pm$0.004 &  0.005 & 1 \\
763 &    NGVS-UCD763 & NGVS-J124359.12+092921.7 &    l & 190.9963401 &  9.4893565 & 0.019 & 21.070$\pm$0.003 &             \nodata &     0.927$\pm$0.010 &     0.632$\pm$0.007 &  0.684$\pm$0.013 &  0.032 & 1 \\
764 &    NGVS-UCD764 & NGVS-J124407.29+160212.5 &    l & 191.0303583 & 16.0368050 & 0.035 & 20.828$\pm$0.003 &             \nodata &     1.084$\pm$0.010 &     0.760$\pm$0.006 &  0.870$\pm$0.011 &  0.064 & 1 \\
765 &    NGVS-UCD765 & NGVS-J124408.54+161144.2 &    l & 191.0355665 & 16.1956173 & 0.034 & 21.128$\pm$0.003 &             \nodata &     0.858$\pm$0.009 &     0.663$\pm$0.006 &  0.683$\pm$0.011 & -0.400 & 0 \\
766 &    NGVS-UCD766 & NGVS-J124410.20+113443.2 &    l & 191.0424886 & 11.5786578 & 0.030 & 19.425$\pm$0.001 &    16.981$\pm$0.062 &     1.106$\pm$0.003 &     0.750$\pm$0.002 &  0.842$\pm$0.002 &  0.073 & 1 \\
767 &    NGVS-UCD767 & NGVS-J124415.46+162756.8 &    l & 191.0644052 & 16.4657738 & 0.028 & 19.860$\pm$0.001 &             \nodata &     1.026$\pm$0.004 &     0.835$\pm$0.002 &  0.903$\pm$0.003 & -0.028 & 1 \\
768 &    NGVS-UCD768 & NGVS-J124424.66+163755.1 &    l & 191.1027439 & 16.6319708 & 0.026 & 20.891$\pm$0.002 &             \nodata &     1.152$\pm$0.009 &     0.828$\pm$0.005 &  1.021$\pm$0.007 & -0.029 & 1 \\
769 &    NGVS-UCD769 & NGVS-J124426.53+111429.1 &    l & 191.1105412 & 11.2414219 & 0.032 & 19.112$\pm$0.001 &    15.849$\pm$0.020 &     1.537$\pm$0.004 &     1.013$\pm$0.002 &  1.271$\pm$0.002 &  0.151 & 1 \\
770 &    NGVS-UCD770 & NGVS-J124435.24+170536.5 &    l & 191.1468499 & 17.0934678 & 0.029 & 20.456$\pm$0.002 &             \nodata &     0.854$\pm$0.006 &     0.581$\pm$0.004 &  0.646$\pm$0.007 & -0.016 & 1 \\
771 &    NGVS-UCD771 & NGVS-J124437.85+103801.1 &    l & 191.1577272 & 10.6336481 & 0.026 & 19.914$\pm$0.001 &    17.185$\pm$0.066 &     1.085$\pm$0.004 &     0.816$\pm$0.002 &  0.932$\pm$0.003 &  0.042 & 1 \\
772 &    NGVS-UCD772 & NGVS-J124441.48+134556.5 &    l & 191.1728164 & 13.7656955 & 0.025 & 20.088$\pm$0.001 &    17.519$\pm$0.103 &     1.057$\pm$0.005 &     0.773$\pm$0.003 &  0.864$\pm$0.004 &  0.043 & 1 \\
773 &    NGVS-UCD773 & NGVS-J124442.72+105518.8 &    l & 191.1779999 & 10.9218846 & 0.027 & 21.388$\pm$0.003 &             \nodata &     0.888$\pm$0.011 &     0.691$\pm$0.007 &  0.723$\pm$0.011 &  0.006 & 1 \\
774 &    NGVS-UCD774 & NGVS-J124443.41+113428.4 &    l & 191.1808612 & 11.5745425 & 0.028 & 21.116$\pm$0.003 &    18.216$\pm$0.170 &     1.087$\pm$0.008 &     0.833$\pm$0.005 &  0.959$\pm$0.007 & -0.015 & 1 \\
775 &    NGVS-UCD775 & NGVS-J124453.66+161844.2 &    l & 191.2235956 & 16.3122815 & 0.032 & 21.380$\pm$0.004 &             \nodata &     0.870$\pm$0.011 &     0.631$\pm$0.008 &  0.683$\pm$0.013 & -0.051 & 1 \\
776 &    NGVS-UCD776 & NGVS-J124501.48+153820.6 &    l & 191.2561512 & 15.6390669 & 0.031 & 20.886$\pm$0.002 &    18.197$\pm$0.184 &     1.060$\pm$0.009 &     0.723$\pm$0.005 &  0.872$\pm$0.009 &  0.050 & 1 \\
777 &    NGVS-UCD777 & NGVS-J124507.32+075531.0 &    l & 191.2804803 &  7.9252887 & 0.025 & 20.813$\pm$0.003 &    18.220$\pm$0.193 &     1.117$\pm$0.009 &     0.741$\pm$0.005 &  0.785$\pm$0.008 &  0.016 & 1 \\
778 &    NGVS-UCD778 & NGVS-J124507.33+081059.9 &    l & 191.2805406 &  8.1832996 & 0.024 & 20.912$\pm$0.003 &             \nodata &     0.907$\pm$0.009 &     0.624$\pm$0.005 &  0.624$\pm$0.010 &  0.015 & 1 \\
779 &    NGVS-UCD779 & NGVS-J124507.76+160014.8 &    l & 191.2823129 & 16.0041102 & 0.035 & 21.288$\pm$0.004 &             \nodata &     0.918$\pm$0.010 &     0.699$\pm$0.007 &  0.765$\pm$0.013 & -0.040 & 1 \\
780 &    NGVS-UCD780 & NGVS-J124508.16+163921.2 &    l & 191.2840084 & 16.6558842 & 0.027 & 19.898$\pm$0.001 &             \nodata &     0.935$\pm$0.004 &     0.781$\pm$0.003 &  0.900$\pm$0.004 &  0.039 & 1 \\
781 &    NGVS-UCD781 & NGVS-J124524.02+110535.2 &    l & 191.3500929 & 11.0930994 & 0.031 & 19.339$\pm$0.001 &    16.367$\pm$0.033 &     1.368$\pm$0.003 &     0.983$\pm$0.002 &  1.091$\pm$0.002 &  0.012 & 1 \\
782 &    NGVS-UCD782 & NGVS-J124530.83+165944.9 &    l & 191.3784533 & 16.9957940 & 0.027 & 21.065$\pm$0.004 &             \nodata &     0.965$\pm$0.012 &     0.640$\pm$0.007 &  0.786$\pm$0.012 &  0.089 & 1 \\
783 &    NGVS-UCD783 & NGVS-J124531.21+112357.2 &    l & 191.3800543 & 11.3992236 & 0.027 & 20.251$\pm$0.001 &    17.630$\pm$0.099 &     1.058$\pm$0.005 &     0.763$\pm$0.003 &  0.840$\pm$0.004 &  0.069 & 1 \\
784 &    NGVS-UCD784 & NGVS-J124539.33+104808.1 &    l & 191.4138693 & 10.8022486 & 0.024 & 19.904$\pm$0.001 &    17.169$\pm$0.069 &     1.216$\pm$0.005 &     0.861$\pm$0.003 &  0.990$\pm$0.003 &  0.056 & 1 \\
785 &    NGVS-UCD785 & NGVS-J124541.65+165251.3 &    l & 191.4235512 & 16.8809196 & 0.027 & 20.946$\pm$0.003 &             \nodata &     0.961$\pm$0.011 &     0.674$\pm$0.006 &  0.767$\pm$0.010 &  0.000 & 1 \\
786 &    NGVS-UCD786 & NGVS-J124544.65+112322.0 &    l & 191.4360366 & 11.3894441 & 0.028 & 20.863$\pm$0.002 &    18.039$\pm$0.149 &     1.201$\pm$0.009 &     0.818$\pm$0.005 &  0.969$\pm$0.006 &  0.020 & 1 \\
787 &    NGVS-UCD787 & NGVS-J124547.81+165530.5 &    l & 191.4492284 & 16.9251381 & 0.027 & 19.691$\pm$0.001 &             \nodata &     0.922$\pm$0.004 &     0.661$\pm$0.003 &  0.764$\pm$0.004 &  0.134 & 0 \\
788 &    NGVS-UCD788 & NGVS-J124549.18+151735.1 &    l & 191.4549111 & 15.2930911 & 0.029 & 20.809$\pm$0.002 &    18.104$\pm$0.176 &     0.973$\pm$0.006 &     0.672$\pm$0.004 &  0.788$\pm$0.007 &  0.063 & 1 \\
789 &    NGVS-UCD789 & NGVS-J124558.10+113823.4 &    l & 191.4920663 & 11.6398254 & 0.026 & 20.690$\pm$0.002 &    18.335$\pm$0.199 &     0.989$\pm$0.007 &     0.691$\pm$0.005 &  0.803$\pm$0.006 &  0.007 & 1 \\
790 &    NGVS-UCD790 & NGVS-J124600.72+162007.1 &    l & 191.5030068 & 16.3353118 & 0.034 & 21.365$\pm$0.004 &             \nodata &     0.902$\pm$0.011 &     0.550$\pm$0.008 &  0.622$\pm$0.014 & -0.029 & 1 \\
791 &    NGVS-UCD791 & NGVS-J124609.71+170816.8 &    s & 191.5404543 & 17.1380007 & 0.028 & 17.373$\pm$0.005 &             \nodata &             \nodata &             \nodata &  0.775$\pm$0.014 & -0.019 & 0 \\
792 &    NGVS-UCD792 & NGVS-J124611.03+130946.2 &    l & 191.5459425 & 13.1628222 & 0.029 & 21.315$\pm$0.004 &             \nodata &     0.957$\pm$0.013 &     0.540$\pm$0.009 &  0.623$\pm$0.011 & -0.011 & 1 \\
793 &    NGVS-UCD793 & NGVS-J124641.86+123033.9 &    l & 191.6744104 & 12.5094257 & 0.025 & 21.475$\pm$0.005 &             \nodata &     0.866$\pm$0.013 &     0.745$\pm$0.009 &  0.819$\pm$0.011 & -0.022 & 1 \\
794 &    NGVS-UCD794 & NGVS-J124647.46+161328.4 &    l & 191.6977490 & 16.2245691 & 0.031 & 21.464$\pm$0.004 &             \nodata &     1.100$\pm$0.014 &     0.678$\pm$0.009 &  0.782$\pm$0.012 &  0.059 & 1 \\
795 &    NGVS-UCD795 & NGVS-J124648.98+103929.4 &    l & 191.7040753 & 10.6581669 & 0.023 & 21.336$\pm$0.004 &             \nodata &     1.048$\pm$0.012 &     0.609$\pm$0.008 &  0.754$\pm$0.010 & -0.008 & 1 \\
796 &    NGVS-UCD796 & NGVS-J124703.19+125831.1 &    l & 191.7633059 & 12.9753170 & 0.025 & 20.575$\pm$0.002 &             \nodata &     0.985$\pm$0.007 &     0.671$\pm$0.004 &  0.764$\pm$0.006 &  0.035 & 1 \\
797 &    NGVS-UCD797 & NGVS-J124704.12+113150.8 &    l & 191.7671809 & 11.5307833 & 0.026 & 21.066$\pm$0.005 &    18.343$\pm$0.248 &     0.920$\pm$0.011 &     0.679$\pm$0.009 &  0.810$\pm$0.013 & -0.022 & 1 \\
798 &    NGVS-UCD798 & NGVS-J124734.17+104110.1 &    l & 191.8923641 & 10.6861465 & 0.030 & 20.855$\pm$0.002 &    18.301$\pm$0.227 &     0.926$\pm$0.008 &     0.753$\pm$0.005 &  0.844$\pm$0.007 &  0.057 & 1 \\
799 &    NGVS-UCD799 & NGVS-J124739.73+095308.6 &    s & 191.9155519 &  9.8857264 & 0.024 & 17.495$\pm$0.003 &    13.906$\pm$0.005 &             \nodata &             \nodata &  1.433$\pm$0.007 &  0.283 & 0 \\
800 &    NGVS-UCD800 & NGVS-J124749.30+145532.7 &    l & 191.9553979 & 14.9257459 & 0.034 & 21.072$\pm$0.003 &             \nodata &     0.853$\pm$0.010 &     0.659$\pm$0.006 &  0.717$\pm$0.010 & -0.001 & 1 \\
801 &    NGVS-UCD801 & NGVS-J124752.09+102509.7 &    l & 191.9670282 & 10.4193705 & 0.024 & 21.199$\pm$0.004 &             \nodata &     0.903$\pm$0.012 &     0.624$\pm$0.008 &  0.726$\pm$0.012 & -0.028 & 1 \\
802 &    NGVS-UCD802 & NGVS-J124754.47+111237.1 &    l & 191.9769690 & 11.2103089 & 0.033 & 21.202$\pm$0.004 &             \nodata &     0.977$\pm$0.012 &     0.700$\pm$0.008 &  0.866$\pm$0.013 & -0.008 & 1 \\
803 &    NGVS-UCD803 & NGVS-J124754.94+105200.9 &    l & 191.9788998 & 10.8669236 & 0.051 & 20.191$\pm$0.002 &    17.541$\pm$0.108 &     0.941$\pm$0.007 &     0.733$\pm$0.004 &  0.842$\pm$0.007 &  0.144 & 1 \\
804 &    NGVS-UCD804 & NGVS-J124758.72+113736.1 &    l & 191.9946806 & 11.6266888 & 0.028 & 21.477$\pm$0.004 &             \nodata &     0.938$\pm$0.016 &     0.782$\pm$0.009 &  0.881$\pm$0.012 &  0.002 & 1 \\
805 &    NGVS-UCD805 & NGVS-J124809.95+110006.5 &    l & 192.0414730 & 11.0018167 & 0.039 & 21.019$\pm$0.003 &             \nodata &     1.190$\pm$0.010 &     0.710$\pm$0.006 &  0.847$\pm$0.008 & -0.005 & 1 \\
806 &    NGVS-UCD806 & NGVS-J124814.49+090150.5 &    l & 192.0603767 &  9.0306912 & 0.027 & 21.309$\pm$0.005 &             \nodata &     0.882$\pm$0.014 &     0.799$\pm$0.009 &  0.844$\pm$0.012 & -0.049 & 1 \\
807 &    NGVS-UCD807 & NGVS-J124822.23+102004.8 &    l & 192.0926170 & 10.3346662 & 0.025 & 20.873$\pm$0.003 &             \nodata &     0.928$\pm$0.009 &     0.729$\pm$0.006 &  0.831$\pm$0.008 &  0.006 & 1 \\
808 &    NGVS-UCD808 & NGVS-J124858.01+145103.7 &    l & 192.2417282 & 14.8510293 & 0.029 & 20.829$\pm$0.002 &             \nodata &     1.016$\pm$0.009 &     0.570$\pm$0.006 &  0.702$\pm$0.008 & -0.023 & 1 \\
809 &    NGVS-UCD809 & NGVS-J124929.62+160701.6 &    l & 192.3734025 & 16.1171211 & 0.022 & 20.569$\pm$0.002 &             \nodata &     0.946$\pm$0.006 &     0.667$\pm$0.004 &  0.778$\pm$0.006 &  0.028 & 0 \\
810 &    NGVS-UCD810 & NGVS-J124937.36+144236.8 &    l & 192.4056494 & 14.7102139 & 0.025 & 19.980$\pm$0.001 &    17.460$\pm$0.118 &     0.925$\pm$0.005 &     0.661$\pm$0.003 &  0.777$\pm$0.004 &  0.027 & 0 \\
811 &    NGVS-UCD811 & NGVS-J124949.05+135211.4 &    l & 192.4543748 & 13.8698308 & 0.029 & 20.950$\pm$0.003 &    18.239$\pm$0.192 &     1.037$\pm$0.009 &     0.720$\pm$0.005 &  0.819$\pm$0.007 &  0.003 & 1 \\
812 &    NGVS-UCD812 & NGVS-J125006.01+112711.5 &    l & 192.5250319 & 11.4531995 & 0.038 & 20.950$\pm$0.003 &             \nodata &     0.936$\pm$0.009 &     0.583$\pm$0.005 &  0.629$\pm$0.008 & -0.009 & 1 \\
813 &    NGVS-UCD813 & NGVS-J125059.09+132028.8 &    l & 192.7461992 & 13.3413362 & 0.030 & 19.296$\pm$0.001 &    15.792$\pm$0.024 &     1.645$\pm$0.004 &     1.063$\pm$0.002 &  1.335$\pm$0.002 &  0.064 & 0 \\
814 &    NGVS-UCD814 & NGVS-J125137.43+104622.4 &    l & 192.9059442 & 10.7729003 & 0.022 & 21.486$\pm$0.005 &             \nodata &     0.943$\pm$0.014 &     0.722$\pm$0.008 &  0.747$\pm$0.013 & -0.006 & 1 \\
815 &    NGVS-UCD815 & NGVS-J125152.07+124102.0 &    l & 192.9669586 & 12.6838826 & 0.027 & 20.873$\pm$0.003 &             \nodata &     0.853$\pm$0.009 &     0.632$\pm$0.005 &  0.624$\pm$0.008 & -0.040 & 1 \\
816 &    NGVS-UCD816 & NGVS-J125215.24+121841.8 &    l & 193.0635041 & 12.3116237 & 0.033 & 20.655$\pm$0.002 &             \nodata &     0.891$\pm$0.007 &     0.619$\pm$0.005 &  0.650$\pm$0.008 &  0.054 & 0 \\
817 &    NGVS-UCD817 & NGVS-J125234.27+141144.4 &    l & 193.1428115 & 14.1956617 & 0.042 & 21.171$\pm$0.004 &    17.433$\pm$0.099 &     1.638$\pm$0.015 &     1.193$\pm$0.005 &  1.439$\pm$0.007 & -0.009 & 1 \\
818 &    NGVS-UCD818 & NGVS-J125242.92+133745.5 &    l & 193.1788394 & 13.6292929 & 0.035 & 21.258$\pm$0.004 &             \nodata &     0.928$\pm$0.013 &     0.633$\pm$0.007 &  0.699$\pm$0.010 & -0.029 & 1 \\
819 &    NGVS-UCD819 & NGVS-J125250.00+111553.3 &    l & 193.2083351 & 11.2648039 & 0.022 & 19.829$\pm$0.001 &    17.544$\pm$0.107 &     1.025$\pm$0.004 &     0.709$\pm$0.002 &  0.792$\pm$0.003 & -0.016 & 1 \\
820 &    NGVS-UCD820 & NGVS-J125327.03+140122.8 &    l & 193.3626044 & 14.0230120 & 0.031 & 21.472$\pm$0.004 &             \nodata &     0.991$\pm$0.012 &     0.661$\pm$0.008 &  0.732$\pm$0.012 &  0.057 & 1 \\
821 &    NGVS-UCD821 & NGVS-J122950.77+112235.0 &    l & 187.4615359 & 11.3763935 & 0.036 & 21.363$\pm$0.004 &             \nodata &     0.076$\pm$0.008 &    -0.606$\pm$0.017 & -0.573$\pm$0.025 &  0.035 & 1 \\
822 &    NGVS-UCD822 & NGVS-J123624.21+112633.1 &    l & 189.1008577 & 11.4425184 & 0.034 & 21.317$\pm$0.004 &    17.890$\pm$0.134 &     1.333$\pm$0.013 &     0.875$\pm$0.006 &  1.104$\pm$0.008 & -0.050 & 1 \\
823 &    NGVS-UCD823 & NGVS-J122950.49+132820.7 &    l & 187.4603637 & 13.4724052 & 0.029 & 21.377$\pm$0.005 &    18.241$\pm$0.183 &     1.326$\pm$0.016 &     1.068$\pm$0.007 &  1.226$\pm$0.009 & -0.053 & 1 \\
824 &    NGVS-UCD824 & NGVS-J122711.41+155347.0 &    l & 186.7975472 & 15.8963901 & 0.031 & 20.773$\pm$0.002 &    17.871$\pm$0.181 &     0.823$\pm$0.011 &     0.538$\pm$0.008 &  0.659$\pm$0.011 &  0.674 & 0 \\
825 &    NGVS-UCD825 & NGVS-J122504.03+114158.0 &    l & 186.2667939 & 11.6994346 & 0.035 & 21.171$\pm$0.003 &    17.816$\pm$0.114 &     1.466$\pm$0.014 &     1.086$\pm$0.007 &  1.353$\pm$0.007 &  0.045 & 1 \\
826 &    NGVS-UCD826 & NGVS-J122340.56+121242.6 &    l & 185.9190022 & 12.2118292 & 0.029 & 21.385$\pm$0.003 &    18.157$\pm$0.160 &     1.416$\pm$0.013 &     0.995$\pm$0.007 &  1.222$\pm$0.007 &  0.016 & 1 \\
827 &    NGVS-UCD827 & NGVS-J122523.34+123532.5 &    l & 186.3472705 & 12.5923520 & 0.035 & 20.402$\pm$0.002 &    17.499$\pm$0.094 &     1.346$\pm$0.006 &     0.977$\pm$0.003 &  1.183$\pm$0.004 &  0.058 & 1 \\
828 &    NGVS-UCD828 & NGVS-J122445.65+130259.8 &    l & 186.1902227 & 13.0499427 & 0.035 & 20.658$\pm$0.002 &    17.846$\pm$0.132 &     1.254$\pm$0.009 &     0.901$\pm$0.004 &  1.075$\pm$0.006 &  0.082 & 1 \\
 \enddata
\tablenotetext{}{NOTE-- (1) Identification number; (2) UCD name; (3) Object name in NGVS catalog; (4) Exposure time: l $=$ selected using long exposure data; s $=$ selected using short exposure data; (5) Right ascension in decimal degrees; (6) Declination in decimal degrees; (7) Galactic extinction according to \citet{1998ApJ_500_525Schlegel}; (8) Galactic extinction-corrected, aperture-corrected $g$-band magnitude found within a 16 pixels ($\sim3$-arcsec) diameter aperture. For details, see \citet{2015ApJ_812_34Liu}; (9) UKIDSS \citep{2007MNRAS_379_1599Lawrence} $K$-band magnitude within a 3-arcsec diameter aperture; (10-12) Color index measured in an 8-pixel ($\sim1.5$-arcsec) diameter aperture, Galactic extinction corrected; (13) Envelop parameter: $\Delta_{\rm env} \equiv g_{16}-g_{32}$, where $g_{16}$ and $g_{32}$ are magnitudes in 16- and 32-pixel diameter apertures; (14) Object flag: 0$=${\tt contaminant}, 1$=${\tt confirmed or possible UCD}. }
\end{deluxetable*}

==> UCDs_in_the_Virgo_Cluster.txt <==
# UCDs catalog in Virgo Cluster (Liu et al. 2020)
# ----------------------------------------------------------------------------------------
# (1)  Identification number; 
# (2)  UCD name; 
# (3)  Object name in NGVS catalog; 
# (4)  Exposure time: l = selected using long exposure data; 
#                     s = selected using short exposure data; 
# (5)  Right ascension in decimal degrees; 
# (6)  Declination in decimal degrees; 
# (7)  Galactic extinction (Schlegel et al. 1998); 
# (8)  Galactic extinction-corrected, aperture-corrected g-band magnitude 
#      found within a 16 pixels (~3-arcsec) diameter aperture. 
#      For details, see Liu et al. 2015a; 
# (9)  Magnitude error in g-band; 
# (10) UKIDSS (Lawrence et al. 2007) K-band magnitude within a 3-arcsec diameter aperture; 
# (11) Magnitude error in K-band; 
# (12) (u-g) color index measured in an 8-pixel (~1.5-arcsec) diameter aperture, 
#      Galactic extinction corrected; 
# (13) (u-g) error; 
# (14) (g-i) color index; 
# (15) (g-i) error; 
# (16) (g-z) color index; 
# (17) (g-z) error; 
# (18) Envelop parameter: $\Delta_{env} = g_{16}-g_{32}$, 
#      where $g_{16}$ and $g_{32}$ are magnitudes in 16- and 32-pixel diameter apertures; 
# (19) Object flag: 0 = contaminant, 1 = confirmed or possible UCD; 
# (20-21) Absolute B- and V-band magnitude, calculated using the transformation equation 
#         B=u-0.8116(u-g)+0.1313, V=g-0.2906(u-g)+0.0885 (Lupton 2005) 
#         and a distance modulus of 31.1 mag (Mei et al. 2007, Blakeslee et al. 2009); 
# (22) Mean half-light radius (pc) in the g- and i-bands, 
#      <r_h>=r_{h,g} if an $i$-band measurement is not available; 
# (23) <r_h> error; 
# (24) log10(stellar mass); 
# (25) Heliocentric radial velocity (km/s) 
#      (or weighted mean value if multiple measurements are available); 
# (26) The source of our adopted velocity measurement, 
#      SDSS: Abolfathi et al. 2018; 
#      NED: NASA/IPAC Extragalactic Database; 
#      SIMBAD: SIMBAD Astronomical Database; 
#      VCC: Binggeli et al. 1985; 
#      NTT17: NTT 2017 program; 
#      AAT12: AAT 2012 program; 
#      MMT09: MMT 2009 program; 
#      Toloba2018: Toloba et al. 2018; 
#      Ko2017: Ko et al. 2017; 
#      MMT14: MMT 2014 program; 
#      Keck: Keck program; 
#      C03: Cote et al. 2003; 
#      IMACS16: Megallan/IMACS 2016 program; 
#      S11: Strader et al. 2011; 
# (27) Class parameter: 
#      1 = probable UCD, 2 = dwarf nucleus, 3 = background galaxy, 
#      4 = blended object, 5 = star, 6 = star-forming region; 
# (28) Envelope: 0 = lacks obvious envelope, 1 = has obvious envelope; 
# (29) Selection method; 
# (30) Altenative names, if available. 
# -----------------------------------------------------------------------------------------
# 
#  ID      Name                     NGVSID Tobs          RA        DEC     EBV      g0   g0err       K    Kerr      ug   ugerr      gi   gierr      gz   gzerr    Denv  UCD     MB     MV     rh  rherr logMstar      vr  vsource                           Class  Envelope   Method                                                Othername          
# (1)       (2)                        (3)  (4)         (5)        (6)     (7)     (8)     (9)    (10)    (11)    (12)    (13)    (14)    (15)    (16)    (17)    (18) (19)   (20)   (21)   (22)   (23)     (24)    (25)  (26)                               (27)      (28)   (29)                                                  (30)               
    0 NGVS-UCD1   NGVS-J120652.65+113246.5    l 181.7193703 11.5462618   0.028  19.212   0.002 -99.000 -99.000   0.554   0.004  -0.034   0.004  -0.034   0.006   0.018    0 -11.62 -11.38  14.03   0.39      6.5     -38  SDSS                                  5         0   $(v_r < 3500 {\rm km/s})+\langle r_h \rangle$         N/A                
    1 NGVS-UCD2   NGVS-J120717.93+113846.7    l 181.8247260 11.6463089   0.032  21.074   0.003 -99.000 -99.000   0.984   0.011   0.650   0.007   0.822   0.010   0.105    1  -9.68  -9.21  29.86   0.76      6.3   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
    2 NGVS-UCD3   NGVS-J120734.18+113626.0    l 181.8924309 11.6072260   0.028  21.492   0.004 -99.000 -99.000   1.062   0.011   0.600   0.007   0.709   0.012   0.032    1  -9.27  -8.76  15.34   0.38      6.1   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
    3 NGVS-UCD4   NGVS-J120755.71+113921.2    l 181.9821228 11.6558897   0.030  21.057   0.003 -99.000 -99.000   0.892   0.008   0.633   0.006   0.725   0.010   0.079    1  -9.70  -9.27  29.48   0.54      6.2   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
    4 NGVS-UCD5   NGVS-J120757.12+121954.2    l 181.9879964 12.3317198   0.027  21.444   0.004 -99.000 -99.000   1.089   0.011   0.648   0.007   0.723   0.012   0.005    0  -9.33  -8.80  22.44   0.28      6.1   -9999  N/A                                   3         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
    5 NGVS-UCD6   NGVS-J120811.52+131327.6    l 182.0480094 13.2243239   0.030  21.408   0.004 -99.000 -99.000   0.910   0.012   0.525   0.009   0.673   0.019   0.015    1  -9.36  -8.93  24.29   1.07      6.0   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
    6 NGVS-UCD7   NGVS-J120827.25+132407.4    l 182.1135389 13.4020547   0.032  21.373   0.004 -99.000 -99.000   0.920   0.010   0.656   0.007   0.724   0.013   0.009    1  -9.40  -8.97  24.51   0.37      6.1   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
    7 NGVS-UCD8   NGVS-J120846.23+121935.8    l 182.1926310 12.3266129   0.026  21.338   0.003 -99.000 -99.000   0.970   0.010   0.770   0.007   0.852   0.012   0.032    1  -9.41  -8.95  23.33   0.37      6.2   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
    8 NGVS-UCD9   NGVS-J120855.90+121833.2    l 182.2329343 12.3092174   0.027  21.415   0.004 -99.000 -99.000   1.032   0.011   0.796   0.007   0.892   0.011   0.060    1  -9.30  -8.80  25.00   0.68      6.2   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
    9 NGVS-UCD10  NGVS-J120925.56+132007.7    l 182.3565013 13.3354611   0.034  19.007   0.001 -99.000 -99.000   0.877   0.003   0.588   0.002   0.711   0.003   0.197    0 -11.80 -11.39  65.92   0.72      7.0   -9999  N/A                                   3         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
   10 NGVS-UCD11  NGVS-J120940.57+124434.6    l 182.4190392 12.7429512   0.029  19.783   0.001 -99.000 -99.000   0.921   0.004   0.721   0.003   0.851   0.004   0.039    1 -11.00 -10.57  28.65   0.68      6.8   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
   11 NGVS-UCD12  NGVS-J120941.08+125503.0    l 182.4211738 12.9175066   0.032  19.930   0.001 -99.000 -99.000   1.600   0.005   1.046   0.002   1.225   0.003   0.020    0 -10.76  -9.97  11.48   0.43      7.1   -9999  N/A                                   3         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
   12 NGVS-UCD13  NGVS-J120941.22+124807.1    l 182.4217388 12.8019625   0.029  21.059   0.003 -99.000 -99.000   0.878   0.008   0.593   0.006   0.640   0.010  -0.004    1  -9.74  -9.33  24.07   0.44      6.2   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
   13 NGVS-UCD14  NGVS-J120943.81+125626.8    l 182.4325431 12.9407664   0.032  21.088   0.003 -99.000 -99.000   1.000   0.009   0.838   0.005   0.913   0.009  -0.111    0  -9.65  -9.18  20.57   0.25      6.3   -9999  N/A                                   2         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
   14 NGVS-UCD15  NGVS-J121006.36+132053.9    l 182.5265164 13.3483006   0.035  21.332   0.004 -99.000 -99.000   1.225   0.011   0.819   0.006   0.930   0.010   0.011    1  -9.41  -8.82  17.05   0.64      6.3   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
   15 NGVS-UCD16  NGVS-J121006.57+125615.4    l 182.5273734 12.9376208   0.033  20.193   0.002 -99.000 -99.000   0.855   0.005   0.612   0.004   0.653   0.006   0.102    1 -10.56 -10.16  37.04   0.41      6.5   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
   16 NGVS-UCD17  NGVS-J121031.59+142329.4    l 182.6316283 14.3915054   0.036  20.212   0.002  17.297   0.099   1.553   0.009   1.143   0.003   1.353   0.004  -0.012    0 -10.34  -9.57  12.89   0.52      7.0   -9999  N/A                                   5         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
   17 NGVS-UCD18  NGVS-J121032.19+132321.6    l 182.6341059 13.3893423   0.038  20.486   0.002  16.907   0.056   1.426   0.006   1.076   0.003   1.253   0.004   0.000    1 -10.21  -9.51  14.74   0.36      6.8   -9999  N/A                                   1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
   18 NGVS-UCD19  NGVS-J121047.40+144707.6    l 182.6974975 14.7854454   0.038  21.497   0.004 -99.000 -99.000   0.911   0.013   0.546   0.008   0.634   0.014   0.002    1  -9.26  -8.83  22.16   0.50      6.0   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
   19 NGVS-UCD20  NGVS-J121048.93+121218.4    l 182.7038954 12.2051059   0.028  21.399   0.004 -99.000 -99.000   1.005   0.011   0.712   0.007   0.805   0.012   0.053    1  -9.35  -8.87  24.18   0.52      6.1   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
   20 NGVS-UCD21  NGVS-J121051.39+115414.9    s 182.7141302 11.9041342   0.028  16.829   0.002  14.117   0.006 -99.000 -99.000 -99.000 -99.000   1.095   0.004  -0.020    0 -99.00 -99.00  21.28   0.12      7.7   -9999  N/A                                   5         0   $gzK +\langle{\mu_g}\rangle_e+r_{h,g}$                N/A                
   21 NGVS-UCD22  NGVS-J121051.82+131916.5    l 182.7159328 13.3212427   0.038  20.605   0.002 -99.000 -99.000   0.981   0.006   0.675   0.004   0.761   0.007   0.040    0 -10.19  -9.73  33.92   1.32      6.4   -9999  N/A                                   3         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
   22 NGVS-UCD23  NGVS-J121052.87+141130.9    l 182.7202974 14.1919277   0.042  19.580   0.001  15.962   0.023   1.726   0.005   1.058   0.002   1.370   0.002   0.057    0 -11.14 -10.28  17.83   0.60      7.3   -9999  N/A                                   3         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
   23 NGVS-UCD24  NGVS-J121055.70+115839.6    l 182.7321029 11.9776564   0.027  19.786   0.001  16.473   0.042   1.491   0.004   0.930   0.002   1.119   0.003   0.019    1 -10.91 -10.17  15.83   0.38      7.0   -9999  N/A                                   1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
   24 NGVS-UCD25  NGVS-J121103.28+124013.6    l 182.7636873 12.6704570   0.026  21.070   0.003 -99.000 -99.000   0.852   0.008   0.647   0.006   0.718   0.009   0.013    1  -9.70  -9.30  27.89   0.68      6.2   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
   25 NGVS-UCD26  NGVS-J121103.98+134328.1    l 182.7665718 13.7244767   0.033  21.385   0.004 -99.000 -99.000   1.098   0.010   0.710   0.007   0.876   0.013   0.018    1  -9.38  -8.85  20.21   0.46      6.2   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
   26 NGVS-UCD27  NGVS-J121106.57+135959.8    l 182.7773917 13.9999439   0.047  20.669   0.002  18.242   0.194   0.874   0.007   0.552   0.005   0.676   0.008   0.030    1 -10.11  -9.69  26.68   0.22      6.3   -9999  N/A                                   1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
   27 NGVS-UCD28  NGVS-J121109.06+123935.7    l 182.7877655 12.6599274   0.026  21.477   0.004 -99.000 -99.000   1.088   0.012   0.645   0.008   0.713   0.014   0.040    1  -9.22  -8.70  21.83   0.66      6.1   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
   28 NGVS-UCD29  NGVS-J121127.84+104254.1    l 182.8659962 10.7150366   0.026  21.231   0.003 -99.000 -99.000   0.975   0.009   0.600   0.007   0.665   0.011   0.018    1  -9.49  -9.03  24.73   0.35      6.1   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
   29 NGVS-UCD30  NGVS-J121150.69+144020.0    l 182.9611992 14.6722180   0.034  20.069   0.001  17.580   0.118   0.856   0.007   0.627   0.004   0.750   0.005   0.007    0 -10.72 -10.31  37.03   1.07      6.6   -9999  N/A                                   3         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
   30 NGVS-UCD31  NGVS-J121203.36+145646.5    l 183.0140015 14.9462408   0.032  20.924   0.002  18.025   0.183   0.993   0.010   0.802   0.005   0.938   0.008   0.016    1  -9.78  -9.30  28.03   0.31      6.4   -9999  N/A                                   1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
   31 NGVS-UCD32  NGVS-J121236.91+144649.8    l 183.1537725 14.7805109   0.033  21.338   0.003 -99.000 -99.000   0.852   0.011   0.608   0.007   0.706   0.012   0.023    1  -9.43  -9.03  14.31   0.37      6.1   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
   32 NGVS-UCD33  NGVS-J121252.91+124121.4    l 183.2204675 12.6892760   0.030  21.086   0.004 -99.000 -99.000   1.001   0.011   0.649   0.007   0.680   0.012   0.055    0  -9.66  -9.19  19.95   0.72      6.2   -9999  N/A                                   3         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
   33 NGVS-UCD34  NGVS-J121305.54+125312.0    l 183.2730893 12.8866545   0.033  20.426   0.002  18.115   0.173   0.853   0.006   0.669   0.004   0.762   0.006   0.083    1 -10.33  -9.93  38.42   0.58      6.5   -9999  N/A                                   1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
   34 NGVS-UCD35  NGVS-J121310.81+111925.2    l 183.2950532 11.3236761   0.032  21.498   0.004 -99.000 -99.000   0.899   0.014   0.654   0.009   0.663   0.022   0.062    1  -9.28  -8.86  20.88   0.73      6.0   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
   35 NGVS-UCD36  NGVS-J121315.42+100737.1    l 183.3142622 10.1269729   0.022  21.316   0.004 -99.000 -99.000   0.973   0.012   0.657   0.008   0.688   0.011   0.023    1  -9.42  -8.96  26.05   0.59      6.1   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
   36 NGVS-UCD37  NGVS-J121330.29+104301.9    l 183.3762015 10.7172051   0.027  20.927   0.003 -99.000 -99.000   0.885   0.009   0.608   0.007   0.681   0.011   0.039    1  -9.82  -9.40  27.70   0.32      6.2   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
   37 NGVS-UCD38  NGVS-J121343.77+130338.6    l 183.4323907 13.0607096   0.030  21.451   0.004 -99.000 -99.000   0.904   0.010   0.789   0.007   0.855   0.011   0.038    0  -9.30  -8.87  23.32   0.69      6.1   -9999  N/A                                   3         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
   38 NGVS-UCD39  NGVS-J121350.12+113906.9    l 183.4588402 11.6519070   0.028  20.877   0.002 -99.000 -99.000   0.879   0.006   0.636   0.005   0.683   0.008   0.014    1  -9.92  -9.51  14.56   0.22      6.3   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
   39 NGVS-UCD40  NGVS-J121350.50+104136.6    l 183.4604291 10.6935073   0.027  21.160   0.003 -99.000 -99.000   0.956   0.009   0.569   0.007   0.660   0.011   0.088    0  -9.55  -9.09  29.57   1.14      6.2   -9999  N/A                                   3         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
   40 NGVS-UCD41  NGVS-J121356.25+134035.2    s 183.4843746 13.6764551   0.030  17.952   0.004  14.486   0.007 -99.000 -99.000 -99.000 -99.000   1.381   0.010   0.222    0 -99.00 -99.00  40.07   2.35      7.4   12656  SDSS,NED                              3         0   $gzK +\langle{\mu_g}\rangle_e+r_{h,g}$                N/A                
   41 NGVS-UCD42  NGVS-J121431.28+094514.4    l 183.6303525  9.7540128   0.017  20.279   0.002  17.659   0.107   0.983   0.005   0.688   0.004   0.847   0.004   0.042    1 -10.48 -10.01  38.17   0.79      6.6   -9999  N/A                                   1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
   42 NGVS-UCD43  NGVS-J121435.75+160829.8    l 183.6489700 16.1416151   0.033  18.775   0.001 -99.000 -99.000   0.926   0.002   0.732   0.002   0.891   0.002   0.224    0 -11.95 -11.51  52.91   1.22      7.2   -9999  N/A                                   3         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
   43 NGVS-UCD44  NGVS-J121441.47+135441.2    l 183.6727962 13.9114378   0.029  21.480   0.004 -99.000 -99.000   0.927   0.011   0.647   0.008   0.727   0.014  -0.005    1  -9.26  -8.82  17.31   0.23      6.1   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
   44 NGVS-UCD45  NGVS-J121452.31+160446.7    l 183.7179418 16.0796349   0.032  21.135   0.003 -99.000 -99.000   0.908   0.011   0.763   0.006   0.820   0.012  -0.011    0  -9.61  -9.18  18.58   0.76      6.2   -9999  N/A                                   3         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
   45 NGVS-UCD46  NGVS-J121501.26+144034.0    l 183.7552498 14.6760998   0.034  20.971   0.002 -99.000 -99.000   1.120   0.009   0.739   0.005   0.829   0.009   0.051    1  -9.74  -9.20  26.94   0.38      6.4   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
   46 NGVS-UCD47  NGVS-J121504.62+064925.6    l 183.7692606  6.8237857   0.018  20.722   0.002  18.196   0.197   1.085   0.007   0.840   0.004   0.902   0.005  -0.023    0 -10.00  -9.48  11.67   0.83      6.5   -9999  N/A                                   4         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
   47 NGVS-UCD48  NGVS-J121507.37+143317.2    l 183.7806964 14.5547768   0.034  20.962   0.002 -99.000 -99.000   0.897   0.008   0.654   0.005   0.736   0.009   0.008    1  -9.83  -9.40  25.25   0.64      6.3   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
   48 NGVS-UCD49  NGVS-J121514.93+083530.2    l 183.8122140  8.5917108   0.017  21.336   0.004 -99.000 -99.000   1.146   0.012   0.784   0.007   0.825   0.010  -0.027    1  -9.43  -8.87  20.52   0.41      6.2   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
   49 NGVS-UCD50  NGVS-J121516.14+132830.5    l 183.8172668 13.4751404   0.031  19.957   0.002  16.605   0.042   0.765   0.005   0.564   0.003   0.623   0.004  -0.213    0 -10.90 -10.54  12.71   0.34      6.6     393  SDSS                                  6         0   $(v_r < 3500 {\rm km/s})+\langle r_h \rangle$         N/A                
   50 NGVS-UCD51  NGVS-J121520.46+114351.2    l 183.8352681 11.7308932   0.025  21.221   0.003 -99.000 -99.000   0.920   0.011   0.679   0.008   0.730   0.009   0.021    1  -9.57  -9.13  18.56   0.41      6.2   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
   51 NGVS-UCD52  NGVS-J121531.90+161654.9    l 183.8829061 16.2819090   0.035  21.353   0.004 -99.000 -99.000   0.882   0.011   0.797   0.006   0.852   0.012   0.018    1  -9.41  -8.99  12.87   0.44      6.2   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
   52 NGVS-UCD53  NGVS-J121533.95+065102.2    l 183.8914576  6.8506000   0.018  21.480   0.004 -99.000 -99.000   1.037   0.013   0.821   0.007   0.901   0.009   0.002    1  -9.26  -8.76  23.58   0.34      6.2   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
   53 NGVS-UCD54  NGVS-J121542.84+065024.4    l 183.9285083  6.8401028   0.019  21.298   0.003 -99.000 -99.000   1.031   0.011   0.705   0.007   0.776   0.008   0.007    1  -9.47  -8.97  18.15   0.28      6.2   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
   54 NGVS-UCD55  NGVS-J121543.62+080052.7    l 183.9317469  8.0146495   0.021  21.350   0.005 -99.000 -99.000   0.868   0.013   0.732   0.010   0.768   0.014  -0.035    1  -9.46  -9.05  26.95   1.00      6.1   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
   55 NGVS-UCD56  NGVS-J121559.52+161819.4    l 183.9980129 16.3053961   0.033  21.034   0.003 -99.000 -99.000   1.006   0.013   0.827   0.007   0.943   0.011   0.023    1  -9.67  -9.19  24.19   0.34      6.3   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
   56 NGVS-UCD57  NGVS-J121600.62+141633.5    l 184.0025831 14.2759618   0.038  20.492   0.002  17.742   0.147   0.905   0.006   0.718   0.004   0.870   0.006   0.032    1 -10.23  -9.80  28.40   0.39      6.5   -9999  N/A                                   1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
   57 NGVS-UCD58  NGVS-J121603.72+150416.1    l 184.0155151 15.0711362   0.037  21.122   0.003 -99.000 -99.000   0.996   0.015   0.591   0.007   0.700   0.013   0.102    0  -9.72  -9.24  26.69   0.50      6.2   -9999  N/A                                   3         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
   58 NGVS-UCD59  NGVS-J121617.56+105015.8    l 184.0731796 10.8377225   0.032  21.352   0.004 -99.000 -99.000   0.884   0.013   0.642   0.008   0.659   0.014   0.011    0  -9.37  -8.96  19.92   0.55      6.1   -9999  N/A                                   3         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
   59 NGVS-UCD60  NGVS-J121631.68+155124.7    l 184.1320087 15.8568706   0.026  20.799   0.002 -99.000 -99.000   0.895   0.008   0.623   0.005   0.722   0.009   0.074    1  -9.94  -9.51  29.59   0.41      6.3   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
   60 NGVS-UCD61  NGVS-J121632.60+092309.1    s 184.1358270  9.3858577   0.017  17.983   0.004  14.399   0.007 -99.000 -99.000 -99.000 -99.000   1.483   0.011   0.230    0 -99.00 -99.00  39.31   0.82      7.4   20630  SDSS,NED                              3         0   $gzK +\langle{\mu_g}\rangle_e+r_{h,g}$                N/A                
   61 NGVS-UCD62  NGVS-J121648.99+133505.8    l 184.2041330 13.5849386   0.033  20.990   0.003 -99.000 -99.000   1.004   0.010   0.689   0.006   0.794   0.010   0.033    0  -9.77  -9.29  27.95   1.33      6.3   -9999  N/A                                   3         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
   62 NGVS-UCD63  NGVS-J121649.78+133014.7    l 184.2074070 13.5040889   0.033  20.604   0.002  18.140   0.176   0.192   0.005  -0.712   0.009  -0.613   0.020  -0.825    0 -10.37 -10.32  34.57   2.60      5.6     -81  SDSS,NED                              6         0   $(v_r < 3500 {\rm km/s})+\langle r_h \rangle$         N/A                
   63 NGVS-UCD64  NGVS-J121651.27+141360.0    l 184.2136410 14.2333229   0.035  21.375   0.004 -99.000 -99.000   0.953   0.012   0.559   0.008   0.626   0.014   0.026    1  -9.37  -8.92  22.20   0.45      6.1   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
   64 NGVS-UCD65  NGVS-J121701.13+092427.1    s 184.2546935  9.4075253   0.018  18.840   0.014  15.864   0.022 -99.000 -99.000 -99.000 -99.000   0.824   0.044   0.206    0 -99.00 -99.00  27.82   1.37      6.8    1259  VCC,SDSS,NED                          2         0   $(v_r < 3500 {\rm km/s})+\langle r_h \rangle$         VCC-216            
   65 NGVS-UCD66  NGVS-J121707.42+065754.7    l 184.2809048  6.9652057   0.019  21.476   0.004 -99.000 -99.000   1.047   0.015   0.639   0.008   0.725   0.011   0.003    1  -9.28  -8.77  19.63   0.37      6.1   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
   66 NGVS-UCD67  NGVS-J121721.61+111348.9    l 184.3400357 11.2302383   0.032  21.433   0.005 -99.000 -99.000   1.050   0.015   0.790   0.009   0.886   0.013   0.020    1  -9.29  -8.78  15.07   0.44      6.2   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
   67 NGVS-UCD68  NGVS-J121748.19+151824.0    l 184.4508107 15.3066755   0.028  21.453   0.004 -99.000 -99.000   0.859   0.010   0.629   0.007   0.625   0.012  -0.008    1  -9.36  -8.95  11.32   0.26      6.0   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
   68 NGVS-UCD69  NGVS-J121751.17+155308.0    l 184.4632091 15.8855564   0.026  21.460   0.004 -99.000 -99.000   1.053   0.013   0.718   0.007   0.850   0.013   0.011    0  -9.21  -8.70  22.20   1.11      6.1   -9999  N/A                                   3         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
   69 NGVS-UCD70  NGVS-J121757.63+161013.3    l 184.4901255 16.1703531   0.027  21.399   0.004 -99.000 -99.000   0.927   0.012   0.611   0.008   0.630   0.014   0.040    1  -9.33  -8.89  21.40   0.62      6.1   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
   70 NGVS-UCD71  NGVS-J121811.33+065302.4    l 184.5472185  6.8840004   0.020  21.417   0.004 -99.000 -99.000   0.989   0.012   0.820   0.008   0.915   0.009   0.004    1  -9.40  -8.93  19.57   0.51      6.2   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
   71 NGVS-UCD72  NGVS-J121816.97+163926.0    l 184.5707011 16.6572148   0.030  20.012   0.001 -99.000 -99.000   1.136   0.005   0.671   0.003   0.787   0.004   0.115    0 -10.70 -10.15  34.32   0.48      6.7   -9999  N/A                                   3         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
   72 NGVS-UCD73  NGVS-J121825.04+171645.7    s 184.6043287 17.2793730   0.029  17.822   0.007 -99.000 -99.000 -99.000 -99.000 -99.000 -99.000   0.728   0.019  -0.062    0 -99.00 -99.00  14.98   0.71      7.2    7601  NTT17                                 3         0   $gz  +\langle{\mu_g}\rangle_e+r_{h,g}$                N/A                
   73 NGVS-UCD74  NGVS-J121832.26+072733.7    l 184.6344124  7.4593505   0.021  21.106   0.003  18.568   0.236   0.916   0.009   0.730   0.006   0.832   0.007   0.031    1  -9.64  -9.21  22.79   0.42      6.2   -9999  N/A                                   1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
   74 NGVS-UCD75  NGVS-J121846.72+055638.8    l 184.6946699  5.9440973   0.020  21.342   0.004 -99.000 -99.000   1.116   0.014   0.695   0.007   0.818   0.012   0.035    1  -9.45  -8.91  23.34   0.33      6.2   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
   75 NGVS-UCD76  NGVS-J121849.06+143912.1    l 184.7044002 14.6533714   0.038  21.282   0.005 -99.000 -99.000   0.925   0.014   0.716   0.009   0.826   0.014  -0.024    0  -9.52  -9.08  26.51   1.08      6.2   -9999  N/A                                   3         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
   76 NGVS-UCD77  NGVS-J121851.36+090556.6    l 184.7140101  9.0990516   0.021  21.489   0.004 -99.000 -99.000   0.977   0.013   0.724   0.009   0.771   0.012   0.021    1  -9.26  -8.79  18.85   0.48      6.1   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
   77 NGVS-UCD78  NGVS-J121852.73+142546.8    l 184.7197129 14.4296801   0.039  18.207   0.001  15.817   0.027   0.297   0.002   0.245   0.001   0.261   0.002   0.068    0 -12.73 -12.62  44.43   1.42      7.0    2505  NED                                   6         0   $(v_r < 3500 {\rm km/s})+\langle r_h \rangle$         N/A                
   78 NGVS-UCD79  NGVS-J121858.75+120206.1    l 184.7447924 12.0350239   0.033  21.072   0.003 -99.000 -99.000   1.037   0.013   0.555   0.008   0.783   0.011   0.025    1  -9.71  -9.22  24.18   0.64      6.2   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
   79 NGVS-UCD80  NGVS-J121900.19+090017.0    l 184.7507849  9.0047154   0.021  21.120   0.003 -99.000 -99.000   0.922   0.010   0.664   0.007   0.732   0.009   0.047    0  -9.62  -9.18  26.61   0.80      6.2   -9999  N/A                                   3         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
   80 NGVS-UCD81  NGVS-J121900.41+055307.7    l 184.7516905  5.8854702   0.018  21.365   0.004 -99.000 -99.000   0.868   0.011   0.638   0.007   0.766   0.013   0.005    1  -9.44  -9.03  20.86   0.39      6.1   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
   81 NGVS-UCD82  NGVS-J121906.50+130013.7    l 184.7770652 13.0038046   0.042  21.266   0.003 -99.000 -99.000   0.944   0.012   0.691   0.007   0.762   0.010   0.074    1  -9.53  -9.08  23.87   0.46      6.2   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
   82 NGVS-UCD83  NGVS-J121912.82+162336.5    l 184.8033989 16.3934800   0.027  20.087   0.001 -99.000 -99.000   0.940   0.005   0.741   0.003   0.890   0.004   0.043    1 -10.64 -10.20  43.53   0.66      6.7   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
   83 NGVS-UCD84  NGVS-J121913.64+054928.6    l 184.8068367  5.8245984   0.018  20.803   0.003  17.485   0.087   1.324   0.011   1.005   0.004   1.194   0.007   0.025    1  -9.93  -9.28  12.01   0.29      6.6   -9999  N/A                                   1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
   84 NGVS-UCD85  NGVS-J121916.77+171059.6    l 184.8198708 17.1832287   0.024  20.754   0.002 -99.000 -99.000   0.860   0.006   0.602   0.004   0.690   0.007  -0.025    1 -10.04  -9.63  16.97   0.31      6.3   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
   85 NGVS-UCD86  NGVS-J121917.28+110032.9    l 184.8220084 11.0091500   0.035  21.179   0.003 -99.000 -99.000   1.058   0.010   0.826   0.006   0.957   0.007   0.033    0  -9.56  -9.05  11.62   0.70      6.3   -9999  N/A                                   3         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
   86 NGVS-UCD87  NGVS-J121925.72+083039.5    l 184.8571689  8.5109851   0.020  21.452   0.004 -99.000 -99.000   1.019   0.013   0.745   0.008   0.848   0.011  -0.023    1  -9.33  -8.84  18.37   0.33      6.1   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
   87 NGVS-UCD88  NGVS-J121927.58+170838.4    l 184.8648981 17.1439978   0.023  20.922   0.002 -99.000 -99.000   0.971   0.008   0.795   0.005   0.917   0.008   0.014    0  -9.83  -9.36  29.54   0.83      6.4   -9999  N/A                                   3         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
   88 NGVS-UCD89  NGVS-J121927.67+055004.0    l 184.8652937  5.8344359   0.018  21.110   0.004 -99.000 -99.000   1.086   0.012   0.644   0.007   0.783   0.012  -0.005    1  -9.67  -9.15  28.14   0.43      6.3   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
   89 NGVS-UCD90  NGVS-J121934.77+142526.4    l 184.8948948 14.4239915   0.037  20.736   0.002 -99.000 -99.000   0.862   0.007   0.583   0.005   0.677   0.008   0.019    1 -10.05  -9.65  22.06   0.31      6.3   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
   90 NGVS-UCD91  NGVS-J121938.31+170043.9    l 184.9096101 17.0121823   0.024  19.776   0.002 -99.000 -99.000   0.883   0.005   0.756   0.004   0.824   0.005   0.081    0 -11.02 -10.60  31.96   0.90      6.8   -9999  N/A                                   3         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
   91 NGVS-UCD92  NGVS-J121948.74+122435.8    l 184.9530954 12.4099381   0.037  18.774   0.001  15.378   0.015   1.638   0.003   1.119   0.001   1.400   0.001   0.092    0 -11.89 -11.08  28.09   0.67      7.6   17670  NTT17                                 3         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
   92 NGVS-UCD93  NGVS-J121949.20+060053.7    s 184.9549885  6.0149214   0.020  15.330   0.001  11.995   0.001 -99.000 -99.000   1.032   0.002   1.307   0.002   0.413    0 -99.00 -99.00  91.28   6.85      8.9    2074  VCC,NED                               2         0   $(v_r < 3500 {\rm km/s})+\langle r_h \rangle$         VCC-373            
   93 NGVS-UCD94  NGVS-J121955.43+170921.2    l 184.9809395 17.1558898   0.025  20.607   0.002 -99.000 -99.000   1.037   0.007   0.812   0.004   0.953   0.006   0.018    1 -10.12  -9.63  24.77   0.70      6.5   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
   94 NGVS-UCD95  NGVS-J122006.94+162041.0    l 185.0289350 16.3447223   0.027  20.639   0.002 -99.000 -99.000   0.944   0.007   0.784   0.004   0.869   0.006   0.023    1 -10.12  -9.67  23.33   0.48      6.5   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
   95 NGVS-UCD96  NGVS-J122008.01+125100.5    l 185.0333669 12.8501506   0.050  20.314   0.002  16.898   0.051   1.463   0.008   1.105   0.003   1.311   0.003   0.059    1 -10.37  -9.65  14.20   0.29      6.9   -9999  N/A                                   1         1   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
   96 NGVS-UCD97  NGVS-J122025.98+124853.3    l 185.1082438 12.8148176   0.049  21.382   0.004 -99.000 -99.000   0.995   0.013   0.593   0.008   0.646   0.012  -0.004    1  -9.36  -8.88  21.29   0.54      6.1   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
   97 NGVS-UCD98  NGVS-J122031.85+100742.3    l 185.1327138 10.1284209   0.024  20.234   0.002  16.202   0.031   1.705   0.008   1.187   0.003   1.476   0.004  -0.180    0 -10.43  -9.59  12.24   0.21      7.0   20295  AAT12                                 3         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
   98 NGVS-UCD99  NGVS-J122032.58+111705.4    l 185.1357588 11.2848272   0.033  20.775   0.002 -99.000 -99.000   0.855   0.009   0.653   0.006   0.763   0.008   0.119    1  -9.98  -9.58  33.54   0.86      6.3   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
   99 NGVS-UCD100 NGVS-J122032.70+100703.7    l 185.1362421 10.1177017   0.024  18.600   0.001  14.988   0.011   1.727   0.003   1.136   0.001   1.404   0.002   0.085    0 -12.08 -11.22  33.15   0.31      7.7   20103  SDSS,NED                              3         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  100 NGVS-UCD101 NGVS-J122036.33+125305.1    l 185.1513543 12.8847388   0.047  21.166   0.003 -99.000 -99.000   1.006   0.012   0.721   0.007   0.814   0.009   0.154    0  -9.59  -9.11  13.06   0.64      6.2    1182  VCC,NED                               2         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  VCC-426            
  101 NGVS-UCD102 NGVS-J122038.81+105854.7    l 185.1617080 10.9818520   0.035  21.447   0.004  18.893   0.308   1.009   0.014   0.697   0.008   0.760   0.011   0.062    0  -9.29  -8.81  20.77   0.53      6.1   -9999  N/A                                   3         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  102 NGVS-UCD103 NGVS-J122048.88+122333.5    l 185.2036578 12.3926498   0.036  21.026   0.003 -99.000 -99.000   0.952   0.010   0.603   0.007   0.759   0.008   0.023    1  -9.65  -9.20  26.51   0.43      6.2   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  103 NGVS-UCD104 NGVS-J122050.94+160724.7    l 185.2122552 16.1235140   0.028  20.918   0.003 -99.000 -99.000   1.033   0.009   0.720   0.005   0.808   0.009   0.018    1  -9.82  -9.32  31.63   0.57      6.3   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  104 NGVS-UCD105 NGVS-J122054.05+100044.4    l 185.2252274 10.0123427   0.022  21.367   0.004 -99.000 -99.000   0.893   0.012   0.589   0.009   0.668   0.013   0.005    1  -9.38  -8.96  21.10   0.60      6.1   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  105 NGVS-UCD106 NGVS-J122057.04+064320.5    l 185.2376787  6.7223666   0.018  20.929   0.003 -99.000 -99.000   0.966   0.010   0.626   0.006   0.660   0.012   0.024    1  -9.84  -9.38  27.73   0.50      6.3   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  106 NGVS-UCD107 NGVS-J122100.19+080838.5    l 185.2507862  8.1440259   0.020  20.551   0.002  18.301   0.193   0.947   0.007   0.590   0.005   0.664   0.007   0.017    1 -10.23  -9.78  32.58   0.65      6.4   -9999  N/A                                   1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  107 NGVS-UCD108 NGVS-J122117.63+154412.4    l 185.3234564 15.7367774   0.022  21.412   0.004 -99.000 -99.000   1.068   0.013   0.786   0.007   0.928   0.012   0.052    1  -9.33  -8.82  22.08   0.53      6.2   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  108 NGVS-UCD109 NGVS-J122128.72+112210.2    l 185.3696523 11.3694955   0.036  21.347   0.004 -99.000 -99.000   0.966   0.011   0.800   0.007   0.870   0.009   0.059    0  -9.38  -8.92  23.68   0.56      6.2   -9999  N/A                                   3         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  109 NGVS-UCD110 NGVS-J122130.00+153841.7    l 185.3750201 15.6449242   0.022  21.096   0.003 -99.000 -99.000   0.888   0.010   0.627   0.007   0.713   0.014  -0.014    1  -9.60  -9.18  21.03   0.55      6.2   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  110 NGVS-UCD111 NGVS-J122130.31+134606.7    l 185.3762735 13.7685331   0.046  21.341   0.004 -99.000 -99.000   1.046   0.013   0.626   0.008   0.738   0.013   0.018    1  -9.38  -8.88  24.60   0.41      6.1   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  111 NGVS-UCD112 NGVS-J122130.45+135201.0    l 185.3768762 13.8669543   0.047  20.806   0.003 -99.000 -99.000   1.158   0.009   0.748   0.005   0.870   0.008   0.131    1  -9.91  -9.35  16.75   0.54      6.4   -9999  N/A                                   1         1   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  112 NGVS-UCD113 NGVS-J122130.68+082419.3    l 185.3778462  8.4053488   0.019  21.128   0.003 -99.000 -99.000   1.028   0.010   0.616   0.007   0.706   0.010  -0.029    1  -9.63  -9.14  20.35   0.67      6.2   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  113 NGVS-UCD114 NGVS-J122130.68+165212.1    l 185.3778490 16.8700392   0.027  21.076   0.003 -99.000 -99.000   1.037   0.010   0.689   0.006   0.809   0.010   0.010    1  -9.67  -9.17  27.05   0.64      6.3   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  114 NGVS-UCD115 NGVS-J122133.80+083052.3    l 185.3908515  8.5145406   0.019  21.407   0.004 -99.000 -99.000   0.880   0.011   0.799   0.008   0.866   0.010  -0.039    1  -9.37  -8.95  15.79   0.22      6.1   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  115 NGVS-UCD116 NGVS-J122138.78+154442.4    s 185.4115935 15.7450999   0.022  18.612   0.005  15.509   0.020 -99.000 -99.000 -99.000 -99.000   1.017   0.015   0.348    0 -99.00 -99.00  27.06   2.51      7.0    1254  VCC,SDSS,NED                          2         0   $(v_r < 3500 {\rm km/s})+\langle r_h \rangle$         VCC-490            
  116 NGVS-UCD117 NGVS-J122140.43+113036.7    l 185.4184395 11.5102054   0.033  19.751   0.002  17.963   0.153  -0.042   0.005  -0.229   0.007  -0.233   0.010   0.319    0 -11.11 -11.17  93.67   2.33      6.1     210  NED                                   6         0   $(v_r < 3500 {\rm km/s})+\langle r_h \rangle$         N/A                
  117 NGVS-UCD118 NGVS-J122142.55+131644.2    l 185.4273021 13.2789532   0.054  21.074   0.003 -99.000 -99.000   0.922   0.010   0.593   0.007   0.648   0.009   0.023    1  -9.68  -9.24  23.11   0.42      6.2   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  118 NGVS-UCD119 NGVS-J122154.64+102242.9    l 185.4776538 10.3785814   0.027  20.843   0.003  17.901   0.148   1.007   0.009   0.756   0.006   0.882   0.009  -0.064    1  -9.89  -9.41  13.87   0.21      6.4   -9999  N/A                                   1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  119 NGVS-UCD120 NGVS-J122157.93+125150.6    l 185.4913596 12.8640649   0.046  21.308   0.004 -99.000 -99.000   0.979   0.012   0.709   0.007   0.799   0.010   0.034    1  -9.46  -8.99  16.18   0.45      6.2   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  120 NGVS-UCD121 NGVS-J122203.29+114405.8    l 185.5136877 11.7349457   0.029  21.202   0.003  18.641   0.262   0.955   0.011   0.584   0.008   0.821   0.009   0.004    0  -9.58  -9.13  18.14   0.53      6.2   -9999  N/A                                   3         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  121 NGVS-UCD122 NGVS-J122204.09+075110.6    l 185.5170539  7.8529556   0.023  21.170   0.003 -99.000 -99.000   1.084   0.011   0.754   0.007   0.904   0.009   0.006    0  -9.64  -9.12  24.76   1.01      6.3   -9999  N/A                                   3         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  122 NGVS-UCD123 NGVS-J122209.22+121733.8    l 185.5384008 12.2927339   0.032  21.361   0.004  18.302   0.196   1.111   0.012   0.800   0.008   0.998   0.010  -0.027    1  -9.36  -8.83  16.58   0.34      6.2   -9999  N/A                                   1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  123 NGVS-UCD124 NGVS-J122223.51+104243.8    l 185.5979422 10.7121663   0.039  21.177   0.003  18.499   0.251   0.856   0.009   0.731   0.006   0.802   0.009   0.087    1  -9.55  -9.14  21.12   0.45      6.2   -9999  N/A                                   1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  124 NGVS-UCD125 NGVS-J122223.59+125302.5    l 185.5982830 12.8840360   0.042  21.224   0.003  18.360   0.195   0.957   0.011   0.810   0.006   0.893   0.009   0.018    1  -9.54  -9.08  18.17   0.38      6.2   -9999  N/A                                   1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  125 NGVS-UCD126 NGVS-J122232.39+075258.3    l 185.6349460  7.8828713   0.023  21.327   0.004 -99.000 -99.000   0.880   0.012   0.594   0.009   0.694   0.012   0.016    1  -9.43  -9.02  21.61   0.43      6.1   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  126 NGVS-UCD127 NGVS-J122233.94+093452.9    l 185.6414199  9.5813501   0.023  21.065   0.003 -99.000 -99.000   0.889   0.009   0.533   0.007   0.647   0.010   0.054    1  -9.67  -9.25  29.16   0.38      6.2   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  127 NGVS-UCD128 NGVS-J122235.90+120929.1    l 185.6495859 12.1580775   0.028  19.423   0.001 -99.000 -99.000   0.392   0.003  -0.711   0.005  -0.739   0.007  -0.315    0 -11.38 -11.22  36.18   0.08      6.1      44  NED                                   6         0   $(v_r < 3500 {\rm km/s})+\langle r_h \rangle$         N/A                
  128 NGVS-UCD129 NGVS-J122236.43+054014.6    l 185.6517932  5.6707207   0.021  21.225   0.003 -99.000 -99.000   0.871   0.013   0.629   0.007   0.653   0.011   0.024    1  -9.55  -9.14  24.94   0.63      6.1   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  129 NGVS-UCD130 NGVS-J122236.72+135024.6    l 185.6530161 13.8401630   0.047  21.271   0.003 -99.000 -99.000   0.906   0.010   0.703   0.007   0.814   0.009   0.016    1  -9.48  -9.05  20.76   0.57      6.2   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  130 NGVS-UCD131 NGVS-J122238.45+104832.2    l 185.6602274 10.8089420   0.041  21.357   0.006 -99.000 -99.000   0.873   0.014   0.677   0.012   0.853   0.012  -0.044    0  -9.54  -9.13  23.69   1.00      6.1   -9999  N/A                                   3         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  131 NGVS-UCD132 NGVS-J122239.73+164241.2    l 185.6655317 16.7114454   0.024  21.373   0.005 -99.000 -99.000   0.995   0.014   0.834   0.008   0.868   0.014   0.015    1  -9.31  -8.84  20.72   0.47      6.2   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  132 NGVS-UCD133 NGVS-J122239.74+164245.8    l 185.6655818 16.7127148   0.024  21.294   0.004 -99.000 -99.000   0.929   0.013   0.693   0.008   0.706   0.014  -0.021    1  -9.43  -8.99  21.04   0.66      6.1   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  133 NGVS-UCD134 NGVS-J122241.18+094601.4    l 185.6715994  9.7670692   0.022  21.172   0.003  18.444   0.248   1.125   0.010   0.686   0.006   0.794   0.008   0.032    0  -9.55  -9.00  19.55   0.51      6.3   -9999  N/A                                   3         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  134 NGVS-UCD135 NGVS-J122241.45+045101.7    l 185.6727056  4.8504755   0.019  19.554   0.002  16.785   0.047   1.358   0.006   0.992   0.004   1.220   0.004  -0.001    0 -11.10 -10.44  13.55   0.36      7.1    -102  NTT17                                 5         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  135 NGVS-UCD136 NGVS-J122241.69+045040.9    l 185.6736913  4.8447005   0.019  20.510   0.004  17.761   0.114   1.273   0.011   0.901   0.007   1.121   0.008  -0.018    0 -10.17  -9.55  13.16   0.30      6.7   -9999  N/A                                   5         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  136 NGVS-UCD137 NGVS-J122253.83+155026.5    l 185.7242841 15.8406947   0.026  20.186   0.002  17.658   0.161   0.159   0.004   0.061   0.005   0.007   0.007  -0.927    0 -10.91 -10.87  23.06   1.06      6.1    1478  NED                                   6         0   $(v_r < 3500 {\rm km/s})+\langle r_h \rangle$         N/A                
  137 NGVS-UCD138 NGVS-J122255.75+082106.5    l 185.7322722  8.3518064   0.024  21.122   0.003 -99.000 -99.000   1.005   0.011   0.562   0.008   0.646   0.012   0.073    1  -9.65  -9.17  34.78   0.97      6.2   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  138 NGVS-UCD139 NGVS-J122301.72+131023.9    l 185.7571618 13.1733051   0.053  20.461   0.002  17.664   0.118   1.160   0.006   0.829   0.004   0.940   0.004   0.004    1 -10.30  -9.74  11.27   0.29      6.6     877  MMT09                                 1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  139 NGVS-UCD140 NGVS-J122304.28+162649.1    l 185.7678140 16.4469710   0.025  21.063   0.003 -99.000 -99.000   0.915   0.010   0.712   0.006   0.765   0.009   0.059    1  -9.66  -9.22  24.92   0.49      6.2   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  140 NGVS-UCD141 NGVS-J122304.74+120056.4    l 185.7697328 12.0156623   0.027  21.401   0.004 -99.000 -99.000   1.199   0.012   0.797   0.009   0.892   0.010   0.087    0  -9.34  -8.76  12.29   0.58      6.2    2080  Toloba2018                            2         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  VCC-615            
  141 NGVS-UCD142 NGVS-J122309.78+080934.9    l 185.7907680  8.1597032   0.022  21.364   0.004 -99.000 -99.000   0.905   0.011   0.669   0.007   0.718   0.012   0.045    1  -9.39  -8.97  19.34   0.53      6.1   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  142 NGVS-UCD143 NGVS-J122314.63+153418.2    l 185.8109770 15.5717173   0.027  21.190   0.003 -99.000 -99.000   0.988   0.012   0.625   0.008   0.771   0.013  -0.004    0  -9.64  -9.16  20.81   1.15      6.2   -9999  N/A                                   3         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  143 NGVS-UCD144 NGVS-J122316.20+092856.2    l 185.8174870  9.4822691   0.023  21.436   0.004 -99.000 -99.000   1.067   0.014   0.628   0.008   0.700   0.013   0.105    0  -9.34  -8.82  23.37   0.03      6.1   -9999  N/A                                   3         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  144 NGVS-UCD145 NGVS-J122319.26+162429.8    l 185.8302609 16.4082824   0.024  20.461   0.002 -99.000 -99.000   0.974   0.007   0.832   0.005   0.934   0.006   0.137    1 -10.24  -9.77  39.00   0.68      6.6   -9999  N/A                                   1         1   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  145 NGVS-UCD146 NGVS-J122321.78+155148.8    l 185.8407522 15.8635691   0.026  21.489   0.004 -99.000 -99.000   0.927   0.011   0.678   0.008   0.758   0.011  -0.052    0  -9.26  -8.82  15.11   0.22      6.1   38776  SDSS                                  3         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  146 NGVS-UCD147 NGVS-J122322.70+074845.6    l 185.8445888  7.8126600   0.022  19.699   0.001  15.832   0.024   1.732   0.006   1.188   0.002   1.472   0.002   0.052    1 -11.02 -10.16  23.73   0.53      7.3   -9999  N/A                                   1         1   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  147 NGVS-UCD148 NGVS-J122325.51+164122.2    l 185.8562741 16.6895074   0.026  20.457   0.002 -99.000 -99.000   0.912   0.007   0.773   0.004   0.876   0.005   0.031    1 -10.29  -9.86  22.35   0.35      6.5   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  148 NGVS-UCD149 NGVS-J122326.14+164734.1    l 185.8589213 16.7928003   0.026  21.219   0.003 -99.000 -99.000   1.005   0.012   0.628   0.007   0.704   0.011   0.057    0  -9.48  -8.99  25.85   0.63      6.2   -9999  N/A                                   3         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  149 NGVS-UCD150 NGVS-J122327.96+053326.7    l 185.8664995  5.5574151   0.021  21.212   0.003 -99.000 -99.000   0.855   0.011   0.678   0.007   0.734   0.009  -0.013    1  -9.56  -9.16  17.36   0.38      6.2   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  150 NGVS-UCD151 NGVS-J122334.06+131758.7    l 185.8919200 13.2996310   0.069  19.324   0.001  16.893   0.059   1.079   0.003   0.757   0.002   0.842   0.002   0.113    0 -11.43 -10.91  21.80   0.18      7.0     836  AAT12                                 2         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  VCC-650            
  151 NGVS-UCD152 NGVS-J122334.39+070459.6    l 185.8932997  7.0832356   0.020  20.370   0.002  18.040   0.156   1.050   0.006   0.745   0.003   0.828   0.005   0.023    1 -10.41  -9.90  12.62   0.34      6.6    1008  SIMBAD                                1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  152 NGVS-UCD153 NGVS-J122337.43+131142.4    s 185.9059444 13.1951196   0.059  17.573   0.003  14.105   0.006   1.686   0.014   1.114   0.007   1.481   0.009   0.287    0 -13.06 -12.22  48.65   0.61      8.1   12710  SDSS,NED                              3         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  153 NGVS-UCD154 NGVS-J122337.86+144837.4    l 185.9077367 14.8103916   0.036  21.376   0.004 -99.000 -99.000   0.938   0.012   0.686   0.008   0.804   0.010  -0.025    1  -9.39  -8.94  11.42   0.30      6.1   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  154 NGVS-UCD155 NGVS-J122340.97+132539.7    l 185.9207231 13.4276881   0.052  21.307   0.004 -99.000 -99.000   0.980   0.010   0.569   0.009   0.631   0.010   0.015    1  -9.42  -8.96  16.14   0.47      6.1   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  155 NGVS-UCD156 NGVS-J122343.32+070629.0    l 185.9304975  7.1080530   0.021  21.450   0.004 -99.000 -99.000   0.988   0.013   0.691   0.007   0.791   0.013   0.088    1  -9.34  -8.87  12.49   0.56      6.1   -9999  N/A                                   1         1   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  156 NGVS-UCD157 NGVS-J122343.76+171354.2    l 185.9323262 17.2317242   0.025  21.053   0.003 -99.000 -99.000   0.868   0.009   0.778   0.005   0.810   0.008   0.005    1  -9.67  -9.26  22.86   0.56      6.3   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  157 NGVS-UCD158 NGVS-J122347.90+131036.7    l 185.9495936 13.1768626   0.053  21.072   0.003 -99.000 -99.000   1.096   0.011   0.650   0.007   0.732   0.009   0.053    0  -9.67  -9.14  21.31   0.44      6.3   34472  MMT09                                 3         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  158 NGVS-UCD159 NGVS-J122350.93+170553.3    l 185.9622174 17.0981407   0.027  21.467   0.004 -99.000 -99.000   0.906   0.013   0.718   0.008   0.712   0.013  -0.053    1  -9.27  -8.84  21.78   0.51      6.1   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  159 NGVS-UCD160 NGVS-J122352.64+135256.8    l 185.9693435 13.8824373   0.038  19.608   0.001  17.068   0.063   1.032   0.004   0.801   0.002   0.890   0.003   0.107    0 -11.12 -10.63  11.88   0.38      6.9     649  VCC,AAT12,SDSS,NED                    2         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  VCC-674            
  160 NGVS-UCD161 NGVS-J122352.70+071022.2    l 185.9695937  7.1728207   0.022  20.218   0.002  16.896   0.055   1.349   0.008   1.067   0.003   1.208   0.005  -0.025    1 -10.44  -9.78  15.39   0.26      6.9    1245  SDSS                                  1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  161 NGVS-UCD162 NGVS-J122354.08+070457.0    l 185.9753180  7.0824915   0.022  21.185   0.003 -99.000 -99.000   1.182   0.012   0.838   0.006   0.948   0.009  -0.007    1  -9.57  -8.99  14.28   0.35      6.3     795  SIMBAD                                1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  162 NGVS-UCD163 NGVS-J122359.08+164107.8    l 185.9961587 16.6854967   0.028  19.244   0.001 -99.000 -99.000   1.377   0.004   0.927   0.002   1.064   0.002   0.042    1 -11.45 -10.78  12.78   0.17      7.2    1188  NTT17                                 1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  NGC4350-AIMSS1     
  163 NGVS-UCD164 NGVS-J122406.15+160901.7    l 186.0256305 16.1504824   0.024  20.619   0.002 -99.000 -99.000   0.978   0.006   0.771   0.004   0.810   0.005  -0.032    1 -10.14  -9.67  19.30   0.33      6.5   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  164 NGVS-UCD165 NGVS-J122416.65+130029.0    l 186.0693841 13.0080615   0.042  21.339   0.003 -99.000 -99.000   0.897   0.010   0.706   0.007   0.755   0.010   0.039    1  -9.42  -9.00  12.63   0.36      6.1     719  Ko2017                                1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  165 NGVS-UCD166 NGVS-J122420.65+160602.5    l 186.0860279 16.1006945   0.024  21.011   0.003 -99.000 -99.000   1.034   0.008   0.775   0.005   0.888   0.007   0.030    1  -9.73  -9.23  25.18   0.36      6.3   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  166 NGVS-UCD167 NGVS-J122420.77+071841.7    l 186.0865524  7.3115896   0.021  20.048   0.002  16.938   0.061   1.392   0.006   0.938   0.003   1.085   0.004  -0.035    1 -10.66  -9.98  11.36   0.17      6.9     898  SIMBAD                                1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  167 NGVS-UCD168 NGVS-J122424.28+071338.4    l 186.1011620  7.2273258   0.020  21.221   0.003 -99.000 -99.000   0.974   0.011   0.605   0.007   0.652   0.012   0.067    1  -9.53  -9.06  19.43   0.36      6.1   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  168 NGVS-UCD169 NGVS-J122437.09+134447.5    l 186.1545428 13.7465303   0.040  20.269   0.002  17.742   0.120   0.863   0.006   0.653   0.004   0.778   0.005   0.091    0 -10.45 -10.05  32.30   0.64      6.5   -9999  N/A                                   3         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  169 NGVS-UCD170 NGVS-J122443.34+111225.3    l 186.1805789 11.2070316   0.029  21.415   0.004 -99.000 -99.000   1.002   0.012   0.815   0.007   0.879   0.010  -0.041    1  -9.37  -8.89  19.40   0.47      6.2   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  170 NGVS-UCD171 NGVS-J122443.85+053746.7    l 186.1827187  5.6296297   0.021  19.097   0.001  15.513   0.015   1.390   0.004   1.348   0.002   1.661   0.002  -0.006    1 -11.58 -10.90  11.58   0.48      7.5     -51  SDSS                                  1         0   $(v_r < 3500 {\rm km/s})+\langle r_h \rangle$         N/A                
  171 NGVS-UCD172 NGVS-J122444.30+123447.4    l 186.1846024 12.5798396   0.037  21.318   0.003 -99.000 -99.000   0.911   0.010   0.753   0.007   0.811   0.009   0.005    0  -9.45  -9.02  18.83   0.34      6.2   52482  MMT09                                 3         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  172 NGVS-UCD173 NGVS-J122444.75+150214.6    l 186.1864577 15.0373829   0.024  21.250   0.003 -99.000 -99.000   0.963   0.011   0.584   0.007   0.662   0.010   0.056    1  -9.47  -9.01  23.34   0.44      6.1   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  173 NGVS-UCD174 NGVS-J122445.71+162152.3    l 186.1904666 16.3645379   0.026  19.917   0.001 -99.000 -99.000   1.064   0.005   0.797   0.003   0.900   0.004   0.038    0 -10.78 -10.27  38.77   1.27      6.8   -9999  N/A                                   3         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  174 NGVS-UCD175 NGVS-J122446.23+122030.4    l 186.1926404 12.3417837   0.036  20.427   0.002  18.198   0.177   0.933   0.005   0.713   0.004   0.780   0.004  -0.034    1 -10.35  -9.90  11.47   0.17      6.5     955  Ko2017                                1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  175 NGVS-UCD176 NGVS-J122449.57+064534.5    s 186.2065257  6.7595961   0.027  18.714   0.005  15.727   0.019 -99.000 -99.000   0.745   0.012   0.913   0.013   0.395    0 -99.00 -99.00  33.63   1.75      7.2    1064  VCC,SDSS,NED                          2         0   $(v_r < 3500 {\rm km/s})+\langle r_h \rangle$         VCC-750            
  176 NGVS-UCD177 NGVS-J122452.42+101200.0    l 186.2184031 10.2000073   0.026  21.368   0.004 -99.000 -99.000   0.942   0.011   0.582   0.008   0.665   0.011   0.014    1  -9.39  -8.94  22.16   0.32      6.1   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  177 NGVS-UCD178 NGVS-J122456.48+114309.6    l 186.2353418 11.7193458   0.036  21.070   0.003 -99.000 -99.000   0.931   0.009   0.680   0.007   0.671   0.009   0.064    0  -9.65  -9.20  22.78   0.69      6.2   -9999  N/A                                   3         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  178 NGVS-UCD179 NGVS-J122456.59+140008.4    l 186.2358097 14.0023324   0.042  21.318   0.003 -99.000 -99.000   0.913   0.010   0.725   0.007   0.824   0.009   0.015    1  -9.42  -8.99  24.58   0.56      6.2   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  179 NGVS-UCD180 NGVS-J122458.08+125342.2    l 186.2419985 12.8950443   0.041  20.885   0.003  18.262   0.223   1.207   0.010   0.861   0.005   0.983   0.007  -0.030    1  -9.85  -9.26  16.93   0.22      6.5    1219  Ko2017                                1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  180 NGVS-UCD181 NGVS-J122459.42+104615.5    s 186.2475917 10.7709757   0.034  18.594   0.005  15.004   0.011   1.642   0.020   1.140   0.010   1.422   0.011   0.104    0 -12.08 -11.26  24.25   0.45      7.7   20039  SDSS,NED                              3         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  181 NGVS-UCD182 NGVS-J122503.27+092223.0    s 186.2636097  9.3730672   0.023  16.596   0.002  13.292   0.003   1.558   0.007 -99.000 -99.000   1.328   0.004   0.395    0 -14.09 -13.32  70.79   7.38      8.4    6840  SDSS,NED                              3         0   $u^*gzK+\langle{\mu_g}\rangle_e+r_{h,g}$              N/A                
  182 NGVS-UCD183 NGVS-J122516.37+073305.7    l 186.3182266  7.5515925   0.024  21.172   0.003 -99.000 -99.000   1.045   0.010   0.680   0.007   0.771   0.010  -0.014    1  -9.60  -9.10  19.97   0.65      6.2   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  183 NGVS-UCD184 NGVS-J122517.15+103000.8    l 186.3214418 10.5002175   0.031  21.238   0.003 -99.000 -99.000   0.947   0.009   0.673   0.007   0.716   0.009   0.019    1  -9.53  -9.08  16.55   0.44      6.2   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  184 NGVS-UCD185 NGVS-J122520.37+124244.9    l 186.3348603 12.7124795   0.037  21.038   0.004 -99.000 -99.000   0.869   0.011   0.712   0.008   0.809   0.009   0.034    1  -9.73  -9.32  25.83   0.38      6.3    1078  MMT09                                 1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  185 NGVS-UCD186 NGVS-J122528.65+101828.3    l 186.3693718 10.3078580   0.030  21.481   0.004 -99.000 -99.000   0.986   0.012   0.642   0.009   0.732   0.011  -0.028    1  -9.27  -8.80  21.59   0.42      6.1   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  186 NGVS-UCD187 NGVS-J122529.17+171214.0    l 186.3715497 17.2038785   0.027  21.267   0.003 -99.000 -99.000   0.891   0.011   0.642   0.007   0.647   0.011   0.076    1  -9.47  -9.04  23.52   0.41      6.1   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  187 NGVS-UCD188 NGVS-J122531.18+130136.8    l 186.3799080 13.0268844   0.032  20.375   0.002  17.835   0.123   1.082   0.006   0.814   0.004   0.910   0.005   0.032    1 -10.39  -9.87  15.49   0.22      6.6    1135  Ko2017                                1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  188 NGVS-UCD189 NGVS-J122532.82+113656.6    l 186.3867590 11.6157104   0.033  21.277   0.004 -99.000 -99.000   0.851   0.010   0.607   0.009   0.661   0.012   0.014    1  -9.50  -9.10  19.01   0.44      6.1   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  189 NGVS-UCD190 NGVS-J122537.48+124954.7    l 186.4061852 12.8318508   0.034  19.889   0.001  17.345   0.086   1.045   0.004   0.749   0.002   0.785   0.003   0.072    1 -10.87 -10.37  13.44   0.33      6.8     759  Ko2017                                1         1   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  190 NGVS-UCD191 NGVS-J122538.30+125441.2    l 186.4095729 12.9114374   0.031  19.745   0.001  17.327   0.084   0.978   0.004   0.718   0.002   0.765   0.003   0.046    1 -11.04 -10.57  12.68   0.23      6.8    -174  AAT12                                 1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  191 NGVS-UCD192 NGVS-J122544.05+124922.8    l 186.4335521 12.8229942   0.032  19.876   0.001  17.817   0.133   0.978   0.004   0.721   0.003   0.746   0.003   0.025    1 -10.89 -10.42  21.59   0.27      6.7    -309  MMT09,AAT12                           1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  192 NGVS-UCD193 NGVS-J122544.68+130011.3    l 186.4361641 13.0031515   0.030  20.560   0.002 -99.000 -99.000   1.134   0.006   0.843   0.004   0.943   0.004   0.019    1 -10.19  -9.64  12.02   0.32      6.6   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  193 NGVS-UCD194 NGVS-J122549.94+084645.9    l 186.4580934  8.7794166   0.020  20.667   0.002  18.604   0.230   0.872   0.007   0.584   0.005   0.641   0.007   0.047    1 -10.10  -9.69  27.40   0.38      6.3   -9999  N/A                                   1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  194 NGVS-UCD195 NGVS-J122554.23+054831.9    l 186.4759467  5.8088584   0.023  20.882   0.002  18.475   0.225   0.987   0.008   0.632   0.005   0.674   0.007   0.047    1  -9.83  -9.36  28.34   0.54      6.3   -9999  N/A                                   1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  195 NGVS-UCD196 NGVS-J122554.43+103536.6    l 186.4767721 10.5934888   0.032  21.309   0.004 -99.000 -99.000   0.899   0.009   0.633   0.007   0.663   0.010  -0.034    1  -9.48  -9.05  21.85   0.31      6.1   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  196 NGVS-UCD197 NGVS-J122555.28+072329.9    l 186.4803246  7.3916381   0.025  21.264   0.003 -99.000 -99.000   1.038   0.012   0.770   0.006   0.910   0.010  -0.014    1  -9.50  -9.00  21.67   0.35      6.2   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  197 NGVS-UCD198 NGVS-J122556.22+131305.8    l 186.4842522 13.2182872   0.029  21.467   0.006 -99.000 -99.000   0.927   0.013   0.607   0.015   0.684   0.013   0.012    1  -9.27  -8.83  11.66   0.26      6.0   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  198 NGVS-UCD199 NGVS-J122556.47+130402.3    l 186.4852943 13.0672926   0.029  20.247   0.002  17.827   0.136   0.929   0.005   0.683   0.004   0.779   0.004   0.040    1 -10.53 -10.09  18.58   0.39      6.6    1134  Ko2017                                1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  199 NGVS-UCD200 NGVS-J122557.92+100313.6    s 186.4913400 10.0537714   0.024  18.296   0.004  15.215   0.012   1.184   0.014   0.830   0.009   1.022   0.011   0.340    0 -12.39 -11.82  30.46   1.25      7.5    1017  VCC,SDSS,NED                          2         0   $(v_r < 3500 {\rm km/s})+\langle r_h \rangle$         VCC-856            
  200 NGVS-UCD201 NGVS-J122600.38+054353.9    l 186.5015758  5.7316325   0.021  21.312   0.003 -99.000 -99.000   0.887   0.010   0.604   0.007   0.667   0.009  -0.001    1  -9.45  -9.03  19.28   0.32      6.1   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  201 NGVS-UCD202 NGVS-J122601.04+124915.4    l 186.5043390 12.8209509   0.030  21.388   0.004 -99.000 -99.000   0.992   0.011   0.698   0.007   0.785   0.009  -0.010    1  -9.39  -8.91  13.70   0.18      6.1    -318  Ko2017                                1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  202 NGVS-UCD203 NGVS-J122603.82+151958.2    l 186.5159283 15.3328445   0.021  19.602   0.001  17.536   0.119   1.006   0.003   0.693   0.002   0.743   0.003  -0.037    0 -11.10 -10.62  15.54   0.70      6.8   -9999  N/A                                   5         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  203 NGVS-UCD204 NGVS-J122606.70+125139.3    l 186.5279324 12.8609296   0.029  19.306   0.001  16.609   0.042   1.095   0.004   0.794   0.002   0.927   0.003   0.293    0 -11.42 -10.89  33.53   0.80      7.0    1263  VCC,AAT12,SDSS,NED                    2         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  VCC-872            
  204 NGVS-UCD205 NGVS-J122608.22+130121.4    l 186.5342596 13.0226076   0.029  20.360   0.002  18.138   0.180   0.944   0.004   0.720   0.003   0.755   0.004  -0.007    1 -10.43  -9.98  11.20   0.19      6.5   -9999  N/A                                   1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  205 NGVS-UCD206 NGVS-J122610.07+125835.8    l 186.5419664 12.9766181   0.030  20.937   0.003 -99.000 -99.000   1.096   0.009   0.826   0.005   0.875   0.007  -0.054    1  -9.84  -9.32  16.27   0.24      6.4   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  206 NGVS-UCD207 NGVS-J122613.11+130643.2    l 186.5546323 13.1120099   0.029  20.106   0.001 -99.000 -99.000   0.887   0.004   0.693   0.003   0.747   0.004   0.300    1 -10.66 -10.24  27.57   0.61      6.6     293  AAT12                                 1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  207 NGVS-UCD208 NGVS-J122613.71+055421.7    l 186.5571068  5.9060183   0.020  20.524   0.002  18.159   0.163   0.879   0.006   0.540   0.004   0.638   0.007   0.041    1 -10.25  -9.84  23.46   0.47      6.4   -9999  N/A                                   1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  208 NGVS-UCD209 NGVS-J122615.85+051127.0    l 186.5660400  5.1908274   0.018  21.144   0.003 -99.000 -99.000   0.908   0.010   0.654   0.006   0.763   0.008   0.029    1  -9.60  -9.17  23.82   0.54      6.2   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  209 NGVS-UCD210 NGVS-J122616.52+051747.7    l 186.5688168  5.2965786   0.018  21.206   0.003 -99.000 -99.000   1.018   0.011   0.690   0.006   0.837   0.008   0.031    1  -9.55  -9.06  21.24   0.42      6.2   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  210 NGVS-UCD211 NGVS-J122622.12+082429.6    l 186.5921473  8.4082311   0.022  21.099   0.003  18.398   0.209   0.905   0.009   0.701   0.006   0.802   0.009  -0.013    1  -9.70  -9.27  20.92   0.35      6.2   -9999  N/A                                   1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  211 NGVS-UCD212 NGVS-J122624.79+141209.8    l 186.6032978 14.2027255   0.047  21.332   0.004 -99.000 -99.000   0.889   0.011   0.735   0.008   0.858   0.009   0.030    1  -9.42  -9.00  24.82   0.42      6.2   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  212 NGVS-UCD213 NGVS-J122624.94+103454.7    l 186.6039312 10.5818717   0.034  19.143   0.001  16.782   0.052   1.053   0.003   0.719   0.002   0.846   0.002   0.110    0 -11.62 -11.11  30.97   1.52      7.1    1050  AAT12,SDSS,NED                        2         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  VCC-895            
  213 NGVS-UCD214 NGVS-J122628.28+171525.6    l 186.6178416 17.2571016   0.030  19.373   0.001 -99.000 -99.000   1.170   0.005   0.866   0.003   0.984   0.004   0.135    0 -11.31 -10.74  32.65   0.40      7.1   13841  NTT17                                 3         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  214 NGVS-UCD215 NGVS-J122628.69+125642.6    l 186.6195422 12.9451731   0.029  19.588   0.001  16.728   0.049   1.276   0.004   0.875   0.002   1.065   0.003   0.085    1 -11.15 -10.52  20.31   1.01      7.0    -186  AAT12                                 1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  215 NGVS-UCD216 NGVS-J122630.57+121159.8    l 186.6273933 12.1999470   0.028  20.934   0.002  18.594   0.244   1.010   0.008   0.662   0.005   0.774   0.009   0.049    1  -9.81  -9.32  28.83   0.51      6.3   -9999  N/A                                   1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  216 NGVS-UCD217 NGVS-J122633.05+123847.6    l 186.6377232 12.6465448   0.032  21.201   0.003 -99.000 -99.000   0.964   0.008   0.683   0.006   0.742   0.009  -0.001    1  -9.58  -9.12  11.55   0.26      6.2   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  217 NGVS-UCD218 NGVS-J122636.42+125512.9    l 186.6517649 12.9202432   0.028  18.846   0.001  15.939   0.023   1.318   0.002   0.900   0.001   1.093   0.002   0.008    1 -11.88 -11.24  17.86   0.12      7.3     -93  AAT12                                 1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  218 NGVS-UCD219 NGVS-J122638.52+123702.7    l 186.6604828 12.6174078   0.032  20.452   0.002  18.338   0.194   1.008   0.005   0.697   0.004   0.760   0.005   0.018    1 -10.33  -9.85  18.77   0.26      6.5      69  Ko2017                                1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  219 NGVS-UCD220 NGVS-J122638.79+124545.8    l 186.6616379 12.7627091   0.030  20.409   0.002  17.986   0.142   0.996   0.005   0.700   0.004   0.818   0.005   0.023    1 -10.37  -9.89  16.87   0.24      6.5    -145  Ko2017                                1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  220 NGVS-UCD221 NGVS-J122640.85+154555.0    l 186.6702257 15.7652708   0.026  20.131   0.002  16.356   0.046   1.644   0.006   1.152   0.003   1.399   0.003   0.054    0 -10.55  -9.74  13.55   0.50      7.0   -9999  N/A                                   3         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  221 NGVS-UCD222 NGVS-J122643.32+121743.9    l 186.6804830 12.2955235   0.027  20.654   0.002  18.229   0.167   0.933   0.007   0.692   0.004   0.855   0.007   0.092    0 -10.13  -9.68  12.58   0.50      6.4   -9999  N/A                                   2         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  222 NGVS-UCD223 NGVS-J122646.48+131732.2    l 186.6936702 13.2922909   0.027  21.295   0.003 -99.000 -99.000   0.903   0.008   0.683   0.006   0.732   0.009   0.009    0  -9.51  -9.08  13.79   0.20      6.1   52183  MMT09                                 3         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  223 NGVS-UCD224 NGVS-J122650.24+161618.3    s 186.7093386 16.2717391   0.025  16.631   0.002 -99.000 -99.000   1.424   0.007   0.895   0.004   1.205   0.005   0.339    0 -14.05 -13.35  59.00   1.16      8.3   13662  VCC,SDSS,NED                          3         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  224 NGVS-UCD225 NGVS-J122650.55+131914.1    l 186.7106063 13.3205733   0.026  21.350   0.003 -99.000 -99.000   0.981   0.009   0.711   0.007   0.793   0.010   0.011    1  -9.46  -8.99  21.95   0.37      6.2   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  225 NGVS-UCD226 NGVS-J122651.24+131058.5    l 186.7134865 13.1829051   0.028  19.873   0.001 -99.000 -99.000   0.078   0.004  -0.607   0.008  -0.568   0.014   0.185    0 -11.06 -11.06  54.75   1.32      5.9      -3  SDSS                                  6         0   $(v_r < 3500 {\rm km/s})+\langle r_h \rangle$         N/A                
  226 NGVS-UCD227 NGVS-J122654.57+150309.6    l 186.7273593 15.0526728   0.033  20.029   0.002 -99.000 -99.000   0.102   0.004  -0.106   0.006  -0.144   0.009  -2.105    0 -10.93 -10.92  29.11   1.84      6.1     -61  SDSS                                  6         0   $(v_r < 3500 {\rm km/s})+\langle r_h \rangle$         N/A                
  227 NGVS-UCD228 NGVS-J122654.62+170205.2    l 186.7275653 17.0347741   0.026  20.993   0.003 -99.000 -99.000   1.046   0.011   0.627   0.006   0.725   0.011  -0.028    1  -9.75  -9.25  19.99   0.60      6.3   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  228 NGVS-UCD229 NGVS-J122654.72+084129.9    l 186.7279848  8.6916361   0.019  21.288   0.003 -99.000 -99.000   0.927   0.012   0.596   0.008   0.691   0.011   0.008    1  -9.49  -9.05  24.35   0.87      6.1   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  229 NGVS-UCD230 NGVS-J122654.77+112431.2    l 186.7281979 11.4086551   0.037  21.321   0.004 -99.000 -99.000   1.003   0.011   0.737   0.007   0.856   0.008  -0.037    1  -9.44  -8.96  11.03   0.24      6.2   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  230 NGVS-UCD231 NGVS-J122656.56+123532.2    l 186.7356523 12.5922703   0.031  19.690   0.001  17.183   0.068   1.085   0.003   0.798   0.002   0.930   0.003   0.082    1 -11.07 -10.55  19.00   0.49      6.9     610  Ko2017                                1         1   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  231 NGVS-UCD232 NGVS-J122703.08+123338.4    l 186.7628427 12.5606589   0.030  19.706   0.001  16.792   0.048   1.041   0.005   0.760   0.003   0.988   0.004   0.432    0 -11.08 -10.58  43.85   3.98      6.9     849  VCC,SDSS,NED                          2         0   $(v_r < 3500 {\rm km/s})+\langle r_h \rangle$         VCC-965            
  232 NGVS-UCD233 NGVS-J122705.40+151750.6    l 186.7724863 15.2973929   0.025  21.492   0.004 -99.000 -99.000   1.023   0.013   0.716   0.008   0.811   0.011  -0.016    1  -9.24  -8.75  17.12   0.32      6.1   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  233 NGVS-UCD234 NGVS-J122713.93+124021.2    l 186.8080543 12.6725514   0.030  20.227   0.002  17.639   0.101   0.992   0.005   0.678   0.004   0.830   0.005   0.093    1 -10.61 -10.13  14.35   0.59      6.6   -9999  N/A                                   1         1   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  234 NGVS-UCD235 NGVS-J122715.62+123207.1    l 186.8150697 12.5353191   0.028  20.440   0.002  18.155   0.164   0.871   0.005   0.502   0.004   0.657   0.006   0.057    1 -10.32  -9.91  22.90   0.40      6.4   -9999  N/A                                   1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  235 NGVS-UCD236 NGVS-J122722.87+123259.1    l 186.8453030 12.5497623   0.028  20.558   0.002  17.786   0.117   1.151   0.006   0.815   0.004   0.964   0.005   0.030    1 -10.19  -9.64  14.05   0.33      6.6    1219  MMT09                                 1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  236 NGVS-UCD237 NGVS-J122725.51+160949.2    l 186.8562983 16.1636647   0.024  20.469   0.002 -99.000 -99.000   0.855   0.005   0.590   0.004   0.674   0.005   0.121    1 -10.28  -9.88  25.05   0.51      6.4   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  237 NGVS-UCD238 NGVS-J122725.58+085002.1    l 186.8565918  8.8339101   0.024  20.511   0.002  16.847   0.054   1.640   0.009   1.127   0.003   1.442   0.004   0.018    1 -10.15  -9.34  14.59   0.32      6.9   -9999  N/A                                   1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  238 NGVS-UCD239 NGVS-J122725.97+155953.2    l 186.8582092 15.9981161   0.030  21.403   0.004 -99.000 -99.000   0.974   0.011   0.788   0.007   0.915   0.010   0.022    1  -9.31  -8.85  21.75   0.44      6.2   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  239 NGVS-UCD240 NGVS-J122727.19+125546.0    l 186.8632849 12.9294425   0.028  20.908   0.002 -99.000 -99.000   0.923   0.006   0.670   0.005   0.739   0.007  -0.014    1  -9.90  -9.46  11.76   0.18      6.3    -275  Ko2017                                1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  240 NGVS-UCD241 NGVS-J122727.56+163929.6    l 186.8648136 16.6582171   0.022  20.667   0.002 -99.000 -99.000   0.879   0.007   0.768   0.004   0.837   0.007   0.024    0 -10.06  -9.65  27.60   0.66      6.4   -9999  N/A                                   3         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  241 NGVS-UCD242 NGVS-J122732.01+162232.8    l 186.8833828 16.3757873   0.023  21.383   0.004 -99.000 -99.000   0.998   0.015   0.711   0.009   0.805   0.013  -0.046    1  -9.32  -8.84  14.21   0.44      6.1   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  242 NGVS-UCD243 NGVS-J122737.62+162409.9    l 186.9067305 16.4027577   0.023  21.397   0.004 -99.000 -99.000   0.851   0.011   0.568   0.007   0.656   0.013  -0.015    1  -9.34  -8.94  19.63   0.31      6.0   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  243 NGVS-UCD244 NGVS-J122744.26+072542.5    l 186.9344272  7.4284640   0.022  20.565   0.002  18.211   0.184   0.948   0.006   0.648   0.004   0.732   0.006  -0.018    1 -10.24  -9.79  13.48   0.31      6.4    1106  MMT14                                 1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  244 NGVS-UCD245 NGVS-J122745.56+124356.4    l 186.9398404 12.7323293   0.029  21.429   0.003 -99.000 -99.000   1.050   0.010   0.696   0.007   0.777   0.010   0.005    1  -9.35  -8.85  13.24   0.23      6.1   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  245 NGVS-UCD246 NGVS-J122749.26+152141.7    l 186.9552700 15.3615749   0.027  21.175   0.003 -99.000 -99.000   0.976   0.009   0.721   0.006   0.766   0.008   0.006    1  -9.59  -9.12  22.03   0.47      6.2   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  246 NGVS-UCD247 NGVS-J122802.11+101019.4    l 187.0088009 10.1720442   0.025  21.039   0.003 -99.000 -99.000   0.953   0.010   0.530   0.007   0.659   0.009   0.011    1  -9.67  -9.22  28.46   0.67      6.2   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  247 NGVS-UCD248 NGVS-J122802.90+132556.3    l 187.0120885 13.4323092   0.028  21.468   0.005 -99.000 -99.000   0.953   0.013   0.666   0.010   0.707   0.016   0.013    1  -9.27  -8.82  20.86   0.38      6.1   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  248 NGVS-UCD249 NGVS-J122803.46+065343.1    l 187.0144136  6.8953085   0.020  21.373   0.004  18.698   0.246   0.969   0.011   0.705   0.007   0.826   0.011   0.020    1  -9.41  -8.95  24.79   0.95      6.1   -9999  N/A                                   1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  249 NGVS-UCD250 NGVS-J122804.95+133643.2    l 187.0206230 13.6120065   0.032  20.541   0.002  18.161   0.162   1.023   0.008   0.738   0.005   0.810   0.006   0.438    0 -10.17  -9.68  26.32   0.04      6.5     864  VCC,NED                               2         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  VCC-1064           
  250 NGVS-UCD251 NGVS-J122804.99+133441.0    l 187.0208051 13.5780461   0.032  19.725   0.001  17.087   0.061   1.082   0.005   0.764   0.003   0.811   0.003   0.466    0 -11.00 -10.48  28.86   2.10      6.8     112  VCC,AAT12,SDSS,NED                    2         0   $(v_r < 3500 {\rm km/s})+\langle r_h \rangle$         VCC-1065           
  251 NGVS-UCD252 NGVS-J122806.62+122436.4    l 187.0275984 12.4101112   0.028  20.838   0.002 -99.000 -99.000   0.967   0.007   0.677   0.005   0.765   0.008   0.032    1  -9.94  -9.48  13.85   0.44      6.3     599  MMT09                                 1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  M87UCD-29          
  252 NGVS-UCD253 NGVS-J122807.59+110743.0    l 187.0316284 11.1286193   0.034  21.149   0.003 -99.000 -99.000   0.930   0.010   0.612   0.007   0.654   0.010   0.020    0  -9.58  -9.14  23.84   0.95      6.2   -9999  N/A                                   3         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  253 NGVS-UCD254 NGVS-J122810.61+094132.5    l 187.0442062  9.6923589   0.022  21.441   0.004 -99.000 -99.000   0.902   0.013   0.590   0.009   0.714   0.011  -0.074    0  -9.29  -8.87  20.59   0.89      6.0   -9999  N/A                                   3         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  254 NGVS-UCD255 NGVS-J122810.85+124333.7    l 187.0452024 12.7260184   0.024  21.334   0.004 -99.000 -99.000   0.981   0.010   0.680   0.007   0.755   0.012   0.002    0  -9.43  -8.96  13.81   0.83      6.1      -8  SIMBAD                                4         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  255 NGVS-UCD256 NGVS-J122812.03+102155.1    l 187.0501411 10.3653090   0.028  20.533   0.002  18.287   0.183   0.965   0.008   0.717   0.005   0.786   0.006   0.087    0 -10.27  -9.81  11.16   0.36      6.5    1339  VCC,KECK,NED                          2         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  VCC-1079           
  256 NGVS-UCD257 NGVS-J122814.50+085950.3    l 187.0604065  8.9973068   0.019  21.031   0.003 -99.000 -99.000   0.850   0.009   0.627   0.006   0.769   0.009   0.151    0  -9.75  -9.35  14.47   0.49      6.2  157045  MMT14                                 2         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  257 NGVS-UCD258 NGVS-J122815.12+073316.3    l 187.0629968  7.5545279   0.025  21.208   0.003 -99.000 -99.000   1.018   0.010   0.573   0.008   0.656   0.011  -0.033    1  -9.53  -9.05  21.06   0.33      6.2   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  258 NGVS-UCD259 NGVS-J122818.74+112751.6    l 187.0780647 11.4643426   0.032  21.444   0.004 -99.000 -99.000   0.906   0.011   0.632   0.008   0.707   0.010  -0.016    1  -9.32  -8.89  18.12   0.26      6.1   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  259 NGVS-UCD260 NGVS-J122819.41+142454.4    l 187.0808949 14.4151140   0.033  21.001   0.003  18.502   0.223   0.937   0.009   0.650   0.006   0.714   0.008   0.043    1  -9.70  -9.25  25.71   0.33      6.2   -9999  N/A                                   1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  260 NGVS-UCD261 NGVS-J122823.15+045312.0    l 187.0964715  4.8866652   0.016  21.380   0.003 -99.000 -99.000   0.986   0.012   0.657   0.007   0.670   0.010  -0.014    1  -9.33  -8.86  15.77   0.42      6.1   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  261 NGVS-UCD262 NGVS-J122823.88+110855.8    l 187.0995043 11.1488368   0.034  21.428   0.004 -99.000 -99.000   0.907   0.011   0.624   0.008   0.686   0.011  -0.017    1  -9.32  -8.89  19.77   0.39      6.1   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  262 NGVS-UCD263 NGVS-J122823.99+130725.6    l 187.0999431 13.1237853   0.023  20.351   0.002  17.968   0.144   1.050   0.005   0.715   0.004   0.809   0.005   0.048    1 -10.42  -9.92  22.77   0.30      6.6   -9999  N/A                                   1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  263 NGVS-UCD264 NGVS-J122828.04+061828.9    l 187.1168536  6.3080382   0.016  21.218   0.003 -99.000 -99.000   0.886   0.011   0.724   0.006   0.762   0.012   0.029    1  -9.55  -9.13  25.72   0.85      6.2   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  264 NGVS-UCD265 NGVS-J122831.77+162814.6    l 187.1323807 16.4707183   0.027  20.495   0.002 -99.000 -99.000   0.856   0.007   0.772   0.004   0.820   0.006   0.002    0 -10.22  -9.81  37.98   1.22      6.5   -9999  N/A                                   3         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  265 NGVS-UCD266 NGVS-J122834.04+163419.1    l 187.1418225 16.5719590   0.027  20.965   0.003 -99.000 -99.000   0.993   0.009   0.781   0.005   0.853   0.009  -0.016    1  -9.75  -9.27  17.17   0.23      6.3   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  266 NGVS-UCD267 NGVS-J122835.88+080554.6    l 187.1494857  8.0985001   0.021  21.162   0.003 -99.000 -99.000   1.009   0.010   0.612   0.006   0.743   0.011   0.013    1  -9.58  -9.10  11.64   0.26      6.2     713  MMT14                                 1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  267 NGVS-UCD268 NGVS-J122837.21+122845.6    l 187.1550543 12.4793259   0.024  20.937   0.003 -99.000 -99.000   1.013   0.008   0.725   0.005   0.888   0.008   0.009    1  -9.83  -9.34  13.71   0.24      6.3    1534  MMT09                                 1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  M87UCD-30          
  268 NGVS-UCD269 NGVS-J122844.78+072457.5    l 187.1865987  7.4159702   0.023  20.132   0.001  17.616   0.102   1.078   0.005   0.784   0.003   0.945   0.004  -0.022    1 -10.64 -10.12  11.37   0.21      6.7    1393  MMT14                                 1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  269 NGVS-UCD270 NGVS-J122849.72+140927.2    l 187.2071836 14.1575645   0.046  21.385   0.005 -99.000 -99.000   0.971   0.015   0.743   0.010   0.875   0.012   0.149    0  -9.35  -8.89  15.16   0.78      6.2   -9999  N/A                                   2         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  VCC-1137           
  270 NGVS-UCD271 NGVS-J122854.59+090149.2    l 187.2274546  9.0303355   0.019  21.332   0.003 -99.000 -99.000   0.873   0.010   0.621   0.007   0.662   0.012  -0.008    0  -9.47  -9.05  19.26   0.42      6.1   45497  MMT14                                 3         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  271 NGVS-UCD272 NGVS-J122855.03+132532.2    l 187.2293003 13.4256062   0.026  19.860   0.001  17.564   0.093   1.094   0.004   0.730   0.003   0.892   0.003   0.033    1 -10.91 -10.38  27.33   0.32      6.8   -9999  N/A                                   1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  272 NGVS-UCD273 NGVS-J122856.78+113648.5    l 187.2365947 11.6134746   0.031  20.090   0.001  17.541   0.126   1.032   0.004   0.727   0.003   0.866   0.004   0.061    1 -10.67 -10.18  12.10   0.29      6.7    1175  AAT12                                 1         1   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  273 NGVS-UCD274 NGVS-J122856.90+130220.5    l 187.2370684 13.0390245   0.022  21.267   0.004 -99.000 -99.000   0.930   0.010   0.691   0.008   0.811   0.012   0.091    1  -9.54  -9.10  15.68   0.48      6.2    1645  Ko2017                                1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  274 NGVS-UCD275 NGVS-J122857.39+155527.5    l 187.2391391 15.9242954   0.033  21.336   0.004 -99.000 -99.000   0.860   0.010   0.632   0.008   0.689   0.011  -0.029    1  -9.42  -9.01  19.54   0.29      6.1   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  275 NGVS-UCD276 NGVS-J122857.56+131430.9    s 187.2398539 13.2419121   0.023  15.353   0.001  12.124   0.002   1.487   0.005   1.012   0.002   1.295   0.003   0.341    0 -15.30 -14.57  62.09   4.33      8.9     655  VCC,NED                               2         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  VCC-1146           
  276 NGVS-UCD277 NGVS-J122857.99+083513.8    l 187.2416238  8.5871653   0.021  18.735   0.001  15.307   0.013   1.460   0.003   1.039   0.001   1.280   0.001   0.130    0 -11.93 -11.22  31.53   0.74      7.5   26776  NTT17                                 3         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  277 NGVS-UCD278 NGVS-J122858.13+123942.2    s 187.2422263 12.6617226   0.021  17.498   0.003  14.203   0.006   1.509   0.016   1.066   0.008   1.367   0.011   0.414    0 -13.12 -12.38  80.46   6.29      8.0    1416  VCC,SDSS,NED                          2         0   $(v_r < 3500 {\rm km/s})+\langle r_h \rangle$         VCC-1148           
  278 NGVS-UCD279 NGVS-J122903.04+164145.1    l 187.2626545 16.6958478   0.026  19.989   0.001 -99.000 -99.000   0.944   0.005   0.738   0.003   0.842   0.004   0.019    1 -10.77 -10.32  34.48   0.99      6.7   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  279 NGVS-UCD280 NGVS-J122907.68+114746.9    l 187.2819939 11.7963574   0.028  19.885   0.001  17.482   0.082   0.987   0.004   0.713   0.002   0.870   0.003   0.033    1 -10.89 -10.42  14.81   0.27      6.8     731  AAT12                                 1         1   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  280 NGVS-UCD281 NGVS-J122910.66+124304.1    l 187.2944300 12.7178096   0.022  20.805   0.002  18.337   0.206   1.100   0.008   0.782   0.004   0.860   0.008   0.011    1  -9.95  -9.42  13.33   0.26      6.4    1223  MMT09                                 1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  M87UCD-24          
  281 NGVS-UCD282 NGVS-J122911.27+075749.5    l 187.2969534  7.9637561   0.023  20.878   0.003  18.286   0.200   1.025   0.009   0.687   0.005   0.699   0.009  -0.046    1  -9.86  -9.37  14.71   0.24      6.3    1290  MMT14                                 1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  282 NGVS-UCD283 NGVS-J122912.09+123922.1    l 187.3003838 12.6561261   0.021  20.119   0.001  17.321   0.081   1.018   0.004   0.720   0.003   0.850   0.004   0.029    1 -10.64 -10.15  19.06   0.18      6.7   -9999  N/A                                   1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  283 NGVS-UCD284 NGVS-J122913.39+094505.7    l 187.3057709  9.7515760   0.023  21.003   0.003 -99.000 -99.000   0.908   0.009   0.575   0.006   0.702   0.008   0.028    1  -9.71  -9.28  31.40   0.55      6.2   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  284 NGVS-UCD285 NGVS-J122914.87+115343.8    l 187.3119508 11.8955015   0.027  20.091   0.001  17.675   0.100   0.998   0.004   0.754   0.003   0.873   0.004   0.072    1 -10.67 -10.20  13.09   0.32      6.7     905  MMT09                                 1         1   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  M87UCD-34          
  285 NGVS-UCD286 NGVS-J122915.84+170309.2    l 187.3159889 17.0525660   0.027  20.726   0.002 -99.000 -99.000   1.072   0.008   0.678   0.004   0.774   0.007   0.084    1  -9.98  -9.46  24.80   0.52      6.4   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  286 NGVS-UCD287 NGVS-J122917.81+115622.3    l 187.3242257 11.9395175   0.027  20.481   0.002  18.339   0.181   1.003   0.006   0.723   0.003   0.846   0.005   0.063    1 -10.27  -9.80  14.13   0.40      6.5     252  MMT09                                 1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  287 NGVS-UCD288 NGVS-J122918.59+163039.9    l 187.3274455 16.5110854   0.027  20.845   0.004 -99.000 -99.000   0.908   0.009   0.716   0.007   0.875   0.010  -0.040    1  -9.90  -9.47  28.29   1.12      6.4   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  288 NGVS-UCD289 NGVS-J122919.42+075557.6    l 187.3309103  7.9326532   0.023  21.420   0.004 -99.000 -99.000   1.135   0.015   0.856   0.007   0.978   0.012   0.046    1  -9.25  -8.71  17.69   0.53      6.2    1074  C03,MMT14                             1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  289 NGVS-UCD290 NGVS-J122920.48+124338.0    l 187.3353139 12.7272334   0.022  19.759   0.001  16.915   0.056   1.209   0.004   0.887   0.002   1.041   0.003  -0.009    1 -10.96 -10.38  11.36   0.17      6.9    1752  MMT09,AAT12,IMACS16                   1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  290 NGVS-UCD291 NGVS-J122920.83+133317.1    l 187.3367807 13.5547477   0.028  21.307   0.003 -99.000 -99.000   0.859   0.009   0.683   0.008   0.732   0.009  -0.027    1  -9.48  -9.08  16.16   0.22      6.1   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  291 NGVS-UCD292 NGVS-J122922.00+144143.1    l 187.3416875 14.6953053   0.036  21.130   0.003 -99.000 -99.000   1.025   0.012   0.637   0.008   0.719   0.010   0.106    1  -9.63  -9.14  25.10   0.44      6.2   -9999  N/A                                   1         1   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  292 NGVS-UCD293 NGVS-J122922.85+074901.2    l 187.3452098  7.8169941   0.025  20.720   0.002  18.199   0.183   0.999   0.007   0.722   0.004   0.789   0.006   0.034    1 -10.01  -9.53  15.62   0.26      6.4    1675  MMT14                                 1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  293 NGVS-UCD294 NGVS-J122923.56+122702.2    l 187.3481595 12.4506217   0.023  19.939   0.001  16.844   0.053   1.113   0.009   0.654   0.006   0.835   0.008   0.640    0 -10.78 -10.24  96.62   9.09      6.7     451  VCC,MMT09,SDSS,NED                    2         0   $(v_r < 3500 {\rm km/s})+\langle r_h \rangle$         VCC-1185           
  294 NGVS-UCD295 NGVS-J122925.10+075407.0    l 187.3545827  7.9019461   0.024  20.144   0.001  17.654   0.110   1.008   0.005   0.724   0.003   0.791   0.004  -0.003    1 -10.60 -10.12  16.18   0.14      6.6    1106  MMT14                                 1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  295 NGVS-UCD296 NGVS-J122928.21+075355.4    l 187.3675253  7.8987154   0.024  19.772   0.001  17.003   0.061   1.244   0.005   0.880   0.002   0.979   0.003   0.038    1 -10.92 -10.32  17.93   0.29      6.9     637  MMT14                                 1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  296 NGVS-UCD297 NGVS-J122928.53+160641.4    l 187.3688658 16.1115076   0.029  20.760   0.002 -99.000 -99.000   0.863   0.006   0.563   0.005   0.630   0.007   0.028    0 -10.00  -9.59  25.44   0.87      6.3   -9999  N/A                                   3         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  297 NGVS-UCD298 NGVS-J122928.62+075824.6    l 187.3692499  7.9734990   0.023  20.849   0.004 -99.000 -99.000   1.102   0.012   0.684   0.006   0.771   0.011  -0.021    1  -9.90  -9.37  13.46   0.34      6.4    1113  MMT14                                 1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  298 NGVS-UCD299 NGVS-J122928.65+160037.4    l 187.3693834 16.0103846   0.029  20.877   0.002 -99.000 -99.000   0.869   0.007   0.656   0.005   0.695   0.007   0.028    1  -9.90  -9.49  24.57   0.41      6.3   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  299 NGVS-UCD300 NGVS-J122928.68+162938.8    l 187.3694835 16.4941166   0.028  19.246   0.001 -99.000 -99.000   1.102   0.004   0.810   0.002   1.014   0.003   0.217    0 -11.47 -10.93  28.59   1.22      7.1   -9999  N/A                                   3         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  300 NGVS-UCD301 NGVS-J122930.89+124119.6    l 187.3786961 12.6887865   0.021  20.572   0.002  17.487   0.091   1.496   0.007   0.901   0.004   1.206   0.005   0.000    1 -10.14  -9.40  13.00   0.23      6.7    1452  MMT09                                 1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  301 NGVS-UCD302 NGVS-J122934.41+080540.9    l 187.3933684  8.0947073   0.022  20.413   0.002  18.247   0.202   0.957   0.006   0.691   0.004   0.758   0.006   0.037    0 -10.31  -9.86  22.69   0.53      6.5    1014  C03                                   4         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  302 NGVS-UCD303 NGVS-J122935.00+080328.8    s 187.3958189  8.0579927   0.022  16.900   0.002  13.533   0.004   1.736   0.011   0.921   0.006   1.239   0.006   0.333    0 -13.73 -12.87  88.85   5.00      8.3    1393  VCC,SDSS,NED                          2         0   $(v_r < 3500 {\rm km/s})+\langle r_h \rangle$         VCC-1199           
  303 NGVS-UCD304 NGVS-J122936.84+135618.1    l 187.4034859 13.9383641   0.039  21.304   0.003 -99.000 -99.000   0.963   0.010   0.694   0.007   0.779   0.009   0.020    1  -9.44  -8.98  23.20   0.47      6.2   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  304 NGVS-UCD305 NGVS-J122937.04+130620.9    l 187.4043352 13.1058186   0.022  20.917   0.002  18.490   0.264   0.916   0.006   0.620   0.005   0.700   0.008   0.024    0  -9.84  -9.41  23.28   0.32      6.3   29510  MMT09                                 3         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  305 NGVS-UCD306 NGVS-J122937.87+053357.6    l 187.4077737  5.5659973   0.019  21.461   0.004 -99.000 -99.000   0.993   0.012   0.656   0.007   0.768   0.010   0.013    1  -9.30  -8.83  18.44   0.34      6.1   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  306 NGVS-UCD307 NGVS-J122937.93+114058.1    l 187.4080249 11.6828049   0.035  21.071   0.003 -99.000 -99.000   0.948   0.008   0.666   0.005   0.858   0.008   0.012    1  -9.69  -9.24  12.57   0.24      6.3    1748  Ko2017                                1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  307 NGVS-UCD308 NGVS-J122940.39+122728.1    l 187.4182889 12.4577948   0.023  19.872   0.001  17.296   0.072   1.064   0.004   0.739   0.002   0.805   0.003   0.029    1 -10.88 -10.37  21.98   0.16      6.8    1400  AAT12                                 1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  M87UCD-5           
  308 NGVS-UCD309 NGVS-J122940.69+122930.4    l 187.4195474 12.4917716   0.023  20.834   0.002  17.644   0.099   1.434   0.007   0.939   0.004   1.148   0.006  -0.001    1  -9.88  -9.18  11.03   0.67      6.6    1050  S11                                   1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  H55210             
  309 NGVS-UCD310 NGVS-J122940.95+130630.9    l 187.4206296 13.1085745   0.022  21.040   0.002 -99.000 -99.000   1.093   0.007   0.763   0.005   0.897   0.007   0.065    1  -9.73  -9.20  11.13   0.43      6.3     562  MMT09                                 1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  310 NGVS-UCD311 NGVS-J122941.32+123952.4    l 187.4221824 12.6645656   0.021  20.188   0.002  17.621   0.104   1.134   0.005   0.758   0.004   0.920   0.004   0.043    1 -10.55 -10.00  17.17   0.36      6.7    1753  AAT12                                 1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  M87UCD-20          
  311 NGVS-UCD312 NGVS-J122941.56+124427.6    l 187.4231481 12.7410005   0.022  20.871   0.002  18.045   0.153   1.155   0.007   0.814   0.004   0.965   0.006  -0.016    1  -9.86  -9.30  12.02   0.23      6.4    1314  MMT09,IMACS16                         1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  M87UCD-23          
  312 NGVS-UCD313 NGVS-J122941.87+123020.6    l 187.4244746 12.5057218   0.023  20.878   0.002  18.161   0.172   1.050   0.006   0.707   0.005   0.844   0.007   0.027    1  -9.88  -9.38  15.31   0.30      6.4    1703  MMT09                                 1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  313 NGVS-UCD314 NGVS-J122942.41+073444.8    l 187.4266909  7.5791066   0.020  20.232   0.001  17.881   0.124   1.032   0.005   0.734   0.003   0.852   0.004  -0.024    1 -10.56 -10.06  25.21   0.29      6.6    1124  MMT14                                 1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  314 NGVS-UCD315 NGVS-J122943.11+080349.3    l 187.4296409  8.0636884   0.022  20.469   0.002 -99.000 -99.000   1.002   0.006   0.704   0.004   0.778   0.006   0.013    1 -10.28  -9.80  15.74   0.22      6.5    1567  NED,C03,MMT14                         1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  315 NGVS-UCD316 NGVS-J122943.46+105008.2    l 187.4310662 10.8356032   0.030  21.327   0.004 -99.000 -99.000   0.970   0.013   0.590   0.009   0.663   0.013  -0.012    1  -9.40  -8.93  25.07   0.34      6.1   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  316 NGVS-UCD317 NGVS-J122945.23+055512.8    l 187.4384408  5.9202303   0.021  20.377   0.002  17.868   0.124   1.021   0.006   0.751   0.003   0.871   0.005   0.154    0 -10.38  -9.89  11.26   0.32      6.6     885  VCC,SDSS,NED                          2         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  VCC-1218           
  317 NGVS-UCD318 NGVS-J122945.26+125100.9    l 187.4385743 12.8502556   0.020  20.436   0.002  17.987   0.143   1.067   0.005   0.738   0.003   0.851   0.005   0.018    1 -10.33  -9.82  13.16   0.17      6.6    1141  MMT09,AAT12,IMACS16                   1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  M87UCD-8           
  318 NGVS-UCD319 NGVS-J122948.37+080042.0    l 187.4515565  8.0116645   0.022  20.658   0.004 -99.000 -99.000   1.064   0.010   0.773   0.006   0.882   0.009   0.051    1 -10.01  -9.50  15.28   0.48      6.5     795  C03,MMT14                             1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  G9992/1226-1       
  319 NGVS-UCD320 NGVS-J122949.76+075542.5    l 187.4573302  7.9284789   0.022  20.392   0.002  17.555   0.105   1.011   0.006   0.797   0.004   0.899   0.005   0.009    1 -10.31  -9.82  12.16   0.79      6.6    1070  C03,MMT14                             1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  320 NGVS-UCD321 NGVS-J122950.42+075420.7    l 187.4600911  7.9057410   0.023  20.706   0.002 -99.000 -99.000   1.148   0.007   0.840   0.004   0.957   0.006   0.019    1  -9.99  -9.44  11.31   0.27      6.5     342  C03,MMT14                             1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  321 NGVS-UCD322 NGVS-J122952.28+123737.8    l 187.4678275 12.6271618   0.021  20.727   0.002  17.742   0.116   1.245   0.008   0.841   0.004   1.053   0.006   0.017    1 -10.00  -9.39  13.75   0.19      6.6     904  MMT09                                 1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  M87UCD-22          
  322 NGVS-UCD323 NGVS-J122952.41+123504.1    l 187.4683729 12.5844673   0.022  19.666   0.001  17.597   0.102   1.027   0.004   0.659   0.003   0.854   0.003   0.082    1 -11.11 -10.61  35.09   0.35      6.8    1245  Ko2017                                1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  323 NGVS-UCD324 NGVS-J122952.93+075559.5    l 187.4705543  7.9331882   0.022  20.458   0.002  18.049   0.165   0.869   0.007   0.824   0.004   0.976   0.007   0.024    1 -10.21  -9.80  18.56   0.27      6.5     816  C03                                   1         0   $(v_r < 3500 {\rm km/s})+\langle r_h \rangle$         N/A                
  324 NGVS-UCD325 NGVS-J122953.16+162615.1    l 187.4715000 16.4375371   0.029  21.437   0.004 -99.000 -99.000   0.977   0.013   0.765   0.007   0.902   0.012  -0.022    1  -9.26  -8.80  20.42   0.37      6.2   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  325 NGVS-UCD326 NGVS-J122954.60+163214.0    l 187.4775075 16.5372134   0.027  20.921   0.003 -99.000 -99.000   0.952   0.010   0.568   0.006   0.652   0.011   0.022    0  -9.80  -9.35  27.23   0.72      6.2   -9999  N/A                                   3         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  326 NGVS-UCD327 NGVS-J122954.98+123350.9    l 187.4790919 12.5641274   0.022  20.535   0.002  18.056   0.156   0.968   0.005   0.666   0.004   0.813   0.006   0.046    1 -10.24  -9.78  24.94   0.33      6.5   -9999  N/A                                   1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  327 NGVS-UCD328 NGVS-J122955.91+075722.8    l 187.4829387  7.9563424   0.022  21.050   0.004  17.685   0.120   1.662   0.018   1.031   0.007   1.305   0.009  -0.025    1  -9.57  -8.75  11.58   0.16      6.6     402  C03,MMT14                             1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  328 NGVS-UCD329 NGVS-J122956.35+131312.1    l 187.4847729 13.2200175   0.024  19.933   0.001  17.739   0.127   0.984   0.004   0.725   0.003   0.773   0.005   0.124    0 -10.85 -10.38  16.20   0.40      6.7     788  MMT09,AAT12                           2         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  VCC-1244           
  329 NGVS-UCD330 NGVS-J122956.65+121931.4    l 187.4860324 12.3253775   0.027  19.899   0.001  17.213   0.067   1.064   0.004   0.787   0.002   0.852   0.003   0.068    1 -10.86 -10.35  19.69   0.37      6.8    1628  MMT09,AAT12,NED,S11                   1         1   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  H36612/1250-1      
  330 NGVS-UCD331 NGVS-J122957.08+074820.0    l 187.4878332  7.8055582   0.024  19.649   0.001  16.986   0.062   1.013   0.004   0.813   0.002   0.934   0.003   0.009    1 -11.07 -10.58  14.82   0.19      6.9     843  MMT14                                 1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  331 NGVS-UCD332 NGVS-J122957.12+123602.9    l 187.4880101 12.6008164   0.022  20.185   0.001  17.882   0.132   0.970   0.004   0.684   0.003   0.821   0.004  -0.008    1 -10.59 -10.12  13.70   0.15      6.6    1495  MMT09,S11                             1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  H65115             
  332 NGVS-UCD333 NGVS-J122957.60+075400.4    l 187.4899907  7.9001123   0.023  21.352   0.004 -99.000 -99.000   0.998   0.011   0.640   0.007   0.767   0.011   0.018    1  -9.41  -8.93  11.14   0.29      6.1     449  C03,MMT14                             1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  333 NGVS-UCD334 NGVS-J122957.80+083608.9    l 187.4908230  8.6024692   0.021  21.093   0.002  18.835   0.287   0.902   0.008   0.566   0.006   0.682   0.009  -0.013    1  -9.64  -9.21  24.37   0.58      6.2   -9999  N/A                                   1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  334 NGVS-UCD335 NGVS-J122958.06+080409.2    l 187.4919199  8.0692203   0.022  19.673   0.001  16.843   0.056   1.177   0.004   0.860   0.002   0.994   0.003  -0.039    1 -11.02 -10.45  17.61   0.19      7.0     770  C03,MMT14                             1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  335 NGVS-UCD336 NGVS-J122958.95+075800.8    l 187.4956297  7.9668785   0.022  20.066   0.002  17.826   0.137   1.025   0.006   0.645   0.003   0.656   0.005  -0.009    1 -10.70 -10.21  13.42   0.23      6.6    1155  C03                                   1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  336 NGVS-UCD337 NGVS-J122959.41+105122.5    l 187.4975414 10.8562452   0.028  21.494   0.004 -99.000 -99.000   0.911   0.013   0.637   0.009   0.676   0.012   0.199    0  -9.27  -8.84  17.75   0.80      6.0   -9999  N/A                                   2         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  VCC-1246           
  337 NGVS-UCD338 NGVS-J122959.81+123812.5    l 187.4991997 12.6368191   0.021  20.613   0.002  17.862   0.129   1.123   0.006   0.814   0.004   1.016   0.005   0.080    1 -10.17  -9.63  14.47   0.44      6.6     996  SDSS                                  1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  338 NGVS-UCD339 NGVS-J123000.70+075523.4    l 187.5029155  7.9231588   0.022  20.188   0.001  17.667   0.117   1.075   0.006   0.717   0.003   0.855   0.005   0.117    1 -10.52 -10.00  27.99   0.31      6.7    1487  C03,MMT14                             1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  339 NGVS-UCD340 NGVS-J123001.95+124226.9    l 187.5081245 12.7074632   0.022  19.792   0.001  17.559   0.098   0.907   0.005   0.680   0.003   0.702   0.004   0.036    1 -10.98 -10.55  22.15   0.12      6.7    1178  AAT12,IMACS16                         1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  M87UCD-10          
  340 NGVS-UCD341 NGVS-J123002.46+123633.8    l 187.5102303 12.6093774   0.022  20.127   0.001  17.583   0.101   1.097   0.004   0.754   0.003   0.901   0.004   0.005    1 -10.63 -10.10  15.53   0.11      6.7    1514  AAT12                                 1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  M87UCD-6           
  341 NGVS-UCD342 NGVS-J123002.49+075846.7    l 187.5103664  7.9796416   0.022  20.902   0.003 -99.000 -99.000   0.984   0.010   0.703   0.006   0.786   0.010   0.009    1  -9.83  -9.36  19.18   0.24      6.3    1833  C03,MMT14                             1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  342 NGVS-UCD343 NGVS-J123003.38+055843.4    l 187.5140830  5.9787256   0.020  20.944   0.003 -99.000 -99.000   1.003   0.009   0.684   0.005   0.794   0.008  -0.011    1  -9.82  -9.34  11.93   0.19      6.3   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  343 NGVS-UCD344 NGVS-J123003.57+140903.0    l 187.5148556 14.1508303   0.040  20.759   0.003  18.216   0.167   0.988   0.009   0.734   0.006   0.859   0.007   0.032    1  -9.95  -9.47  12.33   0.35      6.4   -9999  N/A                                   1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  344 NGVS-UCD345 NGVS-J123004.05+120714.0    l 187.5168748 12.1205454   0.028  19.635   0.001  17.134   0.064   1.036   0.003   0.755   0.002   0.826   0.003   0.007    1 -11.11 -10.61  12.04   0.19      6.9    1185  MMT09,S11                             1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  H18539             
  345 NGVS-UCD346 NGVS-J123004.71+144816.0    l 187.5196108 14.8044318   0.036  21.214   0.003 -99.000 -99.000   1.101   0.013   0.743   0.007   0.906   0.009   0.072    1  -9.53  -9.00  25.11   0.58      6.3   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  346 NGVS-UCD347 NGVS-J123005.08+080424.0    s 187.5211634  8.0733200   0.022  17.939   0.004  15.078   0.012   1.274   0.013   0.769   0.008   0.952   0.010   0.135    0 -12.78 -12.16  35.42   0.97      7.6    1248  VCC,SDSS,NED                          2         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  VCC-1254           
  347 NGVS-UCD348 NGVS-J123005.27+123516.8    l 187.5219494 12.5880066   0.022  20.603   0.002  18.243   0.185   1.025   0.005   0.697   0.004   0.837   0.005   0.024    1 -10.17  -9.67  11.53   0.39      6.5    1410  S11                                   1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  H63998             
  348 NGVS-UCD349 NGVS-J123005.39+074904.7    l 187.5224421  7.8179623   0.023  20.965   0.002 -99.000 -99.000   0.999   0.008   0.686   0.005   0.799   0.008  -0.002    1  -9.77  -9.29  13.94   0.25      6.3   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  349 NGVS-UCD350 NGVS-J123005.79+123223.0    l 187.5241083 12.5397227   0.023  19.755   0.001  17.239   0.075   1.051   0.003   0.744   0.002   0.877   0.003   0.021    1 -11.01 -10.51  12.12   0.20      6.8    1447  MMT09,S11                             1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  H59823             
  350 NGVS-UCD351 NGVS-J123006.03+074901.2    l 187.5251438  7.8169882   0.023  21.172   0.003 -99.000 -99.000   0.982   0.009   0.702   0.006   0.831   0.009   0.001    1  -9.57  -9.10  14.26   0.29      6.2     549  MMT14                                 1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  351 NGVS-UCD352 NGVS-J123006.06+123954.0    l 187.5252472 12.6649911   0.021  19.402   0.001  16.843   0.052   1.141   0.003   0.758   0.002   0.942   0.002  -0.012    1 -11.35 -10.79  17.79   0.19      7.0    1160  AAT12                                 1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  M87UCD-7           
  352 NGVS-UCD353 NGVS-J123006.13+122435.3    l 187.5255261 12.4098163   0.026  20.499   0.002  17.721   0.108   1.156   0.006   0.810   0.003   0.895   0.005  -0.013    1 -10.27  -9.71  14.12   0.17      6.6    1869  MMT09                                 1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  M87UCD-28          
  353 NGVS-UCD354 NGVS-J123006.49+080844.4    l 187.5270465  8.1456620   0.022  20.033   0.001  17.265   0.074   1.145   0.004   0.839   0.002   0.949   0.003   0.010    1 -10.67 -10.11  11.10   0.18      6.8   -9999  N/A                                   1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  354 NGVS-UCD355 NGVS-J123006.89+080509.5    l 187.5287169  8.0859729   0.022  20.373   0.002  17.886   0.144   0.979   0.005   0.734   0.003   0.808   0.005   0.015    1 -10.37  -9.90  13.41   0.18      6.6     888  C03,MMT14                             1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  355 NGVS-UCD356 NGVS-J123007.05+151838.1    s 187.5293779 15.3105829   0.032  18.153   0.003  15.482   0.019 -99.000 -99.000   1.012   0.007   1.208   0.009  -0.038    0 -99.00 -99.00  12.34   0.84      7.7   -9999  N/A                                   4         0   $gzK +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$    N/A                
  356 NGVS-UCD357 NGVS-J123007.57+123631.0    l 187.5315560 12.6086085   0.022  18.978   0.001  16.270   0.031   1.185   0.002   0.809   0.001   0.979   0.002   0.005    1 -11.76 -11.18  13.55   0.14      7.2    1226  MMT09,AAT12,NED,S11                   1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  VUCD1              
  357 NGVS-UCD358 NGVS-J123008.39+082507.4    l 187.5349653  8.4187179   0.021  18.967   0.001  16.202   0.029   1.191   0.002   0.840   0.001   0.999   0.002   0.158    0 -11.73 -11.15  20.71   0.51      7.2   -9999  N/A                                   3         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  358 NGVS-UCD359 NGVS-J123009.31+171538.6    l 187.5387783 17.2607090   0.028  20.359   0.003 -99.000 -99.000   0.940   0.012   0.566   0.007   0.649   0.010   0.062    0 -10.34  -9.89  35.11   0.82      6.5   -9999  N/A                                   3         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  359 NGVS-UCD360 NGVS-J123009.82+123736.5    l 187.5409166 12.6267917   0.022  20.964   0.002  18.396   0.212   1.059   0.007   0.749   0.005   0.878   0.007  -0.022    1  -9.79  -9.28  11.67   0.17      6.4    1323  MMT09                                 1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  M87UCD-37          
  360 NGVS-UCD361 NGVS-J123010.00+123604.7    l 187.5416813 12.6012960   0.022  21.421   0.003 -99.000 -99.000   1.031   0.010   0.711   0.007   0.855   0.010  -0.044    1  -9.33  -8.84  13.10   0.30      6.1   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  361 NGVS-UCD362 NGVS-J123010.61+073947.3    l 187.5441939  7.6631333   0.020  21.396   0.004 -99.000 -99.000   0.996   0.011   0.563   0.008   0.633   0.012  -0.011    1  -9.38  -8.90  25.03   0.53      6.1   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  362 NGVS-UCD363 NGVS-J123010.89+121143.7    l 187.5453676 12.1954817   0.025  20.931   0.002  18.428   0.210   0.981   0.008   0.691   0.005   0.737   0.009   0.288    0  -9.82  -9.36  29.34   1.20      6.3    -420  VCC,NED                               2         0   $(v_r < 3500 {\rm km/s})+\langle r_h \rangle$         VCC-1264           
  363 NGVS-UCD364 NGVS-J123011.07+124721.7    l 187.5461360 12.7893579   0.022  20.502   0.002  17.708   0.114   1.099   0.005   0.755   0.004   0.900   0.005   0.021    1 -10.25  -9.72  12.42   0.25      6.6    1607  IMACS16                               1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  364 NGVS-UCD365 NGVS-J123011.99+173400.2    l 187.5499548 17.5667257   0.025  21.205   0.003 -99.000 -99.000   1.107   0.011   0.683   0.007   0.824   0.010   0.006    1  -9.52  -8.99  26.03   0.49      6.2   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  365 NGVS-UCD366 NGVS-J123012.77+131520.1    l 187.5532048 13.2555711   0.025  20.938   0.002 -99.000 -99.000   1.009   0.006   0.714   0.005   0.813   0.007   0.031    1  -9.83  -9.35  12.11   0.35      6.3     289  MMT09                                 1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  366 NGVS-UCD367 NGVS-J123016.54+121556.8    l 187.5689245 12.2657856   0.023  19.957   0.001  17.631   0.103   0.963   0.005   0.700   0.003   0.848   0.004   0.087    1 -10.83 -10.37  17.60   0.43      6.7    2029  MMT09                                 1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  M87UCD-26          
  367 NGVS-UCD368 NGVS-J123016.65+080454.4    l 187.5693858  8.0817884   0.022  20.779   0.002 -99.000 -99.000   1.015   0.007   0.766   0.004   0.844   0.006   0.019    1  -9.95  -9.46  17.35   0.23      6.4     778  MMT14                                 1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  368 NGVS-UCD369 NGVS-J123016.70+073938.9    l 187.5695943  7.6608132   0.020  20.985   0.002  18.187   0.181   0.966   0.007   0.714   0.005   0.826   0.007  -0.052    1  -9.79  -9.33  12.65   0.37      6.3   -9999  N/A                                   1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  369 NGVS-UCD370 NGVS-J123017.32+180013.1    l 187.5721539 18.0036487   0.026  21.362   0.004 -99.000 -99.000   0.976   0.012   0.591   0.007   0.646   0.012   0.010    1  -9.39  -8.92  24.80   0.33      6.1   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  370 NGVS-UCD371 NGVS-J123017.55+135923.6    l 187.5731173 13.9898974   0.039  21.045   0.003 -99.000 -99.000   1.047   0.008   0.769   0.005   0.869   0.007   0.020    1  -9.73  -9.23  11.05   0.41      6.3   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  371 NGVS-UCD372 NGVS-J123018.06+075024.9    l 187.5752391  7.8402478   0.021  19.387   0.001  16.713   0.048   1.155   0.003   0.828   0.002   1.000   0.002   0.148    1 -11.32 -10.77  33.65   0.14      7.1    1069  MMT14,NTT17                           1         1   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  372 NGVS-UCD373 NGVS-J123018.39+122538.2    l 187.5766245 12.4272812   0.023  20.481   0.002  17.881   0.128   1.067   0.005   0.751   0.003   0.897   0.004   0.048    1 -10.31  -9.80  11.75   0.51      6.6    1519  MMT09                                 1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  373 NGVS-UCD374 NGVS-J123020.05+115518.7    l 187.5835255 11.9218566   0.030  19.242   0.001  16.743   0.045   1.037   0.002   0.770   0.002   0.941   0.002   0.122    1 -11.53 -11.03  23.86   0.20      7.1    1406  MMT09,AAT12                           1         1   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  M87UCD-3           
  374 NGVS-UCD375 NGVS-J123020.60+121351.2    l 187.5858134 12.2308928   0.024  20.959   0.002  18.242   0.190   1.185   0.010   0.751   0.005   0.909   0.007   0.106    1  -9.74  -9.17  30.06   0.51      6.4   -9999  N/A                                   1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  375 NGVS-UCD376 NGVS-J123020.63+123845.1    l 187.5859487 12.6458563   0.022  20.869   0.002 -99.000 -99.000   1.023   0.007   0.701   0.004   0.793   0.006   0.045    1  -9.89  -9.40  16.97   0.22      6.4    1594  Ko2017                                1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  376 NGVS-UCD377 NGVS-J123021.34+145735.4    l 187.5889275 14.9598345   0.032  21.414   0.004 -99.000 -99.000   1.001   0.011   0.594   0.008   0.677   0.011   0.043    1  -9.34  -8.86  18.64   0.39      6.1   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  377 NGVS-UCD378 NGVS-J123021.71+172509.2    l 187.5904573 17.4192287   0.024  20.614   0.002 -99.000 -99.000   0.925   0.007   0.565   0.004   0.635   0.007   0.113    0 -10.15  -9.71  31.06   0.56      6.4   -9999  N/A                                   4         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  378 NGVS-UCD379 NGVS-J123021.83+122402.4    l 187.5909573 12.4006709   0.023  19.852   0.001  16.792   0.046   1.352   0.004   0.922   0.002   1.129   0.002   0.031    1 -10.87 -10.21  11.88   0.40      7.0    1279  MMT09,AAT12                           1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  M87UCD-4           
  379 NGVS-UCD380 NGVS-J123022.88+170918.9    l 187.5953217 17.1552493   0.029  21.291   0.003 -99.000 -99.000   0.857   0.010   0.730   0.007   0.822   0.011  -0.001    1  -9.46  -9.06  23.05   0.53      6.2   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  380 NGVS-UCD381 NGVS-J123022.97+123148.7    l 187.5957142 12.5302030   0.022  19.683   0.001  17.234   0.074   1.033   0.004   0.737   0.002   0.821   0.003   0.093    1 -11.06 -10.56  20.85   0.21      6.8     555  MMT09,AAT12                           1         1   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  M87UCD-9           
  381 NGVS-UCD382 NGVS-J123025.66+123541.6    l 187.6069255 12.5948970   0.021  20.090   0.001  17.820   0.123   1.009   0.004   0.704   0.002   0.782   0.004   0.013    1 -10.69 -10.20  11.67   0.27      6.7    1202  IMACS16                               1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  382 NGVS-UCD383 NGVS-J123025.75+122621.1    l 187.6073037 12.4391939   0.022  20.384   0.001  18.086   0.150   1.031   0.005   0.722   0.003   0.836   0.004   0.012    1 -10.41  -9.91  13.61   0.30      6.6    1368  S11                                   1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  S1631/H50032       
  383 NGVS-UCD384 NGVS-J123026.56+122044.6    l 187.6106641 12.3457238   0.023  20.295   0.001  17.943   0.129   1.041   0.005   0.712   0.003   0.827   0.004  -0.009    1 -10.50 -10.00  17.45   0.28      6.6    1129  AAT12,S11,IMACS16                     1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  S1629              
  384 NGVS-UCD385 NGVS-J123026.89+122331.1    l 187.6120606 12.3919727   0.022  19.856   0.001  17.171   0.065   1.107   0.004   0.766   0.002   0.888   0.003  -0.009    1 -10.92 -10.39  16.48   0.34      6.8    1406  AAT12,S11                             1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  S1617/H44476       
  385 NGVS-UCD386 NGVS-J123027.21+122909.0    l 187.6133769 12.4858319   0.022  21.093   0.003  18.362   0.193   1.261   0.010   0.867   0.004   0.986   0.007   0.019    1  -9.62  -9.00  11.19   0.28      6.4    1417  MMT09                                 1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  386 NGVS-UCD387 NGVS-J123027.37+074920.8    l 187.6140423  7.8224354   0.021  19.873   0.001  17.533   0.091   1.043   0.004   0.695   0.002   0.823   0.003   0.028    1 -10.89 -10.39  11.26   0.24      6.8    1609  MMT14                                 1         1   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  387 NGVS-UCD388 NGVS-J123027.56+123445.6    l 187.6148534 12.5793318   0.021  19.975   0.001  17.458   0.089   1.036   0.004   0.707   0.002   0.798   0.003   0.053    1 -10.79 -10.29  12.27   0.22      6.7    1025  IMACS16                               1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  388 NGVS-UCD389 NGVS-J123029.91+123822.2    l 187.6246352 12.6394862   0.021  20.392   0.002 -99.000 -99.000   0.887   0.005   0.645   0.003   0.724   0.005   0.029    1 -10.39  -9.97  20.03   0.48      6.5     845  AAT12,IMACS16                         1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  M87UCD-11          
  389 NGVS-UCD390 NGVS-J123029.94+074755.5    l 187.6247355  7.7987386   0.021  20.321   0.002  17.584   0.095   1.166   0.005   0.798   0.003   0.952   0.004  -0.009    1 -10.41  -9.85  11.78   0.19      6.7    1394  MMT14                                 1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  390 NGVS-UCD391 NGVS-J123030.52+124015.8    l 187.6271488 12.6710593   0.022  19.990   0.001  17.248   0.073   1.174   0.005   0.832   0.003   0.963   0.003   0.047    1 -10.72 -10.15  22.63   0.22      6.8    1154  MMT09,IMACS16                         1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  M87UCD-38          
  391 NGVS-UCD392 NGVS-J123030.86+121841.7    l 187.6285848 12.3115702   0.023  19.663   0.001  17.073   0.059   1.077   0.003   0.760   0.002   0.915   0.002   0.072    1 -11.11 -10.59  16.14   0.38      6.9    2407  MMT09,AAT12,NED,S11                   1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  VUCD10             
  392 NGVS-UCD393 NGVS-J123031.44+125156.6    l 187.6310140 12.8657139   0.021  20.070   0.001  17.089   0.065   1.307   0.005   0.922   0.002   1.103   0.003   0.089    1 -10.63  -9.99  13.72   0.54      6.9    1503  MMT09,AAT12                           1         1   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  M87UCD-12          
  393 NGVS-UCD394 NGVS-J123031.53+122602.6    l 187.6313771 12.4340543   0.022  20.222   0.001  17.935   0.130   0.939   0.004   0.682   0.003   0.783   0.004   0.006    1 -10.59 -10.14  14.36   0.21      6.6     857  AAT12,S11,IMACS16                     1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  S1504/H49431       
  394 NGVS-UCD395 NGVS-J123033.43+122954.3    l 187.6393011 12.4984263   0.021  19.170   0.001  16.691   0.043   1.081   0.003   0.761   0.002   0.886   0.002   0.141    1 -11.53 -11.01  36.15   0.34      7.1    1304  MMT09,AAT12,NED,S11,IMACS16           1         1   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  H55930/1297-1      
  395 NGVS-UCD396 NGVS-J123034.12+122246.5    l 187.6421762 12.3795701   0.022  21.258   0.003 -99.000 -99.000   0.999   0.009   0.702   0.006   0.811   0.008  -0.016    1  -9.52  -9.04  16.58   0.14      6.2    1100  S11                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  S1449/H42852       
  396 NGVS-UCD397 NGVS-J123034.15+160304.8    l 187.6422894 16.0513420   0.030  21.500   0.007 -99.000 -99.000   1.004   0.018   0.693   0.012   0.840   0.018  -0.027    1  -9.32  -8.84  22.09   0.47      6.1   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  397 NGVS-UCD398 NGVS-J123035.02+123452.7    l 187.6459088 12.5813043   0.021  20.428   0.002  18.161   0.168   0.996   0.006   0.720   0.004   0.830   0.005   0.154    1 -10.29  -9.81  36.49   0.38      6.5   -9999  N/A                                   1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  398 NGVS-UCD399 NGVS-J123036.09+122201.6    l 187.6503598 12.3671024   0.023  20.661   0.002  18.141   0.156   0.880   0.008   0.651   0.004   0.762   0.006   0.002    0 -10.18  -9.76  13.86   0.27      6.4   -9999  N/A                                   4         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  399 NGVS-UCD400 NGVS-J123036.52+122152.8    l 187.6521568 12.3646754   0.023  20.468   0.002  18.166   0.159   1.031   0.007   0.724   0.004   0.875   0.005   0.009    1 -10.32  -9.83  16.23   0.24      6.5    1613  IMACS16                               1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  400 NGVS-UCD401 NGVS-J123037.25+124609.2    l 187.6551921 12.7692272   0.023  20.356   0.002  18.215   0.181   0.987   0.006   0.714   0.004   0.811   0.005   0.131    0 -10.37  -9.90  16.15   0.79      6.6   -9999  N/A                                   2         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  401 NGVS-UCD402 NGVS-J123039.16+122132.5    l 187.6631534 12.3590141   0.023  20.637   0.002  18.369   0.192   0.965   0.007   0.759   0.004   0.935   0.005   0.041    1 -10.13  -9.67  14.43   0.39      6.5    1086  S11                                   1         0   $(v_r < 3500 {\rm km/s})+\langle r_h \rangle$         S1301/H40402       
  402 NGVS-UCD403 NGVS-J123040.24+054128.8    l 187.6676738  5.6913198   0.021  21.477   0.004 -99.000 -99.000   0.883   0.012   0.609   0.009   0.660   0.012   0.002    1  -9.31  -8.89  19.54   0.50      6.0   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  403 NGVS-UCD404 NGVS-J123041.81+122341.2    l 187.6742276 12.3947905   0.023  21.122   0.004 -99.000 -99.000   0.956   0.009   0.718   0.006   0.806   0.008  -0.007    1  -9.68  -9.23  14.55   0.27      6.2    1211  S11                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  S1201/H44795       
  404 NGVS-UCD405 NGVS-J123043.25+122212.4    l 187.6802143 12.3701094   0.023  21.163   0.004 -99.000 -99.000   1.014   0.010   0.754   0.006   0.876   0.008  -0.020    1  -9.61  -9.13  16.42   0.33      6.3   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  405 NGVS-UCD406 NGVS-J123044.47+170150.8    l 187.6853052 17.0307800   0.029  21.475   0.004 -99.000 -99.000   1.060   0.016   0.653   0.009   0.719   0.017   0.019    0  -9.29  -8.78  21.52   0.93      6.1   -9999  N/A                                   3         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  406 NGVS-UCD407 NGVS-J123045.34+122033.5    l 187.6889032 12.3426296   0.024  20.595   0.002  18.289   0.180   0.971   0.007   0.734   0.004   0.866   0.006   0.031    1 -10.19  -9.72  22.56   0.27      6.5    2022  S11                                   1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  S1044/H38484       
  407 NGVS-UCD408 NGVS-J123045.41+120710.0    l 187.6892099 12.1194456   0.027  21.452   0.003 -99.000 -99.000   1.208   0.013   0.804   0.006   1.010   0.009   0.032    1  -9.27  -8.69  14.60   0.49      6.2   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  408 NGVS-UCD409 NGVS-J123045.92+122501.6    l 187.6913132 12.4171095   0.022  20.228   0.002  17.824   0.128   0.987   0.005   0.743   0.003   0.851   0.004  -0.014    1 -10.57 -10.10  19.77   0.30      6.6    1502  AAT12,S11                             1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  S999/1316-2/H47560 
  409 NGVS-UCD410 NGVS-J123045.95+113752.5    l 187.6914378 11.6312608   0.040  21.019   0.002 -99.000 -99.000   0.941   0.009   0.649   0.005   0.762   0.008   0.151    1  -9.67  -9.22  30.29   1.02      6.3   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  410 NGVS-UCD411 NGVS-J123046.65+122422.2    l 187.6943744 12.4061746   0.023  20.436   0.002  17.888   0.196   1.012   0.007   0.756   0.004   0.896   0.005   0.003    1 -10.34  -9.86  19.57   0.36      6.6    1079  S11                                   1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  S8006/1316-4/H46290
  411 NGVS-UCD412 NGVS-J123047.40+123301.7    l 187.6974884 12.5504714   0.021  19.387   0.001  16.594   0.041   1.185   0.003   0.876   0.002   1.041   0.002   0.109    1 -11.32 -10.74  17.39   0.01      7.1    1340  MMT09,AAT12,S11                       1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  F6                 
  412 NGVS-UCD413 NGVS-J123047.66+120825.2    l 187.6985663 12.1403402   0.026  19.638   0.001  17.277   0.079   0.983   0.003   0.642   0.002   0.787   0.003   0.052    1 -11.14 -10.67  23.17   0.28      6.8    1280  MMT09,AAT12                           1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  M87UCD-2           
  413 NGVS-UCD414 NGVS-J123047.70+122430.5    l 187.6987576 12.4084685   0.023  19.711   0.001  17.030   0.090   0.970   0.004   0.725   0.003   0.828   0.003   0.012    1 -11.05 -10.58  25.05   0.54      6.8    1327  AAT12,S11,IMACS16                     1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  S928/1316-5/H46593 
  414 NGVS-UCD415 NGVS-J123047.97+121100.6    l 187.6998578 12.1835024   0.025  21.395   0.003 -99.000 -99.000   1.013   0.010   0.672   0.006   0.826   0.009   0.006    1  -9.35  -8.87  11.05   0.32      6.1    1889  MMT09                                 1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  415 NGVS-UCD416 NGVS-J123048.20+123510.9    l 187.7008418 12.5863658   0.021  19.057   0.001  16.445   0.036   1.113   0.003   0.794   0.001   0.931   0.002   0.108    1 -11.68 -11.14  11.10   0.01      7.2     913  MMT09,AAT12,NED,S11,IMACS16           1         1   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  VUCD2              
  416 NGVS-UCD417 NGVS-J123049.28+123718.2    l 187.7053422 12.6217134   0.021  19.872   0.001  17.314   0.078   1.086   0.004   0.788   0.002   0.908   0.003   0.058    1 -10.88 -10.35  12.79   0.02      6.8    1602  MMT09,AAT12                           1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  M87UCD-13          
  417 NGVS-UCD418 NGVS-J123049.49+121426.9    l 187.7062262 12.2408133   0.024  20.486   0.002  18.167   0.179   1.105   0.007   0.707   0.004   0.863   0.006   0.030    1 -10.28  -9.74  17.03   0.11      6.5   -9999  N/A                                   1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  418 NGVS-UCD419 NGVS-J123049.61+121020.6    l 187.7067127 12.1723781   0.025  20.880   0.002  18.085   0.165   1.107   0.007   0.724   0.004   0.906   0.006   0.011    1  -9.87  -9.33  11.46   0.32      6.4    1160  MMT09                                 1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  VCC-1333           
  419 NGVS-UCD420 NGVS-J123050.05+122408.9    l 187.7085286 12.4024805   0.023  20.172   0.002 -99.000 -99.000   1.071   0.006   0.762   0.004   0.889   0.005  -0.124    1 -10.61 -10.10  11.41   0.18      6.7    1515  AAT12,S11                             1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  S5065/1316-6/H45758
  420 NGVS-UCD421 NGVS-J123050.05+174524.9    l 187.7085556 17.7569297   0.024  21.364   0.004 -99.000 -99.000   0.855   0.011   0.700   0.007   0.762   0.011  -0.005    1  -9.41  -9.01  21.31   0.45      6.1   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  421 NGVS-UCD422 NGVS-J123050.65+174857.3    l 187.7110305 17.8159097   0.024  20.038   0.001 -99.000 -99.000   0.921   0.005   0.727   0.003   0.819   0.004   0.010    1 -10.73 -10.29  29.51   0.84      6.7   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  422 NGVS-UCD423 NGVS-J123051.07+122611.9    l 187.7127768 12.4366440   0.022  19.598   0.001  16.655   0.042   1.221   0.004   0.880   0.002   1.075   0.002   0.013    1 -11.13 -10.54  13.99   0.36      7.0    1131  AAT12,S11,IMACS16                     1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  S804/H49764        
  423 NGVS-UCD424 NGVS-J123051.65+121409.9    l 187.7152176 12.2360771   0.024  20.966   0.002 -99.000 -99.000   1.014   0.009   0.630   0.005   0.772   0.007   0.031    1  -9.81  -9.33  13.92   0.20      6.3    1299  NED,S11                               1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  H27916             
  424 NGVS-UCD425 NGVS-J123051.75+122053.3    l 187.7156253 12.3481413   0.024  20.720   0.002  18.654   0.255   0.991   0.007   0.726   0.004   0.843   0.005  -0.017    1 -10.07  -9.60  11.73   0.15      6.4    1163  S11                                   1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  S796/H39097        
  425 NGVS-UCD426 NGVS-J123052.48+165141.0    l 187.7186850 16.8613964   0.028  20.478   0.002 -99.000 -99.000   1.052   0.007   0.749   0.004   0.900   0.006   0.123    0 -10.31  -9.81  32.76   0.90      6.6   -9999  N/A                                   3         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  426 NGVS-UCD427 NGVS-J123052.92+080125.6    l 187.7204963  8.0237682   0.022  21.401   0.003 -99.000 -99.000   1.004   0.010   0.737   0.006   0.821   0.010   0.021    1  -9.32  -8.84  16.24   0.34      6.1   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  427 NGVS-UCD428 NGVS-J123053.61+063632.5    l 187.7233550  6.6090319   0.017  20.339   0.002  18.172   0.161   0.916   0.006   0.697   0.004   0.791   0.006   0.145    0 -10.46 -10.02  14.66   0.53      6.5   -9999  N/A                                   2         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  VCC-1320           
  428 NGVS-UCD429 NGVS-J123053.88+121712.4    l 187.7245098 12.2867887   0.024  21.021   0.003  18.253   0.176   1.115   0.011   0.817   0.005   0.959   0.008   0.017    1  -9.71  -9.17  19.95   0.51      6.4    1020  S11                                   1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  S731/H32688        
  429 NGVS-UCD430 NGVS-J123054.66+122022.6    l 187.7277339 12.3396026   0.024  21.214   0.003 -99.000 -99.000   0.872   0.009   0.668   0.006   0.768   0.009   0.005    1  -9.59  -9.18  20.20   0.28      6.2    1333  NED,S11                               1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  S682/H38122        
  430 NGVS-UCD431 NGVS-J123057.38+122544.5    s 187.7391002 12.4290352   0.022  18.763   0.005  15.302   0.013   1.565   0.022   1.066   0.010   1.367   0.012   0.061    1 -11.87 -11.10  20.08   0.46      7.5     713  MMT09,AAT12,NED,S11,IMACS16,NTT17     1         1   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  VUCD3              
  431 NGVS-UCD432 NGVS-J123058.58+112513.0    l 187.7440739 11.4202884   0.039  20.646   0.002 -99.000 -99.000   0.898   0.006   0.665   0.004   0.754   0.005   0.047    1 -10.13  -9.71  12.05   0.39      6.4   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  432 NGVS-UCD433 NGVS-J123059.90+121801.0    l 187.7495906 12.3002662   0.023  19.977   0.001  17.809   0.117   0.897   0.004   0.697   0.003   0.802   0.003   0.012    1 -10.83 -10.40  22.96   0.41      6.7    1651  NED,S11                               1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  S477/H34046        
  433 NGVS-UCD434 NGVS-J123101.03+154326.2    l 187.7542728 15.7239311   0.029  21.030   0.003  18.240   0.251   1.012   0.009   0.816   0.006   0.881   0.009   0.049    1  -9.75  -9.27  29.40   0.49      6.3   -9999  N/A                                   1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  434 NGVS-UCD435 NGVS-J123101.16+074322.9    l 187.7548524  7.7230188   0.020  19.422   0.001  16.826   0.048   0.971   0.005   0.588   0.003   0.910   0.004   0.407    0 -11.27 -10.81  61.49   5.36      6.9    1246  VCC,SDSS,NED                          2         0   $(v_r < 3500 {\rm km/s})+\langle r_h \rangle$         VCC-1333           
  435 NGVS-UCD436 NGVS-J123101.47+121924.5    l 187.7561418 12.3234818   0.023  19.571   0.001  16.555   0.038   1.291   0.004   0.922   0.002   1.122   0.002   0.002    1 -11.15 -10.52  15.05   0.23      7.1    1857  AAT12,S11,IMACS16                     1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  S417/H36395        
  436 NGVS-UCD437 NGVS-J123102.14+122749.7    l 187.7589068 12.4638020   0.021  20.575   0.002  18.134   0.161   0.891   0.006   0.703   0.004   0.815   0.005   0.030    1 -10.23  -9.81  23.06   0.37      6.4    1215  NED,S11,IMACS16                       1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  S376/H52442        
  437 NGVS-UCD438 NGVS-J123102.59+123414.1    l 187.7607806 12.5705875   0.021  19.718   0.001  17.364   0.082   0.923   0.004   0.712   0.002   0.805   0.003   0.054    1 -11.05 -10.62  18.89   0.28      6.8    1189  AAT12,NED,S11                         1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  F12/H62525         
  438 NGVS-UCD439 NGVS-J123103.00+052047.2    s 187.7624982  5.3464332   0.019  16.720   0.002  14.817   0.009 -99.000 -99.000 -99.000 -99.000   0.643   0.005  -0.030    0 -99.00 -99.00  13.05   0.74      7.6      94  SDSS                                  4         0   $(v_r < 3500 {\rm km/s})+\langle r_h \rangle$         N/A                
  439 NGVS-UCD440 NGVS-J123103.15+122501.3    l 187.7631068 12.4170373   0.023  21.137   0.003 -99.000 -99.000   0.934   0.010   0.683   0.006   0.798   0.008  -0.025    1  -9.68  -9.23  11.77   0.22      6.2   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  440 NGVS-UCD441 NGVS-J123103.69+123213.0    l 187.7653640 12.5369514   0.020  19.938   0.001  17.626   0.105   0.957   0.005   0.726   0.002   0.810   0.004   0.045    1 -10.82 -10.36  13.34   0.25      6.7     705  MMT09,AAT12,S11                       1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  H59533             
  441 NGVS-UCD442 NGVS-J123103.86+153255.1    l 187.7660987 15.5486430   0.028  21.388   0.009 -99.000 -99.000   0.895   0.018   0.505   0.015   0.721   0.027  -0.007    1  -9.43  -9.00  27.11   0.79      6.0   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  442 NGVS-UCD443 NGVS-J123104.43+122321.2    l 187.7684432 12.3892322   0.023  20.589   0.002  18.212   0.173   0.927   0.007   0.686   0.005   0.809   0.007   0.050    1 -10.19  -9.75  32.10   0.69      6.4    1157  NED,S11,IMACS16                       1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  S323/H44135        
  443 NGVS-UCD444 NGVS-J123104.48+115636.4    l 187.7686568 11.9434521   0.028  19.050   0.001  16.602   0.041   1.086   0.002   0.765   0.002   0.914   0.002   0.080    1 -11.70 -11.18  18.46   0.29      7.1     915  MMT09,AAT12,NED,S11                   1         1   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  VUCD4              
  444 NGVS-UCD445 NGVS-J123104.80+131436.6    l 187.7699863 13.2434961   0.026  20.554   0.002  18.363   0.201   1.015   0.007   0.680   0.004   0.823   0.007   0.107    1 -10.21  -9.73  14.93   0.64      6.5   -9999  N/A                                   1         1   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  445 NGVS-UCD446 NGVS-J123105.49+120054.3    l 187.7728918 12.0150887   0.028  20.724   0.002  18.598   0.248   0.903   0.007   0.665   0.004   0.783   0.006  -0.007    1 -10.04  -9.61  11.19   0.28      6.4    1352  MMT09                                 1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  446 NGVS-UCD447 NGVS-J123109.91+080405.3    l 187.7912805  8.0681353   0.024  19.723   0.001  17.683   0.108   0.955   0.003   0.705   0.002   0.813   0.003   0.062    1 -11.04 -10.59  15.87   0.27      6.8     426  MMT14                                 1         1   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  447 NGVS-UCD448 NGVS-J123110.22+121601.0    l 187.7925812 12.2669526   0.022  21.243   0.004 -99.000 -99.000   1.043   0.012   0.746   0.007   0.893   0.010   0.026    1  -9.52  -9.02  24.11   0.38      6.2    1818  S11                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  S6004/H30775       
  448 NGVS-UCD449 NGVS-J123111.31+123001.0    l 187.7971049 12.5002907   0.020  20.691   0.002  18.401   0.209   1.191   0.007   0.839   0.004   0.984   0.005   0.077    1 -10.02  -9.44  14.21   0.50      6.5    1207  MMT09                                 1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  M87UCD-36          
  449 NGVS-UCD450 NGVS-J123111.37+152820.3    l 187.7973956 15.4723080   0.027  21.382   0.004 -99.000 -99.000   0.896   0.010   0.721   0.007   0.823   0.011  -0.050    1  -9.41  -8.99  15.36   0.49      6.1   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  450 NGVS-UCD451 NGVS-J123111.60+122030.1    l 187.7983424 12.3416929   0.023  20.182   0.001  17.972   0.149   0.957   0.004   0.708   0.002   0.819   0.003   0.003    1 -10.61 -10.15  11.48   0.17      6.6    1758  MMT09,AAT12,S11,IMACS16               1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  S137/H38656        
  451 NGVS-UCD452 NGVS-J123111.87+060631.0    l 187.7994391  6.1086126   0.019  21.473   0.004 -99.000 -99.000   1.003   0.013   0.548   0.008   0.635   0.015   0.003    1  -9.28  -8.80  23.13   0.47      6.0   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  452 NGVS-UCD453 NGVS-J123111.88+124101.1    l 187.7995036 12.6836354   0.025  18.916   0.001  15.882   0.023   1.360   0.003   0.972   0.002   1.170   0.002   0.052    1 -11.76 -11.10  20.08   0.16      7.4    1291  MMT09,AAT12,NED,S11                   1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  VUCD5              
  453 NGVS-UCD454 NGVS-J123113.76+074811.9    l 187.8073500  7.8033039   0.020  21.220   0.003 -99.000 -99.000   0.974   0.009   0.713   0.006   0.801   0.009  -0.006    1  -9.55  -9.08  17.03   0.24      6.2    1086  MMT14                                 1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  454 NGVS-UCD455 NGVS-J123113.81+121352.4    l 187.8075240 12.2312225   0.022  20.069   0.001  17.459   0.097   1.024   0.005   0.710   0.003   0.837   0.004   0.042    1 -10.70 -10.21  17.67   0.29      6.7     690  MMT09,AAT12,NED,S11                   1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  H27496             
  455 NGVS-UCD456 NGVS-J123115.63+095558.9    l 187.8151370  9.9330219   0.021  21.461   0.004 -99.000 -99.000   0.922   0.011   0.801   0.007   0.890   0.012   0.010    1  -9.28  -8.84  15.51   0.39      6.1   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  456 NGVS-UCD457 NGVS-J123115.73+121954.4    s 187.8155484 12.3317845   0.023  18.069   0.003  15.185   0.012   1.214   0.013   0.888   0.008   1.110   0.010   0.385    0 -12.59 -12.00  41.72   2.24      7.6    1787  VCC,SDSS,NED                          2         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  VCC-1348           
  457 NGVS-UCD458 NGVS-J123116.32+121845.4    l 187.8180112 12.3126055   0.022  20.862   0.002  18.047   0.159   1.018   0.007   0.776   0.004   0.901   0.006   0.026    1  -9.89  -9.41  25.25   0.33      6.4    1815  MMT09,S11                             1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  S41/H35264         
  458 NGVS-UCD459 NGVS-J123119.09+121023.8    l 187.8295329 12.1732709   0.024  20.320   0.001  17.854   0.138   0.886   0.005   0.696   0.003   0.801   0.005   0.070    1 -10.37  -9.95  37.24   0.55      6.5   -9999  N/A                                   1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  459 NGVS-UCD460 NGVS-J123119.27+122231.9    l 187.8303024 12.3755379   0.023  20.263   0.001  17.641   0.111   1.077   0.005   0.785   0.003   0.926   0.004   0.046    1 -10.49  -9.97  27.70   0.37      6.7    1136  AAT12                                 1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  M87UCD-1           
  460 NGVS-UCD461 NGVS-J123120.00+121158.1    l 187.8333319 12.1994729   0.023  20.398   0.002  17.825   0.134   1.077   0.005   0.734   0.003   0.860   0.004   0.020    1 -10.38  -9.86  11.61   0.20      6.6    1286  MMT09,AAT12,S11,IMACS16               1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  H24581             
  461 NGVS-UCD462 NGVS-J123120.78+064447.4    l 187.8365909  6.7465096   0.018  19.662   0.001  17.295   0.074   0.979   0.004   0.705   0.002   0.790   0.004   0.122    1 -11.12 -10.65  35.51   0.28      6.8    1232  MMT14                                 1         1   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  462 NGVS-UCD463 NGVS-J123123.06+061843.9    l 187.8460657  6.3121969   0.018  20.843   0.002 -99.000 -99.000   0.909   0.008   0.634   0.005   0.726   0.009   0.037    1  -9.93  -9.49  29.46   0.39      6.3   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  463 NGVS-UCD464 NGVS-J123124.75+122525.8    l 187.8531430 12.4238351   0.022  19.721   0.001  17.213   0.075   1.001   0.003   0.738   0.002   0.871   0.002   0.014    1 -11.06 -10.58  13.35   0.14      6.8    1776  MMT09,AAT12                           1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  M87UCD-18          
  464 NGVS-UCD465 NGVS-J123125.07+161013.8    l 187.8544751 16.1704996   0.029  19.157   0.001 -99.000 -99.000   1.027   0.003   0.780   0.002   0.904   0.002   0.091    0 -11.61 -11.12  37.11   0.32      7.1   14356  NTT17                                 3         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  465 NGVS-UCD466 NGVS-J123125.25+121931.8    l 187.8551924 12.3254916   0.023  20.145   0.001  17.827   0.130   0.919   0.004   0.718   0.003   0.827   0.004   0.057    1 -10.64 -10.20  31.32   0.35      6.6    1631  MMT09,IMACS16                         1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  M87UCD-32          
  466 NGVS-UCD467 NGVS-J123127.09+180153.1    l 187.8628834 18.0314107   0.026  20.350   0.002 -99.000 -99.000   0.893   0.006   0.623   0.004   0.672   0.005   0.060    1 -10.40  -9.98  33.35   0.66      6.5   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  467 NGVS-UCD468 NGVS-J123127.35+123032.1    l 187.8639761 12.5089280   0.022  20.721   0.002  18.047   0.164   0.943   0.006   0.656   0.004   0.735   0.006   0.011    1 -10.07  -9.62  11.44   0.14      6.4     984  MMT09                                 1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  468 NGVS-UCD469 NGVS-J123128.36+122503.6    l 187.8681740 12.4176581   0.023  19.243   0.001  16.782   0.051   1.088   0.002   0.782   0.002   0.946   0.002   0.090    1 -11.52 -10.99  14.38   0.31      7.1    2104  MMT09,AAT12,NED,S11                   1         1   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  VUCD6              
  469 NGVS-UCD470 NGVS-J123131.70+113610.7    l 187.8820922 11.6029721   0.046  20.880   0.003  18.726   0.292   1.003   0.009   0.732   0.007   0.892   0.009   0.334    0  -9.89  -9.41  16.21   0.94      6.4    1839  VCC,NED                               2         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  VCC-1366           
  470 NGVS-UCD471 NGVS-J123131.70+124130.4    l 187.8820976 12.6917652   0.025  19.423   0.002  16.948   0.060   1.024   0.006   0.860   0.004   1.095   0.004   0.120    1 -11.27 -10.78  37.88   0.46      7.0    1128  MMT09,AAT12                           1         0   $(v_r < 3500 {\rm km/s})+\langle r_h \rangle$         M87UCD-16          
  471 NGVS-UCD472 NGVS-J123133.30+073146.9    l 187.8887438  7.5296815   0.020  20.878   0.003 -99.000 -99.000   1.083   0.010   0.803   0.006   0.804   0.010   0.031    1  -9.85  -9.33  12.08   0.41      6.4     833  MMT14                                 1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  472 NGVS-UCD473 NGVS-J123135.13+123459.4    l 187.8963954 12.5831553   0.024  20.009   0.001  17.219   0.077   1.220   0.005   0.870   0.002   1.060   0.003   0.079    1 -10.70 -10.10  13.44   0.49      6.8     955  MMT09,AAT12                           1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  M87UCD-17          
  473 NGVS-UCD474 NGVS-J123135.18+151326.9    l 187.8965782 15.2241444   0.031  21.144   0.003 -99.000 -99.000   0.921   0.009   0.721   0.006   0.893   0.008   0.031    1  -9.61  -9.17  19.36   0.39      6.2   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  474 NGVS-UCD475 NGVS-J123135.54+115154.4    l 187.8980990 11.8651220   0.030  19.773   0.001  17.156   0.064   1.167   0.004   0.833   0.002   0.993   0.003   0.048    1 -10.97 -10.41  19.47   0.25      6.9    1542  MMT09                                 1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  475 NGVS-UCD476 NGVS-J123136.39+173856.0    l 187.9016393 17.6488804   0.022  20.168   0.001 -99.000 -99.000   0.902   0.005   0.608   0.003   0.703   0.005  -0.004    1 -10.62 -10.19  34.05   1.05      6.6   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  476 NGVS-UCD477 NGVS-J123137.00+055024.0    l 187.9041521  5.8399950   0.016  19.784   0.001  16.242   0.032   1.537   0.005   1.063   0.002   1.271   0.003   0.043    0 -10.92 -10.16  19.72   0.76      7.1   -9999  N/A                                   3         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  477 NGVS-UCD478 NGVS-J123137.44+121740.7    l 187.9059964 12.2946458   0.023  20.522   0.002 -99.000 -99.000   0.930   0.005   0.693   0.004   0.800   0.005   0.008    1 -10.26  -9.82  11.67   0.31      6.5    1483  MMT09                                 1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  M87UCD-21          
  478 NGVS-UCD479 NGVS-J123137.51+174129.6    l 187.9062850 17.6915491   0.022  20.833   0.002 -99.000 -99.000   0.916   0.009   0.753   0.005   0.852   0.007   0.079    0  -9.90  -9.46  29.37   0.90      6.4   -9999  N/A                                   3         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  479 NGVS-UCD480 NGVS-J123138.53+115923.9    l 187.9105226 11.9899631   0.029  20.670   0.002  18.218   0.165   1.049   0.007   0.725   0.004   0.830   0.005   0.021    1 -10.11  -9.61  19.17   0.46      6.5    1263  MMT09                                 1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  M87UCD-25          
  480 NGVS-UCD481 NGVS-J123140.23+165145.6    l 187.9176103 16.8626598   0.029  21.144   0.003 -99.000 -99.000   0.890   0.010   0.628   0.006   0.750   0.011   0.051    1  -9.68  -9.26  15.74   0.22      6.2   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  481 NGVS-UCD482 NGVS-J123143.93+164806.4    l 187.9330595 16.8017876   0.030  21.058   0.003 -99.000 -99.000   0.921   0.009   0.712   0.006   0.840   0.009  -0.006    1  -9.72  -9.28  19.54   0.54      6.3   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  482 NGVS-UCD483 NGVS-J123145.81+162007.3    l 187.9408579 16.3353599   0.025  20.986   0.003 -99.000 -99.000   1.028   0.009   0.660   0.005   0.779   0.009   0.005    1  -9.77  -9.27  24.88   0.34      6.3   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  483 NGVS-UCD484 NGVS-J123145.95+122721.1    l 187.9414772 12.4558589   0.025  21.260   0.003 -99.000 -99.000   0.899   0.008   0.661   0.005   0.776   0.008   0.036    1  -9.53  -9.11  12.58   0.28      6.2    1320  S11                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  H51655             
  484 NGVS-UCD485 NGVS-J123146.22+125104.8    l 187.9426023 12.8513433   0.023  20.759   0.002 -99.000 -99.000   0.950   0.007   0.712   0.004   0.798   0.006   0.094    1  -9.99  -9.54  11.55   0.37      6.4    1032  MMT09                                 1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  485 NGVS-UCD486 NGVS-J123148.50+115032.4    l 187.9520863 11.8423353   0.031  20.570   0.002  17.488   0.089   1.417   0.008   0.973   0.003   1.210   0.004  -0.054    1 -10.14  -9.44  11.23   0.28      6.7    1270  MMT09                                 1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  486 NGVS-UCD487 NGVS-J123149.49+173534.9    l 187.9562210 17.5930166   0.022  21.218   0.003 -99.000 -99.000   0.918   0.010   0.580   0.006   0.647   0.010   0.013    1  -9.55  -9.12  19.20   0.36      6.1   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  487 NGVS-UCD488 NGVS-J123152.90+121559.0    s 187.9704030 12.2663989   0.025  18.428   0.006  15.687   0.020   1.160   0.018   0.863   0.012   1.079   0.015   0.196    0 -12.24 -11.68  21.91   0.83      7.5     980  AAT12,SDSS,NED,S11                    2         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  VUCD7              
  488 NGVS-UCD489 NGVS-J123152.92+150050.1    l 187.9705171 15.0139035   0.030  20.480   0.002  18.198   0.198   0.875   0.007   0.656   0.004   0.807   0.006   0.089    1 -10.31  -9.89  35.40   0.69      6.5   -9999  N/A                                   1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  489 NGVS-UCD490 NGVS-J123152.99+122530.8    l 187.9707786 12.4252171   0.026  21.089   0.002 -99.000 -99.000   0.900   0.008   0.685   0.005   0.771   0.008   0.052    1  -9.71  -9.28  22.66   0.32      6.2   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  490 NGVS-UCD491 NGVS-J123153.99+172805.5    l 187.9749749 17.4681901   0.023  20.426   0.002 -99.000 -99.000   1.041   0.008   0.798   0.004   0.693   0.008   0.098    1 -10.25  -9.75  26.57   0.59      6.5   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  491 NGVS-UCD492 NGVS-J123155.11+164317.1    s 187.9796179 16.7214112   0.030  17.490   0.002 -99.000 -99.000   1.759   0.013   1.172   0.005   1.454   0.006   0.272    0 -13.21 -12.34  51.40   1.26      8.1   13722  SDSS,NED                              3         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  492 NGVS-UCD493 NGVS-J123155.53+175751.0    l 187.9813579 17.9641728   0.022  20.559   0.002 -99.000 -99.000   0.966   0.008   0.656   0.006   0.724   0.009   0.046    1 -10.15  -9.69  24.78   0.43      6.4   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  493 NGVS-UCD494 NGVS-J123156.77+072710.6    l 187.9865416  7.4529519   0.021  21.038   0.003 -99.000 -99.000   0.875   0.010   0.561   0.006   0.675   0.010   0.101    1  -9.70  -9.29  32.21   0.81      6.2   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  494 NGVS-UCD495 NGVS-J123157.60+124929.6    l 187.9900002 12.8248795   0.023  20.233   0.002  17.968   0.154   0.998   0.006   0.734   0.003   0.782   0.005   0.031    1 -10.54 -10.06  18.54   0.24      6.6    1086  MMT09,AAT12                           1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  M87UCD-19          
  495 NGVS-UCD496 NGVS-J123157.99+131534.1    l 187.9916424 13.2594769   0.027  19.558   0.001  17.256   0.078   0.926   0.004   0.712   0.003   0.827   0.003   0.096    1 -11.16 -10.72  37.54   0.55      6.9    1266  MMT09,AAT12                           1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  M87UCD-15          
  496 NGVS-UCD497 NGVS-J123201.72+121142.2    l 188.0071539 12.1950496   0.028  20.546   0.002  17.913   0.144   1.196   0.006   0.832   0.003   0.991   0.004   0.037    1 -10.19  -9.61  11.28   0.36      6.6    1212  MMT09                                 1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  497 NGVS-UCD498 NGVS-J123204.35+122030.3    l 188.0181446 12.3417600   0.026  19.553   0.001  16.994   0.060   1.054   0.003   0.787   0.002   0.904   0.002   0.075    1 -11.21 -10.70  13.14   0.33      6.9    1648  MMT09,AAT12,NED,S11                   1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  VUCD8              
  498 NGVS-UCD499 NGVS-J123206.47+070531.0    l 188.0269420  7.0919347   0.020  21.402   0.003 -99.000 -99.000   0.997   0.011   0.569   0.007   0.673   0.013   0.017    1  -9.33  -8.86  18.55   0.47      6.1   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  499 NGVS-UCD500 NGVS-J123212.41+133520.6    l 188.0517269 13.5890623   0.033  21.311   0.004 -99.000 -99.000   0.959   0.012   0.706   0.007   0.779   0.010   0.111    0  -9.46  -9.00  12.44   0.37      6.2   -9999  N/A                                   2         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  500 NGVS-UCD501 NGVS-J123212.59+074047.6    l 188.0524452  7.6798850   0.021  21.147   0.003 -99.000 -99.000   0.924   0.009   0.681   0.006   0.793   0.009   0.017    0  -9.61  -9.17  25.74   0.48      6.2   39581  MMT14                                 3         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  501 NGVS-UCD502 NGVS-J123213.66+142413.6    l 188.0569041 14.4037908   0.038  19.464   0.001  16.361   0.033   1.348   0.004   0.910   0.002   1.139   0.002  -0.012    1 -11.22 -10.56  12.46   0.20      7.1    2371  AAT12                                 1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  502 NGVS-UCD503 NGVS-J123214.45+120159.0    l 188.0602078 12.0330677   0.029  20.550   0.002  18.047   0.149   1.106   0.006   0.818   0.003   0.950   0.005   0.078    1 -10.21  -9.68  17.40   0.44      6.6    1833  MMT09                                 1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  M87UCD-33          
  503 NGVS-UCD504 NGVS-J123214.58+120305.3    l 188.0607413 12.0514861   0.029  19.343   0.001  16.805   0.049   1.158   0.003   0.835   0.002   0.961   0.002   0.088    1 -11.41 -10.85  18.53   0.44      7.1    1297  MMT09,AAT12,NED,S11                   1         1   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  VUCD9              
  504 NGVS-UCD505 NGVS-J123221.10+121613.4    l 188.0879285 12.2703979   0.027  20.677   0.002  18.097   0.175   0.931   0.008   0.749   0.005   0.863   0.007   0.065    1 -10.10  -9.66  28.91   0.54      6.4   -9999  N/A                                   1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  505 NGVS-UCD506 NGVS-J123222.45+175605.2    l 188.0935249 17.9347836   0.021  19.997   0.001 -99.000 -99.000   0.934   0.006   0.771   0.003   0.890   0.005   0.089    1 -10.82 -10.38  43.22   1.09      6.7   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  506 NGVS-UCD507 NGVS-J123223.49+115755.0    l 188.0978948 11.9652686   0.032  20.080   0.001  17.355   0.080   1.104   0.005   0.812   0.003   0.949   0.004   0.012    1 -10.68 -10.15  11.70   0.25      6.7    1007  MMT09                                 1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  M87UCD-35          
  507 NGVS-UCD508 NGVS-J123224.93+172218.5    l 188.1038823 17.3718167   0.026  21.473   0.004 -99.000 -99.000   0.974   0.015   0.628   0.009   0.728   0.014   0.041    0  -9.26  -8.80  26.16   0.88      6.1   -9999  N/A                                   3         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  508 NGVS-UCD509 NGVS-J123225.37+121956.8    l 188.1056893 12.3324460   0.027  20.424   0.002  17.989   0.159   0.979   0.006   0.704   0.004   0.783   0.005   0.078    1 -10.34  -9.87  12.14   0.30      6.5    1271  MMT09                                 1         1   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  M87UCD-27          
  509 NGVS-UCD510 NGVS-J123233.35+052104.3    l 188.1389637  5.3511951   0.023  21.114   0.003 -99.000 -99.000   0.876   0.010   0.627   0.007   0.650   0.010   0.027    0  -9.65  -9.24  19.42   0.73      6.2   -9999  N/A                                   3         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  510 NGVS-UCD511 NGVS-J123234.13+091703.8    l 188.1422142  9.2844023   0.020  20.718   0.002 -99.000 -99.000   0.882   0.007   0.601   0.005   0.670   0.007   0.027    0 -10.01  -9.60  29.60   1.67      6.3   -9999  N/A                                   3         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  511 NGVS-UCD512 NGVS-J123234.62+181123.1    l 188.1442695 18.1897487   0.025  20.755   0.002 -99.000 -99.000   0.864   0.008   0.727   0.005   0.791   0.007   0.018    0 -10.02  -9.61  28.42   1.38      6.4   -9999  N/A                                   3         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  512 NGVS-UCD513 NGVS-J123235.62+063516.0    l 188.1484232  6.5877906   0.019  21.283   0.004 -99.000 -99.000   0.862   0.011   0.627   0.007   0.703   0.014   0.001    1  -9.48  -9.08  18.08   0.40      6.1   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  513 NGVS-UCD514 NGVS-J123236.55+063528.9    l 188.1522983  6.5913656   0.019  21.414   0.004 -99.000 -99.000   0.929   0.013   0.686   0.008   0.691   0.015   0.069    1  -9.37  -8.92  18.47   0.29      6.1   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  514 NGVS-UCD515 NGVS-J123239.17+071541.8    l 188.1632128  7.2616000   0.019  21.332   0.003 -99.000 -99.000   1.041   0.010   0.689   0.006   0.804   0.010   0.018    1  -9.44  -8.94  11.19   0.54      6.2     703  MMT14                                 1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  515 NGVS-UCD516 NGVS-J123243.20+130858.9    l 188.1800144 13.1497065   0.030  21.362   0.003 -99.000 -99.000   0.906   0.011   0.606   0.007   0.640   0.011   0.049    0  -9.38  -8.95  18.69   0.49      6.1   -9999  N/A                                   3         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  516 NGVS-UCD517 NGVS-J123244.97+120411.6    l 188.1873819 12.0699021   0.035  21.424   0.003 -99.000 -99.000   0.957   0.011   0.700   0.006   0.785   0.010   0.053    1  -9.35  -8.89  12.33   0.43      6.1   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  517 NGVS-UCD518 NGVS-J123245.02+122039.9    l 188.1875839 12.3444244   0.028  21.025   0.002 -99.000 -99.000   1.006   0.007   0.726   0.004   0.810   0.007   0.066    1  -9.73  -9.25  11.35   0.22      6.3   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  518 NGVS-UCD519 NGVS-J123246.00+111447.9    l 188.1916702 11.2466459   0.051  21.292   0.004 -99.000 -99.000   0.982   0.012   0.658   0.007   0.761   0.011   0.036    0  -9.42  -8.95  26.01   0.67      6.2   30219  MMT09                                 3         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  519 NGVS-UCD520 NGVS-J123250.11+112440.7    s 188.2088009 11.4112973   0.056  17.930   0.004  14.654   0.008   1.512   0.014   1.026   0.009   1.277   0.009   0.098    0 -12.71 -11.97  36.47   0.55      7.8    7295  NTT17                                 3         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  520 NGVS-UCD521 NGVS-J123251.32+164659.1    l 188.2138432 16.7830971   0.028  21.464   0.005 -99.000 -99.000   0.864   0.013   0.655   0.008   0.779   0.014  -0.035    1  -9.36  -8.95  14.24   0.62      6.1   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  521 NGVS-UCD522 NGVS-J123254.89+172157.9    l 188.2286927 17.3660727   0.027  21.284   0.004 -99.000 -99.000   1.088   0.013   0.421   0.008   0.772   0.011  -0.016    1  -9.54  -9.01  17.88   0.99      6.1   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  522 NGVS-UCD523 NGVS-J123255.76+094417.9    l 188.2323294  9.7382970   0.021  21.258   0.003 -99.000 -99.000   0.981   0.010   0.714   0.007   0.861   0.010  -0.014    0  -9.46  -9.00  23.76   0.62      6.2   -9999  N/A                                   3         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  523 NGVS-UCD524 NGVS-J123256.67+115104.7    l 188.2361316 11.8512946   0.034  20.068   0.001  17.957   0.141   0.903   0.004   0.681   0.002   0.743   0.003   0.028    0 -10.72 -10.29  16.86   0.45      6.6   -9999  N/A                                   3         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  524 NGVS-UCD525 NGVS-J123259.96+110553.1    l 188.2498174 11.0980812   0.046  21.279   0.003 -99.000 -99.000   0.978   0.011   0.637   0.007   0.761   0.010   0.015    0  -9.48  -9.01  16.80   0.69      6.2   36364  MMT09                                 3         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  525 NGVS-UCD526 NGVS-J123302.86+065149.3    l 188.2619047  6.8637026   0.022  20.576   0.002  18.347   0.208   0.884   0.006   0.568   0.004   0.687   0.006   0.087    1 -10.16  -9.74  28.73   0.43      6.4   -9999  N/A                                   1         1   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  526 NGVS-UCD527 NGVS-J123308.79+061254.5    l 188.2866196  6.2151435   0.018  21.480   0.004 -99.000 -99.000   1.118   0.014   0.645   0.008   0.748   0.014   0.024    1  -9.28  -8.74  20.04   0.45      6.1   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  527 NGVS-UCD528 NGVS-J123311.25+070702.3    l 188.2968819  7.1172966   0.022  21.406   0.003 -99.000 -99.000   0.977   0.010   0.673   0.007   0.731   0.011   0.023    0  -9.37  -8.91  11.44   0.47      6.1  222825  MMT14                                 3         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  528 NGVS-UCD529 NGVS-J123319.22+050744.5    l 188.3300990  5.1290252   0.021  21.495   0.005 -99.000 -99.000   1.001   0.018   0.634   0.011   0.680   0.016   0.032    0  -9.31  -8.83  21.18   0.35      6.1   -9999  N/A                                   3         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  529 NGVS-UCD530 NGVS-J123321.82+152830.0    l 188.3409319 15.4750115   0.030  21.398   0.004 -99.000 -99.000   0.900   0.010   0.577   0.008   0.634   0.014   0.049    1  -9.37  -8.95  21.88   0.50      6.0   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  530 NGVS-UCD531 NGVS-J123323.69+162140.4    l 188.3487272 16.3612311   0.029  20.198   0.002 -99.000 -99.000   0.901   0.005   0.622   0.003   0.711   0.005   0.042    0 -10.52 -10.09  33.03   0.81      6.6   -9999  N/A                                   3         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  531 NGVS-UCD532 NGVS-J123324.31+175138.2    l 188.3513109 17.8606195   0.022  20.929   0.002 -99.000 -99.000   1.063   0.009   0.752   0.005   0.871   0.008   0.057    0  -9.78  -9.27  23.91   0.40      6.4   -9999  N/A                                   3         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  532 NGVS-UCD533 NGVS-J123329.47+121017.4    l 188.3727995 12.1715136   0.034  20.449   0.002  18.322   0.192   0.948   0.005   0.712   0.003   0.815   0.004   0.076    1 -10.32  -9.87  12.28   0.37      6.5    1251  MMT09,NED,S11                         1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  F16                
  533 NGVS-UCD534 NGVS-J123330.72+112807.4    l 188.3780137 11.4687169   0.042  21.044   0.003 -99.000 -99.000   1.047   0.008   0.724   0.005   0.733   0.008   0.003    1  -9.70  -9.20  11.78   0.20      6.3   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  534 NGVS-UCD535 NGVS-J123333.26+113141.7    l 188.3885662 11.5282465   0.041  19.799   0.001  17.292   0.069   1.080   0.004   0.764   0.002   0.845   0.003   0.071    1 -10.94 -10.42  12.26   0.30      6.8   -9999  N/A                                   1         1   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  535 NGVS-UCD536 NGVS-J123336.21+151123.7    l 188.4008848 15.1899040   0.035  21.207   0.003 -99.000 -99.000   0.867   0.009   0.654   0.006   0.704   0.009  -0.095    1  -9.57  -9.16  22.35   1.01      6.1   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  536 NGVS-UCD537 NGVS-J123340.35+124413.0    l 188.4181250 12.7369318   0.029  19.931   0.001  17.377   0.084   0.741   0.007   0.791   0.004   1.109   0.006   0.412    0 -10.55 -10.20  62.46   5.72      6.7    1177  SDSS,NED                              2         0   $(v_r < 3500 {\rm km/s})+\langle r_h \rangle$         N/A                
  537 NGVS-UCD538 NGVS-J123340.91+151738.1    l 188.4204560 15.2939037   0.036  21.174   0.003 -99.000 -99.000   0.993   0.010   0.690   0.006   0.812   0.008   0.013    1  -9.59  -9.11  21.17   0.63      6.2   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  538 NGVS-UCD539 NGVS-J123344.17+060925.6    l 188.4340211  6.1571001   0.020  21.337   0.004 -99.000 -99.000   0.951   0.014   0.522   0.009   0.683   0.017   0.018    1  -9.42  -8.97  30.52   0.54      6.1   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  539 NGVS-UCD540 NGVS-J123345.56+074201.1    l 188.4398352  7.7002945   0.022  20.752   0.002  18.374   0.219   1.172   0.008   0.858   0.004   1.008   0.006   0.055    1  -9.96  -9.40  16.52   0.44      6.5   -9999  N/A                                   1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  540 NGVS-UCD541 NGVS-J123346.31+115702.3    l 188.4429573 11.9506384   0.036  20.868   0.003  17.829   0.124   1.257   0.009   0.905   0.005   1.063   0.006   0.008    1  -9.85  -9.23  11.20   0.18      6.5    1351  Ko2017                                1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  M87UCD-39          
  541 NGVS-UCD542 NGVS-J123350.27+162515.0    l 188.4594394 16.4208336   0.029  21.473   0.004 -99.000 -99.000   0.871   0.011   0.658   0.008   0.771   0.012  -0.105    1  -9.33  -8.92  16.91   0.28      6.1   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  542 NGVS-UCD543 NGVS-J123353.66+074224.4    l 188.4735698  7.7067905   0.022  20.010   0.001  16.712   0.048   1.380   0.004   0.981   0.002   1.207   0.003  -0.018    1 -10.68 -10.01  14.35   0.25      6.9     767  SIMBAD                                1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  543 NGVS-UCD544 NGVS-J123354.30+074158.1    l 188.4762489  7.6994591   0.022  21.180   0.003  18.104   0.171   1.363   0.010   0.935   0.005   1.141   0.007  -0.002    1  -9.52  -8.85  11.88   0.34      6.4     811  MMT14                                 1         0   $(v_r < 3500 {\rm km/s})+\langle r_h \rangle$         N/A                
  544 NGVS-UCD545 NGVS-J123356.84+052352.1    s 188.4868260  5.3978096   0.022  17.033   0.002  15.799   0.022 -99.000 -99.000 -99.000 -99.000   0.675   0.005  -0.037    0 -99.00 -99.00  20.73   0.10      7.5   -9999  N/A                                   5         0   $gzK +\langle{\mu_g}\rangle_e+r_{h,g}$                N/A                
  545 NGVS-UCD546 NGVS-J123357.76+074129.6    l 188.4906660  7.6915521   0.022  21.068   0.003 -99.000 -99.000   1.118   0.008   0.816   0.005   0.932   0.007  -0.042    1  -9.66  -9.12  13.84   0.27      6.4     731  SIMBAD                                1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  546 NGVS-UCD547 NGVS-J123359.05+104652.4    l 188.4960280 10.7812359   0.026  21.427   0.004 -99.000 -99.000   0.940   0.012   0.549   0.008   0.630   0.013   0.000    1  -9.35  -8.90  18.55   0.56      6.0   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  547 NGVS-UCD548 NGVS-J123359.09+074244.6    l 188.4962125  7.7124026   0.022  20.237   0.002 -99.000 -99.000   1.103   0.005   0.794   0.003   0.922   0.004  -0.060    1 -10.51  -9.97  12.64   0.21      6.7     854  MMT14                                 1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  548 NGVS-UCD549 NGVS-J123359.46+074225.8    l 188.4977556  7.7071554   0.022  20.263   0.002  16.082   0.028   0.901   0.006   0.613   0.005   0.781   0.006  -0.022    1 -10.54 -10.12  44.41   0.83      6.5     817  SDSS,NED                              1         0   $(v_r < 3500 {\rm km/s})+\langle r_h \rangle$         N/A                
  549 NGVS-UCD550 NGVS-J123359.60+114730.9    l 188.4983269 11.7919190   0.040  21.237   0.003 -99.000 -99.000   0.956   0.010   0.712   0.006   0.790   0.009   0.011    1  -9.53  -9.07  12.77   0.26      6.2   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  550 NGVS-UCD551 NGVS-J123402.20+064950.3    l 188.5091560  6.8306518   0.022  21.137   0.003 -99.000 -99.000   0.918   0.009   0.616   0.006   0.662   0.010   0.003    1  -9.60  -9.16  28.15   0.36      6.2   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  551 NGVS-UCD552 NGVS-J123402.45+060922.6    l 188.5102079  6.1562850   0.021  21.478   0.004 -99.000 -99.000   0.965   0.014   0.725   0.008   0.789   0.014   0.049    0  -9.31  -8.85  23.45   0.67      6.1   -9999  N/A                                   3         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  552 NGVS-UCD553 NGVS-J123403.34+053742.2    l 188.5139295  5.6283750   0.024  18.915   0.001  15.439   0.014   1.552   0.004   1.043   0.002   1.312   0.002   0.068    0 -11.79 -11.02  17.54   0.69      7.5   23800  NTT17                                 3         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  553 NGVS-UCD554 NGVS-J123403.90+154353.3    l 188.5162534 15.7314731   0.022  20.661   0.002 -99.000 -99.000   0.922   0.007   0.633   0.004   0.713   0.007   0.073    1 -10.11  -9.67  26.83   0.58      6.4   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  554 NGVS-UCD555 NGVS-J123406.46+162013.8    l 188.5269369 16.3371633   0.028  21.151   0.003 -99.000 -99.000   0.854   0.009   0.614   0.007   0.710   0.011  -0.042    0  -9.64  -9.24  26.48   0.81      6.2   -9999  N/A                                   3         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  555 NGVS-UCD556 NGVS-J123409.59+172636.0    l 188.5399759 17.4433429   0.027  21.429   0.005 -99.000 -99.000   1.053   0.016   0.764   0.010   0.864   0.013   0.050    1  -9.31  -8.81  25.33   0.42      6.2   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  556 NGVS-UCD557 NGVS-J123410.40+115929.3    l 188.5433527 11.9914691   0.041  20.461   0.002  18.345   0.205   0.975   0.006   0.743   0.004   0.842   0.005   0.079    1 -10.29  -9.82  15.75   0.32      6.5   -9999  N/A                                   1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  557 NGVS-UCD558 NGVS-J123413.31+181004.7    l 188.5554576 18.1679625   0.023  20.330   0.002 -99.000 -99.000   0.908   0.006   0.580   0.004   0.737   0.007   0.082    1 -10.48 -10.05  43.58   0.55      6.5   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  558 NGVS-UCD559 NGVS-J123413.34+053949.6    l 188.5555889  5.6637896   0.023  21.492   0.004 -99.000 -99.000   1.000   0.014   0.683   0.008   0.819   0.011   0.088    1  -9.26  -8.79  22.71   0.44      6.1   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  559 NGVS-UCD560 NGVS-J123413.38+074107.0    l 188.5557528  7.6852884   0.022  19.206   0.001 -99.000 -99.000   1.117   0.003   0.868   0.002   1.022   0.002  -0.004    1 -11.53 -10.99  11.52   0.13      7.1     644  MMT14,NTT17                           1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  560 NGVS-UCD561 NGVS-J123416.42+081048.9    l 188.5684034  8.1802533   0.019  20.056   0.002  18.693   0.256  -0.006   0.004  -0.330   0.006  -0.472   0.011  -0.067    0 -10.87 -10.91  25.22   0.04      5.9    2017  AAT12                                 6         0   $(v_r < 3500 {\rm km/s})+\langle r_h \rangle$         N/A                
  561 NGVS-UCD562 NGVS-J123418.18+130700.7    l 188.5757530 13.1168600   0.041  21.413   0.004 -99.000 -99.000   0.968   0.012   0.677   0.008   0.808   0.011   0.020    1  -9.37  -8.91  23.08   0.41      6.1   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  562 NGVS-UCD563 NGVS-J123418.30+081423.4    l 188.5762700  8.2398344   0.019  18.334   0.000  18.183   0.157  -0.155   0.001  -0.545   0.002  -0.704   0.003   0.210    0 -12.66 -12.78  14.69   0.66      6.4    1842  SDSS,NED                              6         0   $(v_r < 3500 {\rm km/s})+\langle r_h \rangle$         N/A                
  563 NGVS-UCD564 NGVS-J123418.70+081144.5    l 188.5779066  8.1956951   0.019  20.020   0.002 -99.000 -99.000  -0.055   0.003  -0.488   0.005  -0.554   0.010  -0.363    0 -10.98 -11.06  12.53   0.04      5.8    1918  AAT12                                 6         0   $(v_r < 3500 {\rm km/s})+\langle r_h \rangle$         N/A                
  564 NGVS-UCD565 NGVS-J123419.09+113615.1    l 188.5795441 11.6042074   0.045  20.244   0.002  17.828   0.113   1.007   0.005   0.692   0.003   0.820   0.004   0.027    1 -10.53 -10.04  12.78   0.27      6.6   -9999  N/A                                   1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  565 NGVS-UCD566 NGVS-J123419.41+074025.8    l 188.5808827  7.6738359   0.022  21.111   0.003 -99.000 -99.000   0.880   0.009   0.720   0.006   0.780   0.009   0.012    1  -9.66  -9.24  14.00   0.24      6.2   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  566 NGVS-UCD567 NGVS-J123419.97+153536.6    l 188.5831997 15.5934963   0.028  20.632   0.002 -99.000 -99.000   0.977   0.007   0.615   0.005   0.625   0.008   0.047    1 -10.13  -9.66  24.42   0.49      6.4   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  567 NGVS-UCD568 NGVS-J123421.44+081425.7    l 188.5893159  8.2404761   0.019  18.715   0.001  17.099   0.059  -0.027   0.002  -0.224   0.002  -0.164   0.003   0.205    0 -12.19 -12.24  55.08   0.07      6.5    1844  SDSS,NED                              6         0   $(v_r < 3500 {\rm km/s})+\langle r_h \rangle$         N/A                
  568 NGVS-UCD569 NGVS-J123422.71+081358.8    l 188.5946349  8.2330125   0.019  19.397   0.001  18.019   0.137   0.008   0.002  -0.361   0.003  -0.357   0.005   0.070    0 -11.58 -11.62  17.74   0.80      6.2    1831  AAT12                                 6         0   $(v_r < 3500 {\rm km/s})+\langle r_h \rangle$         N/A                
  569 NGVS-UCD570 NGVS-J123425.34+081156.1    l 188.6055733  8.1989136   0.020  20.255   0.002 -99.000 -99.000  -0.122   0.003  -0.400   0.006  -0.561   0.012   0.113    0 -10.73 -10.83  23.10   1.03      5.7    1918  AAT12                                 6         0   $(v_r < 3500 {\rm km/s})+\langle r_h \rangle$         N/A                
  570 NGVS-UCD571 NGVS-J123427.42+100534.2    l 188.6142469 10.0928380   0.023  21.128   0.004 -99.000 -99.000   1.050   0.010   0.771   0.006   0.853   0.009  -0.037    1  -9.62  -9.12  11.90   0.42      6.3   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  571 NGVS-UCD572 NGVS-J123428.47+144246.0    l 188.6186084 14.7127878   0.037  21.008   0.003 -99.000 -99.000   0.851   0.008   0.584   0.006   0.665   0.010   0.032    1  -9.79  -9.39  29.24   0.64      6.2   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  572 NGVS-UCD573 NGVS-J123429.27+124042.1    l 188.6219697 12.6783542   0.033  19.750   0.001  17.149   0.068   1.131   0.004   0.759   0.003   0.951   0.003  -0.022    1 -10.99 -10.45  13.07   0.26      6.9   -9999  N/A                                   1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  573 NGVS-UCD574 NGVS-J123433.21+061047.7    l 188.6383554  6.1799130   0.019  21.325   0.004 -99.000 -99.000   0.884   0.011   0.590   0.007   0.744   0.013   0.078    1  -9.46  -9.04  22.70   0.36      6.1   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  574 NGVS-UCD575 NGVS-J123434.57+090628.8    l 188.6440267  9.1080057   0.022  21.113   0.003 -99.000 -99.000   0.969   0.009   0.617   0.006   0.748   0.009   0.027    1  -9.62  -9.16  18.49   0.30      6.2   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  575 NGVS-UCD576 NGVS-J123436.51+163152.4    s 188.6521113 16.5312172   0.030  18.073   0.004 -99.000 -99.000 -99.000 -99.000 -99.000 -99.000   0.701   0.011   0.215    0 -99.00 -99.00  29.11   0.84      7.1   21993  SDSS,NED                              3         0   $gz  +\langle{\mu_g}\rangle_e+r_{h,g}$                N/A                
  576 NGVS-UCD577 NGVS-J123446.90+165239.7    s 188.6954364 16.8776856   0.029  17.790   0.003 -99.000 -99.000 -99.000 -99.000 -99.000 -99.000   0.738   0.009   0.177    0 -99.00 -99.00  47.86   0.64      7.2    7769  SDSS,NED                              3         0   $gz  +\langle{\mu_g}\rangle_e+r_{h,g}$                N/A                
  577 NGVS-UCD578 NGVS-J123453.59+123915.7    l 188.7232921 12.6543712   0.034  19.172   0.001  15.912   0.023   1.449   0.003   0.993   0.002   1.217   0.002   0.016    1 -11.53 -10.82  15.43   0.28      7.3     361  NTT17                                 1         1   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  578 NGVS-UCD579 NGVS-J123458.61+122052.0    l 188.7442107 12.3477740   0.036  21.396   0.004 -99.000 -99.000   0.954   0.013   0.679   0.010   0.811   0.011   0.006    1  -9.36  -8.91  23.25   0.35      6.1   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  579 NGVS-UCD580 NGVS-J123505.11+113730.4    l 188.7713004 11.6251084   0.045  19.292   0.001  15.699   0.018   1.680   0.004   1.179   0.002   1.447   0.002  -0.098    0 -11.36 -10.53  23.30   0.29      7.4   24445  NTT17                                 3         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  580 NGVS-UCD581 NGVS-J123509.57+135636.3    l 188.7898609 13.9434077   0.029  21.087   0.003 -99.000 -99.000   0.871   0.009   0.664   0.007   0.731   0.009   0.055    1  -9.71  -9.30  26.38   0.40      6.2   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  581 NGVS-UCD582 NGVS-J123514.70+121414.6    l 188.8112535 12.2373916   0.038  20.392   0.002  18.401   0.220   0.982   0.007   0.735   0.004   0.765   0.006   0.208    0 -10.37  -9.90  19.18   0.48      6.5     747  VCC,NED                               2         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  VCC-1606           
  582 NGVS-UCD583 NGVS-J123515.60+171248.0    l 188.8150159 17.2133346   0.029  21.389   0.004 -99.000 -99.000   0.925   0.012   0.614   0.008   0.628   0.013   0.001    1  -9.37  -8.93  25.07   0.47      6.1   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  583 NGVS-UCD584 NGVS-J123515.91+113943.6    l 188.8162922 11.6621046   0.041  20.865   0.003 -99.000 -99.000   0.994   0.008   0.744   0.005   0.872   0.007   0.032    1  -9.89  -9.41  13.37   0.30      6.4   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  584 NGVS-UCD585 NGVS-J123519.41+161457.1    l 188.8308581 16.2491998   0.028  21.438   0.004 -99.000 -99.000   0.897   0.012   0.713   0.008   0.789   0.014   0.136    0  -9.39  -8.96  19.22   0.89      6.1   -9999  N/A                                   3         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  585 NGVS-UCD586 NGVS-J123521.64+123724.9    l 188.8401857 12.6235888   0.038  20.721   0.002 -99.000 -99.000   1.015   0.007   0.719   0.005   0.825   0.006  -0.041    1 -10.05  -9.56  14.50   0.21      6.4   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  586 NGVS-UCD587 NGVS-J123527.26+112939.2    l 188.8635753 11.4942176   0.040  20.692   0.002 -99.000 -99.000   0.995   0.007   0.736   0.004   0.851   0.006   0.070    0 -10.06  -9.58  21.28   0.66      6.4   -9999  N/A                                   3         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  587 NGVS-UCD588 NGVS-J123530.30+123824.3    l 188.8762704 12.6400855   0.040  19.133   0.001  16.550   0.041   1.146   0.003   0.822   0.002   0.928   0.002   0.006    1 -11.61 -11.05  24.10   0.20      7.1     388  NTT17                                 1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  588 NGVS-UCD589 NGVS-J123531.61+165200.2    l 188.8817025 16.8667122   0.029  20.274   0.002 -99.000 -99.000   0.984   0.006   0.611   0.004   0.702   0.006   0.051    0 -10.50 -10.03  25.68   0.40      6.5   -9999  N/A                                   3         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  589 NGVS-UCD590 NGVS-J123532.94+123151.4    l 188.8872576 12.5309508   0.040  20.094   0.002  17.514   0.098   1.188   0.005   0.775   0.003   0.919   0.004   0.005    1 -10.66 -10.08  21.63   0.18      6.7   -9999  N/A                                   1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  590 NGVS-UCD591 NGVS-J123534.50+165610.7    l 188.8937691 16.9362971   0.030  19.752   0.001 -99.000 -99.000   0.897   0.005   0.606   0.003   0.698   0.004   0.180    0 -11.03 -10.61  46.99   0.80      6.7   -9999  N/A                                   3         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  591 NGVS-UCD592 NGVS-J123538.64+122428.1    l 188.9109818 12.4078104   0.039  21.480   0.004 -99.000 -99.000   0.879   0.013   0.679   0.009   0.796   0.012   0.029    0  -9.27  -8.86  23.72   0.80      6.1   -9999  N/A                                   3         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  592 NGVS-UCD593 NGVS-J123539.44+120056.7    l 188.9143227 12.0157471   0.053  20.908   0.003  18.198   0.168   1.021   0.009   0.746   0.005   0.863   0.007   0.006    1  -9.85  -9.37  14.07   0.35      6.4   -9999  N/A                                   1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  593 NGVS-UCD594 NGVS-J123540.38+104159.0    l 188.9182489 10.6997324   0.024  20.235   0.001  18.128   0.156   0.903   0.005   0.595   0.003   0.659   0.005   0.085    0 -10.48 -10.05  42.60   0.80      6.5   -9999  N/A                                   4         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  594 NGVS-UCD595 NGVS-J123545.53+121053.1    l 188.9397110 12.1814137   0.043  20.398   0.002  18.245   0.201   0.978   0.007   0.682   0.004   0.774   0.005   0.162    0 -10.35  -9.89  19.54   0.63      6.5     801  VCC,NED                               2         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  VCC-1637           
  595 NGVS-UCD596 NGVS-J123546.70+063956.1    l 188.9446027  6.6655908   0.020  21.422   0.004 -99.000 -99.000   0.989   0.014   0.677   0.008   0.769   0.016   0.082    0  -9.40  -8.92  21.25   0.84      6.1   -9999  N/A                                   3         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  596 NGVS-UCD597 NGVS-J123553.14+114054.8    l 188.9714233 11.6818993   0.038  20.620   0.002 -99.000 -99.000   0.949   0.007   0.686   0.005   0.787   0.006   0.113    0 -10.15  -9.70  13.43   0.66      6.4     178  VCC,SDSS,NED                          2         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  VCC-1642           
  597 NGVS-UCD598 NGVS-J123555.91+094039.7    l 188.9829637  9.6776872   0.021  20.493   0.002 -99.000 -99.000   0.898   0.006   0.556   0.004   0.646   0.006  -0.026    1 -10.29  -9.87  30.05   0.69      6.4   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  598 NGVS-UCD599 NGVS-J123557.34+081154.5    l 188.9889155  8.1984707   0.023  20.813   0.002  18.512   0.221   0.939   0.008   0.542   0.005   0.628   0.008   0.042    1  -9.95  -9.50  22.24   0.44      6.3   -9999  N/A                                   1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  599 NGVS-UCD600 NGVS-J123605.25+114608.7    l 189.0218759 11.7690707   0.037  21.248   0.005 -99.000 -99.000   0.995   0.014   0.649   0.008   0.761   0.011   0.009    1  -9.56  -9.08  11.85   0.52      6.2   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  600 NGVS-UCD601 NGVS-J123608.04+111139.4    l 189.0335129 11.1942814   0.031  21.062   0.003 -99.000 -99.000   0.924   0.009   0.682   0.006   0.773   0.009   0.032    0  -9.69  -9.25  26.62   1.43      6.2   -9999  N/A                                   3         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  601 NGVS-UCD602 NGVS-J123611.76+170828.5    l 189.0489993 17.1412529   0.030  20.640   0.002 -99.000 -99.000   0.921   0.008   0.616   0.005   0.693   0.007   0.090    1 -10.13  -9.70  28.48   0.41      6.4   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  602 NGVS-UCD603 NGVS-J123612.00+165603.3    l 189.0500168 16.9342431   0.027  21.001   0.003 -99.000 -99.000   0.998   0.009   0.636   0.006   0.715   0.010  -0.027    1  -9.76  -9.28  24.42   0.55      6.3   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  603 NGVS-UCD604 NGVS-J123613.42+111443.2    l 189.0559242 11.2453250   0.032  21.428   0.004 -99.000 -99.000   1.024   0.012   0.754   0.007   0.892   0.011   0.030    1  -9.27  -8.78  23.89   0.33      6.2   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  604 NGVS-UCD605 NGVS-J123613.78+152348.4    l 189.0574186 15.3967897   0.032  21.255   0.003 -99.000 -99.000   0.924   0.010   0.615   0.007   0.674   0.012  -0.021    1  -9.57  -9.13  22.93   0.49      6.1   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  605 NGVS-UCD606 NGVS-J123614.74+110946.5    l 189.0614225 11.1629163   0.031  21.387   0.004 -99.000 -99.000   0.888   0.011   0.740   0.007   0.837   0.011  -0.002    1  -9.36  -8.94  21.17   0.60      6.1   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  606 NGVS-UCD607 NGVS-J123615.60+164317.5    l 189.0650112 16.7215310   0.027  19.931   0.001 -99.000 -99.000   0.950   0.005   0.733   0.003   0.840   0.004   0.170    0 -10.82 -10.37  42.00   0.44      6.7   -9999  N/A                                   3         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  607 NGVS-UCD608 NGVS-J123616.56+164023.8    l 189.0689995 16.6732657   0.028  21.299   0.004 -99.000 -99.000   1.106   0.014   0.744   0.007   0.847   0.012  -0.001    1  -9.43  -8.90  25.38   0.49      6.2   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  608 NGVS-UCD609 NGVS-J123617.61+045818.6    l 189.0733882  4.9718214   0.023  21.305   0.004 -99.000 -99.000   1.099   0.013   0.800   0.007   0.981   0.008   0.018    1  -9.40  -8.87  14.52   0.29      6.3   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  609 NGVS-UCD610 NGVS-J123621.51+163248.9    s 189.0896452 16.5469039   0.029  18.460   0.006 -99.000 -99.000 -99.000 -99.000 -99.000 -99.000   1.453   0.012   0.213    0 -99.00 -99.00  30.98   1.34      7.2   20313  NED                                   3         0   $gz  +\langle{\mu_g}\rangle_e+r_{h,g}$                N/A                
  610 NGVS-UCD611 NGVS-J123627.34+053640.8    l 189.1139352  5.6113355   0.023  21.239   0.005 -99.000 -99.000   0.869   0.015   0.655   0.011   0.767   0.012   0.019    1  -9.62  -9.21  24.46   0.40      6.1   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  611 NGVS-UCD612 NGVS-J123628.33+164223.5    l 189.1180512 16.7065338   0.027  19.653   0.001 -99.000 -99.000   1.184   0.004   0.746   0.002   0.870   0.003   0.112    0 -11.06 -10.49  23.31   0.60      6.9   -9999  N/A                                   3         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  612 NGVS-UCD613 NGVS-J123628.88+144318.5    l 189.1203421 14.7217927   0.034  18.939   0.001  15.464   0.016   1.512   0.003   1.069   0.002   1.332   0.002   0.099    0 -11.78 -11.03  28.43   0.65      7.5   20589  NTT17                                 3         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  613 NGVS-UCD614 NGVS-J123630.31+161442.7    l 189.1263075 16.2452060   0.026  21.096   0.003 -99.000 -99.000   0.864   0.009   0.618   0.006   0.655   0.011  -0.018    1  -9.70  -9.29  21.11   0.31      6.2   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  614 NGVS-UCD615 NGVS-J123630.68+122912.0    l 189.1278371 12.4866764   0.045  21.255   0.004 -99.000 -99.000   1.075   0.012   0.778   0.007   0.884   0.009  -0.022    1  -9.52  -9.00  21.12   0.45      6.2   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  615 NGVS-UCD616 NGVS-J123632.59+123105.7    l 189.1358027 12.5182383   0.045  20.561   0.002 -99.000 -99.000   0.969   0.007   0.699   0.004   0.812   0.005   0.058    0 -10.24  -9.77  12.69   0.52      6.5   -9999  N/A                                   2         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  VCC-1672           
  616 NGVS-UCD617 NGVS-J123635.04+161000.4    l 189.1460076 16.1667651   0.028  20.988   0.003 -99.000 -99.000   0.945   0.008   0.603   0.006   0.651   0.010  -0.028    1  -9.80  -9.35  22.94   0.59      6.2   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  617 NGVS-UCD618 NGVS-J123635.52+071801.5    l 189.1480029  7.3004169   0.022  21.425   0.003 -99.000 -99.000   0.952   0.012   0.736   0.007   0.861   0.012   0.038    1  -9.31  -8.86  22.37   0.48      6.1   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  618 NGVS-UCD619 NGVS-J123635.90+101832.4    l 189.1495893 10.3090055   0.020  21.090   0.003 -99.000 -99.000   0.964   0.009   0.514   0.007   0.678   0.010   0.002    1  -9.62  -9.16  25.34   0.84      6.2   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  619 NGVS-UCD620 NGVS-J123638.98+051732.7    l 189.1624324  5.2924298   0.022  21.241   0.004 -99.000 -99.000   0.922   0.013   0.686   0.008   0.727   0.012   0.019    0  -9.51  -9.07  26.36   0.86      6.2   -9999  N/A                                   3         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  620 NGVS-UCD621 NGVS-J123639.73+164131.4    l 189.1655554 16.6920536   0.027  20.640   0.002 -99.000 -99.000   1.054   0.008   0.752   0.004   0.808   0.007   0.018    1 -10.09  -9.58  20.46   0.23      6.5   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  621 NGVS-UCD622 NGVS-J123645.74+164132.0    s 189.1905715 16.6922328   0.027  18.728   0.007 -99.000 -99.000 -99.000 -99.000 -99.000 -99.000   1.385   0.014   0.251    0 -99.00 -99.00  27.45   0.78      7.0   23355  SDSS,NED                              3         0   $gz  +\langle{\mu_g}\rangle_e+r_{h,g}$                N/A                
  622 NGVS-UCD623 NGVS-J123648.39+073839.1    l 189.2016453  7.6441974   0.023  21.169   0.003 -99.000 -99.000   0.921   0.009   0.611   0.006   0.657   0.010   0.016    1  -9.58  -9.14  17.65   0.66      6.2   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  623 NGVS-UCD624 NGVS-J123653.27+100320.5    l 189.2219416 10.0557043   0.021  21.389   0.004 -99.000 -99.000   0.858   0.010   0.671   0.007   0.762   0.011  -0.029    1  -9.40  -9.00  15.77   0.26      6.1   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  624 NGVS-UCD625 NGVS-J123659.14+143816.6    l 189.2464299 14.6379545   0.031  20.665   0.002 -99.000 -99.000   0.906   0.007   0.568   0.005   0.695   0.008   0.031    1 -10.12  -9.69  32.58   0.82      6.3   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  625 NGVS-UCD626 NGVS-J123702.28+065531.2    s 189.2594838  6.9253217   0.023  16.547   0.002 -99.000 -99.000 -99.000 -99.000  -1.226   0.007  -1.180   0.011   0.137    0 -99.00 -99.00  35.54   1.02      6.5    1698  NED                                   6         0   $(v_r < 3500 {\rm km/s})+\langle r_h \rangle$         N/A                
  626 NGVS-UCD627 NGVS-J123704.45+161639.1    l 189.2685218 16.2775386   0.027  19.279   0.001 -99.000 -99.000   0.958   0.003   0.661   0.002   0.744   0.003   0.239    0 -11.46 -11.00  41.60   1.70      7.0   -9999  N/A                                   3         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  627 NGVS-UCD628 NGVS-J123709.55+131131.0    l 189.2897924 13.1919454   0.047  21.296   0.005 -99.000 -99.000   0.986   0.014   0.683   0.010   0.750   0.013  -0.002    1  -9.49  -9.02  20.36   0.45      6.2   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  628 NGVS-UCD629 NGVS-J123714.20+171022.2    l 189.3091710 17.1728467   0.027  20.571   0.002 -99.000 -99.000   0.877   0.007   0.756   0.004   0.840   0.006   0.025    1 -10.16  -9.74  24.93   0.33      6.5   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  629 NGVS-UCD630 NGVS-J123716.00+094023.3    l 189.3166667  9.6731465   0.022  21.463   0.004 -99.000 -99.000   1.062   0.012   0.819   0.007   0.886   0.010  -0.051    1  -9.26  -8.75  16.24   0.50      6.2   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  630 NGVS-UCD631 NGVS-J123720.97+152220.0    s 189.3373698 15.3722309   0.039  18.689   0.005  15.511   0.020   1.757   0.022 -99.000 -99.000   1.373   0.013   0.154    0 -12.06 -11.19  13.05   1.72      7.6       2  SDSS,NTT17                            5         0   $u^*gzK+\langle{\mu_g}\rangle_e+r_{h,g}$              N/A                
  631 NGVS-UCD632 NGVS-J123723.98+091245.2    l 189.3499033  9.2125633   0.024  20.872   0.002 -99.000 -99.000   0.967   0.008   0.709   0.005   0.800   0.007   0.045    1  -9.84  -9.38  24.42   0.24      6.3   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  632 NGVS-UCD633 NGVS-J123724.90+165029.4    l 189.3537366 16.8414902   0.027  19.318   0.001 -99.000 -99.000   1.129   0.003   0.827   0.002   0.977   0.002   0.152    0 -11.38 -10.84  24.70   0.82      7.1    5513  NTT17                                 3         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  633 NGVS-UCD634 NGVS-J123737.61+161353.4    l 189.4066902 16.2314879   0.032  21.311   0.004 -99.000 -99.000   0.983   0.010   0.784   0.007   0.865   0.011   0.003    1  -9.49  -9.02  20.94   0.35      6.2   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  634 NGVS-UCD635 NGVS-J123744.42+154126.2    l 189.4350733 15.6906006   0.035  20.841   0.003 -99.000 -99.000   0.933   0.009   0.696   0.007   0.832   0.009   0.065    1  -9.93  -9.49  29.53   0.52      6.3   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  635 NGVS-UCD636 NGVS-J123744.88+081405.7    l 189.4370188  8.2349203   0.024  21.108   0.003 -99.000 -99.000   0.935   0.009   0.570   0.006   0.644   0.010   0.007    1  -9.67  -9.22  26.84   0.41      6.2   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  636 NGVS-UCD637 NGVS-J123745.26+081839.5    l 189.4385813  8.3109678   0.025  21.415   0.003 -99.000 -99.000   0.939   0.011   0.591   0.007   0.718   0.011   0.036    0  -9.36  -8.92  16.91   0.31      6.1   -9999  N/A                                   4         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  637 NGVS-UCD638 NGVS-J123747.11+055126.0    l 189.4463033  5.8572117   0.020  21.159   0.003 -99.000 -99.000   0.979   0.010   0.635   0.006   0.761   0.011   0.029    1  -9.62  -9.15  21.58   0.27      6.2   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  638 NGVS-UCD639 NGVS-J123748.32+155705.0    l 189.4513362 15.9513920   0.042  21.284   0.004 -99.000 -99.000   0.918   0.012   0.705   0.007   0.808   0.013  -0.037    1  -9.51  -9.07  28.36   1.47      6.2   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  639 NGVS-UCD640 NGVS-J123749.09+052623.8    l 189.4545505  5.4399477   0.024  20.680   0.002 -99.000 -99.000   0.967   0.007   0.672   0.004   0.752   0.006  -0.007    1 -10.09  -9.63  21.12   0.29      6.4   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  640 NGVS-UCD641 NGVS-J123750.12+155745.5    l 189.4588265 15.9626429   0.042  21.333   0.004 -99.000 -99.000   0.987   0.012   0.650   0.008   0.765   0.013  -0.009    1  -9.47  -8.99  20.91   0.46      6.1   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  641 NGVS-UCD642 NGVS-J123752.21+112056.6    l 189.4675460 11.3490654   0.033  20.072   0.001  17.420   0.088   1.101   0.004   0.774   0.002   0.873   0.003   0.001    1 -10.66 -10.13  12.47   0.25      6.7     689  AAT12                                 1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  642 NGVS-UCD643 NGVS-J123752.90+141200.3    l 189.4704177 14.2000942   0.030  21.241   0.004 -99.000 -99.000   0.914   0.010   0.590   0.007   0.690   0.011   0.008    1  -9.51  -9.08  24.07   0.43      6.1   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  643 NGVS-UCD644 NGVS-J123759.11+115243.1    l 189.4962763 11.8786398   0.041  20.452   0.002 -99.000 -99.000   0.853   0.006   0.582   0.004   0.640   0.006   0.058    1 -10.29  -9.89  29.52   0.50      6.4   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  644 NGVS-UCD645 NGVS-J123800.35+144950.9    l 189.5014446 14.8307934   0.030  21.036   0.003 -99.000 -99.000   0.890   0.008   0.645   0.006   0.756   0.009  -0.002    1  -9.74  -9.32  15.85   0.37      6.2   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  645 NGVS-UCD646 NGVS-J123806.59+165412.8    l 189.5274448 16.9035669   0.026  21.420   0.004 -99.000 -99.000   1.072   0.013   0.816   0.007   0.941   0.011   0.035    1  -9.30  -8.79  20.39   0.41      6.2   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  646 NGVS-UCD647 NGVS-J123806.89+100956.0    l 189.5287213 10.1655536   0.020  17.864   0.000  17.253   0.067   0.700   0.001  -0.964   0.002  -0.825   0.002   0.161    0 -12.98 -12.66  52.34   0.99      6.7    1138  VCC,SDSS,NED                          6         0   $(v_r < 3500 {\rm km/s})+\langle r_h \rangle$         VCC-1744           
  647 NGVS-UCD648 NGVS-J123810.97+085318.0    l 189.5456965  8.8883441   0.023  20.984   0.003  18.374   0.221   1.000   0.010   0.716   0.007   0.816   0.008   0.024    1  -9.76  -9.28  24.53   0.45      6.3   -9999  N/A                                   1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  648 NGVS-UCD649 NGVS-J123815.20+163142.8    l 189.5633365 16.5285616   0.025  19.344   0.001 -99.000 -99.000   1.418   0.004   1.001   0.002   1.123   0.003   0.094    0 -11.41 -10.72  25.45   0.66      7.2   18283  NTT17                                 3         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  649 NGVS-UCD650 NGVS-J123820.58+125034.0    l 189.5857605 12.8427729   0.046  19.395   0.001 -99.000 -99.000   0.947   0.004   0.609   0.002   0.653   0.003   0.081    1 -11.44 -10.99  55.66   1.10      6.9   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  650 NGVS-UCD651 NGVS-J123829.46+155942.1    l 189.6227410 15.9950375   0.040  21.119   0.004 -99.000 -99.000   0.880   0.011   0.595   0.009   0.676   0.014   0.013    1  -9.65  -9.23  26.39   0.54      6.2   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  651 NGVS-UCD652 NGVS-J123829.71+171621.6    l 189.6237883 17.2726546   0.024  20.901   0.005 -99.000 -99.000   0.885   0.016   0.700   0.011   0.820   0.018  -0.008    0  -9.83  -9.41  17.45   1.30      6.3   -9999  N/A                                   4         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  652 NGVS-UCD653 NGVS-J123831.11+092012.7    l 189.6296394  9.3368540   0.020  20.232   0.002  17.560   0.129   0.927   0.005   0.740   0.003   0.836   0.004   0.072    0 -10.49 -10.05  23.34   0.62      6.6   -9999  N/A                                   3         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  653 NGVS-UCD654 NGVS-J123833.20+165417.4    l 189.6383290 16.9048252   0.026  19.815   0.001 -99.000 -99.000   0.928   0.005   0.542   0.003   0.632   0.004   0.080    1 -10.96 -10.52  39.27   1.02      6.7   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  654 NGVS-UCD655 NGVS-J123833.88+063042.8    l 189.6411610  6.5118805   0.023  20.523   0.002  17.972   0.143   0.853   0.006   0.673   0.004   0.763   0.007   0.079    1 -10.20  -9.80  29.50   0.29      6.4   -9999  N/A                                   1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  655 NGVS-UCD656 NGVS-J123844.99+151049.9    l 189.6874780 15.1805345   0.040  20.809   0.002  18.180   0.193   0.961   0.007   0.658   0.005   0.722   0.007  -0.026    1  -9.95  -9.50  18.91   0.39      6.3   -9999  N/A                                   1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  656 NGVS-UCD657 NGVS-J123850.64+163357.0    l 189.7109956 16.5658212   0.025  21.096   0.003 -99.000 -99.000   0.853   0.008   0.569   0.006   0.681   0.010  -0.000    1  -9.72  -9.31  13.86   0.27      6.2   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  657 NGVS-UCD658 NGVS-J123851.17+171441.2    s 189.7132108 17.2447758   0.025  18.042   0.004 -99.000 -99.000 -99.000 -99.000 -99.000 -99.000   0.917   0.010   0.089    0 -99.00 -99.00  39.78   0.61      7.2   20304  SDSS,NED                              3         0   $gz  +\langle{\mu_g}\rangle_e+r_{h,g}$                N/A                
  658 NGVS-UCD659 NGVS-J123851.96+155118.4    l 189.7164986 15.8551016   0.034  21.423   0.004 -99.000 -99.000   1.030   0.012   0.620   0.008   0.707   0.014  -0.020    1  -9.31  -8.82  13.96   0.80      6.1   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  659 NGVS-UCD660 NGVS-J123853.52+160511.9    l 189.7230003 16.0866458   0.034  21.490   0.005 -99.000 -99.000   0.915   0.014   0.769   0.008   0.869   0.014   0.017    1  -9.30  -8.86  19.74   0.34      6.1   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  660 NGVS-UCD661 NGVS-J123854.80+111015.1    l 189.7283288 11.1708549   0.028  20.324   0.002  17.854   0.121   1.029   0.005   0.747   0.003   0.862   0.004   0.001    1 -10.44  -9.95  11.26   0.32      6.6   -9999  N/A                                   1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  661 NGVS-UCD662 NGVS-J123856.77+115949.5    l 189.7365607 11.9970937   0.039  20.819   0.002  18.192   0.177   1.018   0.008   0.762   0.005   0.840   0.007   0.050    1  -9.88  -9.39  30.24   0.94      6.4   -9999  N/A                                   1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  662 NGVS-UCD663 NGVS-J123900.49+144342.3    s 189.7520365 14.7284293   0.028  17.498   0.003  15.213   0.016 -99.000 -99.000 -99.000 -99.000   0.787   0.007  -0.071    0 -99.00 -99.00  13.09   1.38      7.3   -9999  N/A                                   5         0   $gzK +\langle{\mu_g}\rangle_e+r_{h,g}$                N/A                
  663 NGVS-UCD664 NGVS-J123909.32+112147.9    l 189.7888329 11.3633175   0.033  21.039   0.003  18.112   0.148   1.385   0.010   0.952   0.005   1.106   0.007   0.009    1  -9.63  -8.96  13.47   0.48      6.5   -9999  N/A                                   1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  664 NGVS-UCD665 NGVS-J123912.84+142926.2    l 189.8034986 14.4906039   0.025  21.266   0.004 -99.000 -99.000   0.901   0.009   0.785   0.007   0.873   0.010  -0.035    1  -9.52  -9.10  14.62   0.23      6.2   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  665 NGVS-UCD666 NGVS-J123913.75+163341.2    l 189.8073094 16.5614463   0.024  19.457   0.001 -99.000 -99.000   0.858   0.003   0.606   0.002   0.628   0.003   0.023    0 -11.36 -10.96  33.58   0.62      6.8   30220  NTT17                                 3         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  666 NGVS-UCD667 NGVS-J123914.09+164334.7    l 189.8086893 16.7263143   0.023  21.420   0.004 -99.000 -99.000   0.983   0.012   0.648   0.008   0.760   0.013   0.012    1  -9.32  -8.85  21.10   0.57      6.1   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  667 NGVS-UCD668 NGVS-J123914.37+143325.9    l 189.8098604 14.5572037   0.025  21.474   0.004 -99.000 -99.000   0.996   0.011   0.560   0.009   0.662   0.014   0.048    1  -9.32  -8.84  20.44   0.60      6.0   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  668 NGVS-UCD669 NGVS-J123914.62+115754.3    l 189.8109028 11.9650757   0.039  21.407   0.004 -99.000 -99.000   0.925   0.011   0.668   0.007   0.758   0.011  -0.000    0  -9.32  -8.88  23.19   0.74      6.1   44749  MMT09                                 3         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  669 NGVS-UCD670 NGVS-J123923.52+170458.5    l 189.8479846 17.0829204   0.027  21.338   0.004 -99.000 -99.000   0.972   0.011   0.658   0.007   0.701   0.012  -0.029    1  -9.49  -9.03  22.38   0.64      6.1   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  670 NGVS-UCD671 NGVS-J123924.92+152142.2    s 189.8538188 15.3617096   0.038  18.479   0.005  14.866   0.010   1.648   0.023 -99.000 -99.000   1.408   0.011   0.148    0 -12.18 -11.36  33.41   0.71      7.7   21637  SDSS,NED                              3         0   $u^*gzK+\langle{\mu_g}\rangle_e+r_{h,g}$              N/A                
  671 NGVS-UCD672 NGVS-J123928.77+162929.9    s 189.8698615 16.4916417   0.025  17.707   0.005 -99.000 -99.000 -99.000 -99.000 -99.000 -99.000   1.410   0.010   0.195    0 -99.00 -99.00  47.63   0.79      7.5   21053  SDSS,NED                              3         0   $gz  +\langle{\mu_g}\rangle_e+r_{h,g}$                N/A                
  672 NGVS-UCD673 NGVS-J123932.84+140623.7    l 189.8868368 14.1065914   0.031  21.153   0.003  18.779   0.292   0.861   0.011   0.606   0.007   0.664   0.011   0.033    1  -9.63  -9.23  23.31   0.29      6.1   -9999  N/A                                   1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  673 NGVS-UCD674 NGVS-J123945.88+095248.5    l 189.9411546  9.8801380   0.017  21.216   0.004 -99.000 -99.000   1.005   0.013   0.711   0.008   0.815   0.012   0.015    1  -9.52  -9.04  22.36   0.44      6.2   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  674 NGVS-UCD675 NGVS-J123947.35+133210.7    l 189.9472726 13.5363073   0.031  18.942   0.001  15.518   0.017   1.483   0.004   1.100   0.002   1.277   0.002  -0.019    0 -11.82 -11.09  25.31   0.33      7.4   13742  NTT17                                 3         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  675 NGVS-UCD676 NGVS-J123948.51+162356.4    s 189.9521445 16.3989891   0.026  18.122   0.004 -99.000 -99.000 -99.000 -99.000 -99.000 -99.000   1.498   0.008   0.122    0 -99.00 -99.00  39.56   0.44      7.3   21158  SDSS,NED                              3         0   $gz  +\langle{\mu_g}\rangle_e+r_{h,g}$                N/A                
  676 NGVS-UCD677 NGVS-J123950.58+095035.3    l 189.9607446  9.8431440   0.017  21.333   0.005 -99.000 -99.000   0.905   0.013   0.579   0.009   0.656   0.014   0.030    1  -9.41  -8.98  18.66   0.37      6.1   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  677 NGVS-UCD678 NGVS-J123952.57+095606.8    l 189.9690598  9.9352293   0.017  21.395   0.004 -99.000 -99.000   0.929   0.012   0.652   0.008   0.709   0.012  -0.021    0  -9.42  -8.98  24.34   0.49      6.1   42992  SDSS                                  3         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  678 NGVS-UCD679 NGVS-J123955.25+165757.0    l 189.9802123 16.9658366   0.022  20.566   0.002 -99.000 -99.000   0.935   0.008   0.747   0.005   0.874   0.007   0.026    1 -10.28  -9.84  32.34   0.51      6.5   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  679 NGVS-UCD680 NGVS-J124006.60+140100.0    l 190.0275117 14.0166799   0.038  20.922   0.003 -99.000 -99.000   0.878   0.008   0.664   0.005   0.718   0.009  -0.207    1  -9.90  -9.48  18.51   0.41      6.3   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  680 NGVS-UCD681 NGVS-J124010.88+103426.6    l 190.0453392 10.5740572   0.029  21.466   0.004 -99.000 -99.000   0.996   0.013   0.552   0.009   0.639   0.013   0.012    1  -9.29  -8.81  21.45   0.57      6.0   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  681 NGVS-UCD682 NGVS-J124011.25+095346.0    s 190.0468696  9.8961028   0.017  18.367   0.003  15.447   0.013   1.231   0.013   0.826   0.010   1.077   0.013   0.684    0 -12.34 -11.74  81.92   0.63      7.5    1977  VCC,SDSS,NED                          2         0   $(v_r < 3500 {\rm km/s})+\langle r_h \rangle$         VCC-1826           
  682 NGVS-UCD683 NGVS-J124013.49+101938.9    l 190.0562181 10.3274795   0.019  21.438   0.004 -99.000 -99.000   0.941   0.012   0.564   0.009   0.674   0.013   0.031    1  -9.33  -8.89  18.28   0.49      6.0   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  683 NGVS-UCD684 NGVS-J124017.00+074503.4    l 190.0708208  7.7509519   0.028  21.384   0.004  19.021   0.342   1.009   0.013   0.734   0.007   0.785   0.010  -0.027    1  -9.40  -8.91  16.35   0.37      6.1   -9999  N/A                                   1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  684 NGVS-UCD685 NGVS-J124018.91+164629.9    s 190.0787760 16.7749779   0.022  16.291   0.001 -99.000 -99.000 -99.000 -99.000 -99.000 -99.000   0.913   0.004   0.229    0 -99.00 -99.00  90.30   1.47      7.9   21159  NED                                   3         0   $gz  +\langle{\mu_g}\rangle_e+r_{h,g}$                N/A                
  685 NGVS-UCD686 NGVS-J124023.72+153719.3    s 190.0988130 15.6220173   0.037  17.303   0.002  14.834   0.009   1.484   0.008 -99.000 -99.000   1.087   0.006  -0.042    0 -13.37 -12.64  33.19   0.10      8.0   -9999  N/A                                   4         0   $u^*gzK+\langle{\mu_g}\rangle_e+r_{h,g}$              N/A                
  686 NGVS-UCD687 NGVS-J124030.56+060057.1    l 190.1273165  6.0158558   0.023  20.759   0.002  18.161   0.187   0.890   0.009   0.591   0.005   0.788   0.010   0.018    1  -9.99  -9.57  26.43   0.68      6.3   -9999  N/A                                   1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  687 NGVS-UCD688 NGVS-J124031.80+112923.4    l 190.1325002 11.4898208   0.043  20.243   0.002  17.222   0.075   1.402   0.006   0.907   0.003   1.140   0.004   0.059    1 -10.44  -9.75  13.68   0.58      6.8   -9999  N/A                                   1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  688 NGVS-UCD689 NGVS-J124033.75+055829.6    l 190.1406219  5.9748817   0.024  21.219   0.003 -99.000 -99.000   0.907   0.010   0.652   0.006   0.816   0.011  -0.008    1  -9.56  -9.13  18.54   0.35      6.2   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  689 NGVS-UCD690 NGVS-J124034.06+165939.4    l 190.1419150 16.9942703   0.023  21.124   0.004 -99.000 -99.000   1.010   0.013   0.759   0.007   0.906   0.012   0.017    1  -9.68  -9.20  18.40   0.42      6.3   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  690 NGVS-UCD691 NGVS-J124041.95+141546.4    l 190.1747751 14.2628896   0.039  20.807   0.003 -99.000 -99.000   0.910   0.010   0.645   0.007   0.688   0.009   0.088    0  -9.93  -9.50  18.98   0.40      6.3   26271  SDSS                                  3         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  691 NGVS-UCD692 NGVS-J124045.66+161546.6    s 190.1902401 16.2629552   0.021  17.644   0.003 -99.000 -99.000   1.737   0.015 -99.000 -99.000   1.406   0.007   0.247    0 -13.00 -12.13  50.23   0.53      8.0   20996  SDSS,NED                              3         0   $u^*gz +\langle{\mu_g}\rangle_e+r_{h,g}$              N/A                
  692 NGVS-UCD693 NGVS-J124045.75+132350.7    l 190.1906157 13.3974226   0.027  21.318   0.004 -99.000 -99.000   1.023   0.012   0.596   0.007   0.670   0.010   0.025    1  -9.40  -8.91  18.92   0.44      6.1   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  693 NGVS-UCD694 NGVS-J124046.32+102433.4    l 190.1929844 10.4092665   0.023  21.346   0.004 -99.000 -99.000   0.886   0.010   0.725   0.007   0.752   0.010   0.009    1  -9.47  -9.05  17.67   0.44      6.1   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  694 NGVS-UCD695 NGVS-J124048.36+154122.8    l 190.2015042 15.6896652   0.037  21.419   0.004 -99.000 -99.000   0.899   0.012   0.702   0.008   0.797   0.014   0.014    1  -9.37  -8.95  15.58   0.29      6.1   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  695 NGVS-UCD696 NGVS-J124049.54+121138.1    l 190.2064072 12.1939068   0.039  21.202   0.003  18.342   0.196   1.183   0.011   0.918   0.005   1.043   0.008   0.041    1  -9.48  -8.91  15.11   0.60      6.4   -9999  N/A                                   1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  696 NGVS-UCD697 NGVS-J124056.21+114940.2    l 190.2342181 11.8278312   0.029  20.908   0.002  18.630   0.266   0.931   0.008   0.719   0.005   0.852   0.007   0.106    1  -9.85  -9.40  12.33   0.52      6.3   -9999  N/A                                   1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  697 NGVS-UCD698 NGVS-J124059.92+064806.8    l 190.2496846  6.8018810   0.022  21.169   0.003 -99.000 -99.000   0.962   0.010   0.761   0.006   0.881   0.008  -0.016    1  -9.61  -9.15  16.91   0.35      6.3   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  698 NGVS-UCD699 NGVS-J124100.98+163521.2    l 190.2540983 16.5892248   0.024  20.934   0.002 -99.000 -99.000   0.928   0.008   0.798   0.005   0.886   0.008   0.031    1  -9.82  -9.37  30.28   0.52      6.3   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  699 NGVS-UCD700 NGVS-J124103.48+091044.8    l 190.2645014  9.1791139   0.020  21.106   0.003 -99.000 -99.000   0.915   0.010   0.638   0.007   0.763   0.009   0.062    1  -9.67  -9.24  22.06   0.33      6.2   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  700 NGVS-UCD701 NGVS-J124105.98+164434.4    l 190.2749064 16.7428795   0.022  21.254   0.003 -99.000 -99.000   0.865   0.010   0.630   0.007   0.678   0.013  -0.056    1  -9.56  -9.15  25.90   0.82      6.1   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  701 NGVS-UCD702 NGVS-J124106.60+063341.9    l 190.2774805  6.5616338   0.021  21.021   0.004 -99.000 -99.000   1.004   0.013   0.639   0.009   0.767   0.013   0.054    1  -9.69  -9.21  26.24   0.54      6.3   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  702 NGVS-UCD703 NGVS-J124108.94+100732.3    l 190.2872529 10.1256346   0.018  20.790   0.002  18.254   0.155   0.931   0.008   0.668   0.005   0.772   0.008   0.001    1  -9.97  -9.52  29.87   0.66      6.3   -9999  N/A                                   1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  703 NGVS-UCD704 NGVS-J124110.20+100748.9    l 190.2924889 10.1302417   0.018  21.215   0.004  18.608   0.215   1.027   0.012   0.713   0.008   0.806   0.010   0.044    1  -9.52  -9.03  24.78   0.43      6.2   -9999  N/A                                   1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  704 NGVS-UCD705 NGVS-J124115.49+103811.9    l 190.3145415 10.6366475   0.024  21.260   0.003  18.209   0.149   1.097   0.011   0.826   0.006   0.985   0.009   0.021    1  -9.47  -8.95  16.09   0.32      6.3   -9999  N/A                                   1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  705 NGVS-UCD706 NGVS-J124122.00+114658.8    l 190.3416759 11.7830032   0.029  21.224   0.003 -99.000 -99.000   0.983   0.012   0.634   0.007   0.785   0.014   0.016    1  -9.56  -9.09  19.00   0.27      6.2   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  706 NGVS-UCD707 NGVS-J124123.55+162856.4    s 190.3481308 16.4823372   0.021  17.858   0.004 -99.000 -99.000 -99.000 -99.000 -99.000 -99.000   1.481   0.008   0.252    0 -99.00 -99.00  47.84   2.53      7.4   21007  SDSS,NED                              3         0   $gz  +\langle{\mu_g}\rangle_e+r_{h,g}$                N/A                
  707 NGVS-UCD708 NGVS-J124124.71+164806.7    l 190.3529510 16.8018714   0.021  20.252   0.002 -99.000 -99.000   1.114   0.006   0.737   0.003   0.893   0.005   0.108    1 -10.50  -9.96  34.57   0.46      6.7   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  708 NGVS-UCD709 NGVS-J124127.81+061321.8    l 190.3658805  6.2227092   0.023  20.555   0.002  18.027   0.141   1.020   0.007   0.588   0.004   0.701   0.007   0.028    1 -10.21  -9.72  20.78   0.22      6.4   -9999  N/A                                   1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  709 NGVS-UCD710 NGVS-J124130.44+054710.4    s 190.3768414  5.7862313   0.024  18.332   0.009  15.943   0.023 -99.000 -99.000 -99.000 -99.000   1.040   0.020  -0.010    0 -99.00 -99.00  12.66   0.45      7.1      94  NTT17                                 5         0   $gzK +\langle{\mu_g}\rangle_e+r_{h,g}$                N/A                
  710 NGVS-UCD711 NGVS-J124134.58+145228.6    l 190.3940729 14.8746235   0.028  20.241   0.002  17.784   0.161   0.978   0.005   0.589   0.004   0.706   0.005   0.044    1 -10.52 -10.05  23.96   0.51      6.5   -9999  N/A                                   1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  711 NGVS-UCD712 NGVS-J124136.28+162025.5    s 190.4011620 16.3404194   0.021  18.555   0.005 -99.000 -99.000 -99.000 -99.000 -99.000 -99.000   1.497   0.010   0.027    0 -99.00 -99.00  33.67   0.23      7.2   20610  NTT17                                 3         0   $gz  +\langle{\mu_g}\rangle_e+r_{h,g}$                N/A                
  712 NGVS-UCD713 NGVS-J124136.68+132811.0    s 190.4028373 13.4697300   0.025  17.462   0.003  17.154   0.069 -99.000 -99.000 -99.000 -99.000  -0.409   0.011  -0.053    0 -99.00 -99.00  13.32   0.82      6.9      77  SDSS                                  5         0   $(v_r < 3500 {\rm km/s})+\langle r_h \rangle$         N/A                
  713 NGVS-UCD714 NGVS-J124137.65+134055.9    s 190.4068840 13.6821828   0.026  16.841   0.002  14.427   0.007 -99.000 -99.000 -99.000 -99.000   0.959   0.006  -0.044    0 -99.00 -99.00  13.02   0.49      7.7     -49  SDSS                                  5         0   $(v_r < 3500 {\rm km/s})+\langle r_h \rangle$         N/A                
  714 NGVS-UCD715 NGVS-J124138.40+144540.1    l 190.4099883 14.7611252   0.030  21.409   0.005 -99.000 -99.000   0.855   0.012   0.710   0.011   0.811   0.014   0.009    0  -9.42  -9.01  22.62   0.74      6.1   -9999  N/A                                   3         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  715 NGVS-UCD716 NGVS-J124139.52+114011.6    l 190.4146865 11.6698947   0.033  20.833   0.002  17.973   0.141   1.395   0.009   0.976   0.004   1.223   0.005   0.007    1  -9.79  -9.10  11.36   0.25      6.6   -9999  N/A                                   1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  716 NGVS-UCD717 NGVS-J124144.70+125609.8    l 190.4362389 12.9360516   0.031  21.098   0.003 -99.000 -99.000   1.070   0.012   0.782   0.006   0.881   0.008   0.027    1  -9.64  -9.12  25.55   0.40      6.3   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  717 NGVS-UCD718 NGVS-J124149.12+164309.1    l 190.4546582 16.7191929   0.021  21.495   0.004 -99.000 -99.000   0.969   0.012   0.589   0.008   0.647   0.014  -0.019    1  -9.31  -8.85  19.00   0.55      6.0   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  718 NGVS-UCD719 NGVS-J124155.34+114003.8    s 190.4805689 11.6677212   0.033  17.899   0.003  14.535   0.007   1.600   0.013   1.070   0.007   1.352   0.008   0.072    1 -12.70 -11.91  36.40   0.21      7.9     710  SDSS,NED,NTT17                        1         1   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  M59cO              
  719 NGVS-UCD720 NGVS-J124205.30+103959.1    l 190.5220991 10.6664070   0.026  21.366   0.003 -99.000 -99.000   0.953   0.010   0.687   0.007   0.772   0.010   0.027    1  -9.41  -8.96  24.58   0.41      6.1   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  720 NGVS-UCD721 NGVS-J124206.57+162221.1    s 190.5273792 16.3725199   0.022  16.861   0.002 -99.000 -99.000 -99.000 -99.000 -99.000 -99.000   0.956   0.004  -0.036    0 -99.00 -99.00  26.17   0.08      7.6   -9999  N/A                                   4         0   $gz  +\langle{\mu_g}\rangle_e+r_{h,g}$                N/A                
  721 NGVS-UCD722 NGVS-J124206.89+115144.7    l 190.5287016 11.8624190   0.028  20.862   0.002 -99.000 -99.000   1.086   0.007   0.782   0.004   0.902   0.006   0.017    1  -9.88  -9.36  12.43   0.24      6.4   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  722 NGVS-UCD723 NGVS-J124209.61+113654.7    l 190.5400246 11.6151888   0.030  20.830   0.002  18.485   0.215   1.023   0.007   0.735   0.004   0.817   0.006   0.015    1  -9.93  -9.44  13.80   0.22      6.4   -9999  N/A                                   1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  723 NGVS-UCD724 NGVS-J124210.53+143348.5    l 190.5438883 14.5634640   0.025  21.387   0.004 -99.000 -99.000   1.022   0.011   0.616   0.008   0.677   0.013  -0.017    1  -9.36  -8.87  19.86   0.36      6.1   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  724 NGVS-UCD725 NGVS-J124211.05+113841.3    s 190.5460471 11.6447937   0.032  16.712   0.002  13.331   0.003   1.575   0.007   1.059   0.003   1.334   0.004   0.036    1 -13.94 -13.16  25.01   0.27      8.4     440  AAT12                                 1         1   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  M59-UCD3           
  725 NGVS-UCD726 NGVS-J124211.75+161246.2    l 190.5489417 16.2128224   0.024  19.622   0.001 -99.000 -99.000   0.959   0.004   0.599   0.003   0.659   0.004   0.045    0 -11.22 -10.76  53.56   1.54      6.8   -9999  N/A                                   3         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  726 NGVS-UCD727 NGVS-J124217.54+105412.9    l 190.5730806 10.9035807   0.023  21.345   0.003 -99.000 -99.000   1.086   0.010   0.777   0.006   0.889   0.009  -0.010    1  -9.40  -8.88  11.38   0.49      6.2   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  727 NGVS-UCD728 NGVS-J124221.92+145928.1    l 190.5913533 14.9911501   0.022  21.157   0.003 -99.000 -99.000   0.983   0.009   0.545   0.007   0.630   0.012   0.078    1  -9.60  -9.13  27.24   0.86      6.2   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  728 NGVS-UCD729 NGVS-J124226.57+101623.3    l 190.6107179 10.2731396   0.018  20.727   0.002  18.276   0.153   0.918   0.008   0.678   0.004   0.737   0.007   0.023    1 -10.03  -9.60  21.32   0.16      6.4   -9999  N/A                                   1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  729 NGVS-UCD730 NGVS-J124229.83+112029.7    l 190.6242758 11.3415871   0.027  19.875   0.001  17.279   0.079   1.143   0.004   0.787   0.002   0.919   0.003   0.002    1 -10.88 -10.32  12.74   0.20      6.8    1493  AAT12                                 1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  730 NGVS-UCD731 NGVS-J124232.60+115702.6    l 190.6358256 11.9507163   0.028  21.063   0.003 -99.000 -99.000   0.986   0.008   0.735   0.005   0.836   0.008  -0.004    1  -9.72  -9.25  13.37   0.17      6.3   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  731 NGVS-UCD732 NGVS-J124235.74+114254.2    l 190.6489118 11.7150453   0.030  21.312   0.003 -99.000 -99.000   1.141   0.011   0.840   0.006   1.015   0.008   0.011    1  -9.43  -8.88  12.08   0.50      6.3   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  732 NGVS-UCD733 NGVS-J124238.75+115646.8    l 190.6614439 11.9463314   0.028  21.499   0.004 -99.000 -99.000   0.884   0.011   0.670   0.008   0.726   0.012   0.013    0  -9.25  -8.84  19.11   0.75      6.0   -9999  N/A                                   3         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  733 NGVS-UCD734 NGVS-J124246.72+145651.5    l 190.6946825 14.9476362   0.020  21.327   0.003 -99.000 -99.000   0.968   0.011   0.570   0.007   0.633   0.013   0.027    1  -9.40  -8.94  24.20   0.62      6.1   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  734 NGVS-UCD735 NGVS-J124248.01+115513.8    l 190.7000359 11.9204879   0.027  19.711   0.001  17.321   0.079   0.999   0.003   0.774   0.002   0.871   0.003   0.076    1 -11.04 -10.56  14.72   0.42      6.8    1241  AAT12                                 1         1   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  735 NGVS-UCD736 NGVS-J124251.12+113716.0    l 190.7130040 11.6211223   0.028  18.909   0.001  15.706   0.020   1.452   0.002   0.966   0.001   1.195   0.001   0.015    1 -11.77 -11.06  14.96   0.47      7.4     536  AAT12                                 1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  736 NGVS-UCD737 NGVS-J124259.12+074313.7    l 190.7463225  7.7204739   0.023  21.328   0.004 -99.000 -99.000   0.985   0.014   0.490   0.009   0.622   0.017   0.021    1  -9.40  -8.93  20.25   0.34      6.1   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  737 NGVS-UCD738 NGVS-J124300.05+101739.2    s 190.7502032 10.2942253   0.020  16.565   0.001  14.426   0.006 -99.000 -99.000 -99.000 -99.000   0.749   0.004  -0.037    0 -99.00 -99.00  37.09   0.12      7.7   -9999  N/A                                   5         0   $gzK +\langle{\mu_g}\rangle_e+r_{h,g}$                N/A                
  738 NGVS-UCD739 NGVS-J124303.41+112718.6    l 190.7642081 11.4551632   0.025  20.960   0.002  18.247   0.188   1.036   0.007   0.708   0.004   0.777   0.007  -0.005    1  -9.80  -9.30  12.75   0.17      6.3   -9999  N/A                                   1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  739 NGVS-UCD740 NGVS-J124304.03+170017.5    l 190.7668101 17.0048610   0.026  20.024   0.002 -99.000 -99.000   0.870   0.005   0.741   0.004   0.843   0.005   0.067    0 -10.73 -10.32  39.18   0.88      6.7   -9999  N/A                                   3         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  740 NGVS-UCD741 NGVS-J124307.70+114705.3    l 190.7820776 11.7848163   0.025  20.153   0.001  18.110   0.166   0.914   0.006   0.675   0.004   0.755   0.005   0.138    1 -10.62 -10.19  37.48   0.29      6.6     547  SIMBAD                                1         1   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  741 NGVS-UCD742 NGVS-J124311.06+080932.8    s 190.7960968  8.1591206   0.023  18.187   0.003  14.686   0.008 -99.000 -99.000 -99.000 -99.000   1.320   0.009   0.100    0 -99.00 -99.00  37.22   0.52      7.2   25295  NTT17                                 3         0   $gzK +\langle{\mu_g}\rangle_e+r_{h,g}$                N/A                
  742 NGVS-UCD743 NGVS-J124312.34+170842.7    l 190.8014359 17.1452075   0.024  19.153   0.001 -99.000 -99.000   0.868   0.003   0.676   0.002   0.791   0.002   0.135    0 -11.60 -11.19  30.14   0.44      7.0   47708  NTT17                                 3         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  743 NGVS-UCD744 NGVS-J124312.47+111230.2    l 190.8019424 11.2083931   0.030  21.202   0.003  18.540   0.220   1.120   0.011   0.701   0.006   0.823   0.009   0.018    1  -9.49  -8.95  18.58   0.48      6.2   -9999  N/A                                   1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  744 NGVS-UCD745 NGVS-J124312.75+092744.5    l 190.8031226  9.4623669   0.017  20.697   0.002 -99.000 -99.000   0.966   0.007   0.707   0.004   0.840   0.007   0.079    1 -10.01  -9.55  25.33   0.65      6.4   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  745 NGVS-UCD746 NGVS-J124315.49+113922.8    l 190.8145574 11.6563462   0.027  20.619   0.002 -99.000 -99.000   0.989   0.005   0.623   0.004   0.733   0.005  -0.006    1 -10.16  -9.69  11.83   0.24      6.4    1300  SIMBAD                                1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  746 NGVS-UCD747 NGVS-J124324.30+112343.2    l 190.8512567 11.3953461   0.024  20.693   0.002  18.196   0.167   0.964   0.006   0.694   0.004   0.763   0.006   0.040    1 -10.06  -9.60  25.11   0.29      6.4   -9999  N/A                                   1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  747 NGVS-UCD748 NGVS-J124325.85+162350.6    l 190.8577084 16.3973796   0.026  20.783   0.003 -99.000 -99.000   1.078   0.009   0.686   0.005   0.820   0.008   0.017    1 -10.01  -9.49  16.96   0.30      6.4     974  SIMBAD                                1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  748 NGVS-UCD749 NGVS-J124328.03+085314.8    l 190.8667867  8.8874400   0.020  21.344   0.004 -99.000 -99.000   0.964   0.013   0.753   0.008   0.857   0.013   0.139    1  -9.44  -8.98  26.83   0.81      6.2   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  749 NGVS-UCD750 NGVS-J124329.00+163811.3    l 190.8708218 16.6364660   0.023  21.484   0.004 -99.000 -99.000   0.969   0.013   0.702   0.008   0.817   0.013   0.002    1  -9.26  -8.79  22.06   0.72      6.1   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  750 NGVS-UCD751 NGVS-J124329.84+164041.0    l 190.8743188 16.6780616   0.023  20.968   0.003 -99.000 -99.000   0.928   0.009   0.656   0.005   0.788   0.009  -0.024    1  -9.82  -9.38  22.71   0.25      6.3   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  751 NGVS-UCD752 NGVS-J124330.18+123044.9    l 190.8757461 12.5124825   0.031  20.189   0.001  17.328   0.089   1.352   0.006   0.877   0.003   1.050   0.003   0.044    1 -10.53  -9.87  14.86   0.54      6.8      93  AAT12                                 1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  752 NGVS-UCD753 NGVS-J124335.97+113204.7    s 190.8998699 11.5346389   0.026  17.362   0.003  13.820   0.006   1.723   0.013   1.075   0.006   1.359   0.007   0.011    1 -13.26 -12.41  19.58   0.37      8.1    1307  AAT12                                 1         1   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  M60-UCD1           
  753 NGVS-UCD754 NGVS-J124338.51+113027.5    l 190.9104473 11.5076489   0.026  20.789   0.002 -99.000 -99.000   1.043   0.008   0.718   0.005   0.813   0.007   0.031    1  -9.96  -9.46  29.81   0.60      6.4    1005  SIMBAD                                1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  NGC4649-D68        
  754 NGVS-UCD755 NGVS-J124338.94+114545.6    l 190.9122299 11.7626746   0.024  21.220   0.004 -99.000 -99.000   1.011   0.013   0.610   0.008   0.748   0.012   0.035    1  -9.55  -9.06  25.26   0.71      6.2   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  755 NGVS-UCD756 NGVS-J124338.94+131533.7    l 190.9122311 13.2593550   0.026  20.669   0.002 -99.000 -99.000   0.970   0.008   0.592   0.007   0.647   0.007   0.032    1 -10.05  -9.59  17.23   0.39      6.4   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  756 NGVS-UCD757 NGVS-J124339.44+162207.9    l 190.9143344 16.3688585   0.027  20.180   0.001 -99.000 -99.000   0.933   0.005   0.714   0.003   0.818   0.005   0.010    1 -10.63 -10.19  38.86   0.78      6.6   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  757 NGVS-UCD758 NGVS-J124343.16+102551.4    l 190.9298418 10.4309451   0.025  20.859   0.002 -99.000 -99.000   0.952   0.008   0.607   0.005   0.691   0.008   0.064    1  -9.88  -9.42  26.17   0.48      6.3   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  758 NGVS-UCD759 NGVS-J124345.03+111438.7    l 190.9376059 11.2440866   0.032  21.134   0.003 -99.000 -99.000   0.939   0.009   0.664   0.006   0.781   0.009   0.052    1  -9.66  -9.21  23.44   0.34      6.2    1027  SIMBAD                                1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  759 NGVS-UCD760 NGVS-J124348.51+143027.4    l 190.9521355 14.5076168   0.026  20.930   0.003 -99.000 -99.000   0.910   0.008   0.769   0.005   0.853   0.008   0.038    0  -9.84  -9.41  28.42   0.74      6.3   -9999  N/A                                   3         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  760 NGVS-UCD761 NGVS-J124352.42+112534.2    l 190.9684091 11.4261669   0.024  18.740   0.001  15.707   0.020   1.389   0.002   0.929   0.001   1.112   0.001   0.037    1 -11.95 -11.27  16.66   0.36      7.4     848  NTT17                                 1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  761 NGVS-UCD762 NGVS-J124352.48+112518.3    l 190.9686634 11.4217508   0.025  20.222   0.001  17.926   0.143   1.049   0.005   0.734   0.003   0.823   0.004   0.005    1 -10.55 -10.04  17.90   0.28      6.6    1208  SIMBAD                                1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  762 NGVS-UCD763 NGVS-J124359.12+092921.7    l 190.9963401  9.4893565   0.019  21.070   0.003 -99.000 -99.000   0.927   0.010   0.632   0.007   0.684   0.013   0.032    1  -9.66  -9.22  27.41   0.53      6.2   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  763 NGVS-UCD764 NGVS-J124407.29+160212.5    l 191.0303583 16.0368050   0.035  20.828   0.003 -99.000 -99.000   1.084   0.010   0.760   0.006   0.870   0.011   0.064    1  -9.90  -9.38  24.13   0.32      6.4   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  764 NGVS-UCD765 NGVS-J124408.54+161144.2    l 191.0355665 16.1956173   0.034  21.128   0.003 -99.000 -99.000   0.858   0.009   0.663   0.006   0.683   0.011  -0.400    0  -9.72  -9.32  14.03   0.24      6.2   -9999  N/A                                   3         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  765 NGVS-UCD766 NGVS-J124410.20+113443.2    l 191.0424886 11.5786578   0.030  19.425   0.001  16.981   0.062   1.106   0.003   0.750   0.002   0.842   0.002   0.073    1 -11.33 -10.80  11.65   0.35      7.0    1430  AAT12                                 1         1   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  766 NGVS-UCD767 NGVS-J124415.46+162756.8    l 191.0644052 16.4657738   0.028  19.860   0.001 -99.000 -99.000   1.026   0.004   0.835   0.002   0.903   0.003  -0.028    1 -10.89 -10.40  13.69   0.29      6.8   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  767 NGVS-UCD768 NGVS-J124424.66+163755.1    l 191.1027439 16.6319708   0.026  20.891   0.002 -99.000 -99.000   1.152   0.009   0.828   0.005   1.021   0.007  -0.029    1  -9.86  -9.30  15.57   0.39      6.5   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  768 NGVS-UCD769 NGVS-J124426.53+111429.1    l 191.1105412 11.2414219   0.032  19.112   0.001  15.849   0.020   1.537   0.004   1.013   0.002   1.271   0.002   0.151    1 -11.52 -10.77  57.99   0.56      7.4    1262  AAT12                                 1         1   $(v_r < 3500 {\rm km/s})+\langle r_h \rangle$         N/A                
  769 NGVS-UCD770 NGVS-J124435.24+170536.5    l 191.1468499 17.0934678   0.029  20.456   0.002 -99.000 -99.000   0.854   0.006   0.581   0.004   0.646   0.007  -0.016    1 -10.33  -9.92  34.48   1.02      6.4   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  770 NGVS-UCD771 NGVS-J124437.85+103801.1    l 191.1577272 10.6336481   0.026  19.914   0.001  17.185   0.066   1.085   0.004   0.816   0.002   0.932   0.003   0.042    1 -10.83 -10.31  20.44   0.23      6.8   -9999  N/A                                   1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  771 NGVS-UCD772 NGVS-J124441.48+134556.5    l 191.1728164 13.7656955   0.025  20.088   0.001  17.519   0.103   1.057   0.005   0.773   0.003   0.864   0.004   0.043    1 -10.67 -10.16  13.37   0.25      6.7   -9999  N/A                                   1         1   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  772 NGVS-UCD773 NGVS-J124442.72+105518.8    l 191.1779999 10.9218846   0.027  21.388   0.003 -99.000 -99.000   0.888   0.011   0.691   0.007   0.723   0.011   0.006    1  -9.34  -8.92  21.45   0.32      6.1   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  773 NGVS-UCD774 NGVS-J124443.41+113428.4    l 191.1808612 11.5745425   0.028  21.116   0.003  18.216   0.170   1.087   0.008   0.833   0.005   0.959   0.007  -0.015    1  -9.63  -9.10  11.83   0.31      6.3   -9999  N/A                                   1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  774 NGVS-UCD775 NGVS-J124453.66+161844.2    l 191.2235956 16.3122815   0.032  21.380   0.004 -99.000 -99.000   0.870   0.011   0.631   0.008   0.683   0.013  -0.051    1  -9.47  -9.06  23.16   0.45      6.1   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  775 NGVS-UCD776 NGVS-J124501.48+153820.6    l 191.2561512 15.6390669   0.031  20.886   0.002  18.197   0.184   1.060   0.009   0.723   0.005   0.872   0.009   0.050    1  -9.83  -9.32  30.00   0.37      6.4   -9999  N/A                                   1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  776 NGVS-UCD777 NGVS-J124507.32+075531.0    l 191.2804803  7.9252887   0.025  20.813   0.003  18.220   0.193   1.117   0.009   0.741   0.005   0.785   0.008   0.016    1  -9.94  -9.40  25.10   0.35      6.4   -9999  N/A                                   1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  777 NGVS-UCD778 NGVS-J124507.33+081059.9    l 191.2805406  8.1832996   0.024  20.912   0.003 -99.000 -99.000   0.907   0.009   0.624   0.005   0.624   0.010   0.015    1  -9.85  -9.42  32.14   0.60      6.3   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  778 NGVS-UCD779 NGVS-J124507.76+160014.8    l 191.2823129 16.0041102   0.035  21.288   0.004 -99.000 -99.000   0.918   0.010   0.699   0.007   0.765   0.013  -0.040    1  -9.49  -9.06  18.91   0.43      6.2   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  779 NGVS-UCD780 NGVS-J124508.16+163921.2    l 191.2840084 16.6558842   0.027  19.898   0.001 -99.000 -99.000   0.935   0.004   0.781   0.003   0.900   0.004   0.039    1 -10.89 -10.44  36.90   0.70      6.8   -9999  N/A                                   1         1   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  780 NGVS-UCD781 NGVS-J124524.02+110535.2    l 191.3500929 11.0930994   0.031  19.339   0.001  16.367   0.033   1.368   0.003   0.983   0.002   1.091   0.002   0.012    1 -11.35 -10.68  12.29   0.20      7.2     878  NTT17                                 1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  781 NGVS-UCD782 NGVS-J124530.83+165944.9    l 191.3784533 16.9957940   0.027  21.065   0.004 -99.000 -99.000   0.965   0.012   0.640   0.007   0.786   0.012   0.089    1  -9.66  -9.20  26.93   0.54      6.2   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  782 NGVS-UCD783 NGVS-J124531.21+112357.2    l 191.3800543 11.3992236   0.027  20.251   0.001  17.630   0.099   1.058   0.005   0.763   0.003   0.840   0.004   0.069    1 -10.50  -9.99  13.16   0.41      6.6   -9999  N/A                                   1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  783 NGVS-UCD784 NGVS-J124539.33+104808.1    l 191.4138693 10.8022486   0.024  19.904   0.001  17.169   0.069   1.216   0.005   0.861   0.003   0.990   0.003   0.056    1 -10.81 -10.22  12.31   0.40      6.9   -9999  N/A                                   1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  784 NGVS-UCD785 NGVS-J124541.65+165251.3    l 191.4235512 16.8809196   0.027  20.946   0.003 -99.000 -99.000   0.961   0.011   0.674   0.006   0.767   0.010   0.000    1  -9.85  -9.39  32.47   0.72      6.3   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  785 NGVS-UCD786 NGVS-J124544.65+112322.0    l 191.4360366 11.3894441   0.028  20.863   0.002  18.039   0.149   1.201   0.009   0.818   0.005   0.969   0.006   0.020    1  -9.88  -9.30  14.43   0.48      6.5   -9999  N/A                                   1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  786 NGVS-UCD787 NGVS-J124547.81+165530.5    l 191.4492284 16.9251381   0.027  19.691   0.001 -99.000 -99.000   0.922   0.004   0.661   0.003   0.764   0.004   0.134    0 -11.08 -10.64  40.81   1.04      6.8   -9999  N/A                                   3         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  787 NGVS-UCD788 NGVS-J124549.18+151735.1    l 191.4549111 15.2930911   0.029  20.809   0.002  18.104   0.176   0.973   0.006   0.672   0.004   0.788   0.007   0.063    1  -9.99  -9.52  16.21   0.24      6.4   -9999  N/A                                   1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  788 NGVS-UCD789 NGVS-J124558.10+113823.4    l 191.4920663 11.6398254   0.026  20.690   0.002  18.335   0.199   0.989   0.007   0.691   0.005   0.803   0.006   0.007    1 -10.10  -9.62  20.30   0.23      6.4   -9999  N/A                                   1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  789 NGVS-UCD790 NGVS-J124600.72+162007.1    l 191.5030068 16.3353118   0.034  21.365   0.004 -99.000 -99.000   0.902   0.011   0.550   0.008   0.622   0.014  -0.029    1  -9.46  -9.03  24.90   0.68      6.0   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  790 NGVS-UCD791 NGVS-J124609.71+170816.8    s 191.5404543 17.1380007   0.028  17.373   0.005 -99.000 -99.000 -99.000 -99.000 -99.000 -99.000   0.775   0.014  -0.019    0 -99.00 -99.00  17.63   0.61      7.4      82  NTT17                                 5         0   $gz  +\langle{\mu_g}\rangle_e+r_{h,g}$                N/A                
  791 NGVS-UCD792 NGVS-J124611.03+130946.2    l 191.5459425 13.1628222   0.029  21.315   0.004 -99.000 -99.000   0.957   0.013   0.540   0.009   0.623   0.011  -0.011    1  -9.43  -8.97  17.00   0.50      6.1   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  792 NGVS-UCD793 NGVS-J124641.86+123033.9    l 191.6744104 12.5094257   0.025  21.475   0.005 -99.000 -99.000   0.866   0.013   0.745   0.009   0.819   0.011  -0.022    1  -9.27  -8.86  19.24   0.43      6.1   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  793 NGVS-UCD794 NGVS-J124647.46+161328.4    l 191.6977490 16.2245691   0.031  21.464   0.004 -99.000 -99.000   1.100   0.014   0.678   0.009   0.782   0.012   0.059    1  -9.31  -8.78  24.56   0.65      6.1   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  794 NGVS-UCD795 NGVS-J124648.98+103929.4    l 191.7040753 10.6581669   0.023  21.336   0.004 -99.000 -99.000   1.048   0.012   0.609   0.008   0.754   0.010  -0.008    1  -9.37  -8.87  21.42   0.25      6.1   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  795 NGVS-UCD796 NGVS-J124703.19+125831.1    l 191.7633059 12.9753170   0.025  20.575   0.002 -99.000 -99.000   0.985   0.007   0.671   0.004   0.764   0.006   0.035    1 -10.22  -9.75  14.72   0.50      6.4   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  796 NGVS-UCD797 NGVS-J124704.12+113150.8    l 191.7671809 11.5307833   0.026  21.066   0.005  18.343   0.248   0.920   0.011   0.679   0.009   0.810   0.013  -0.022    1  -9.68  -9.24  17.12   0.21      6.2   -9999  N/A                                   1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  797 NGVS-UCD798 NGVS-J124734.17+104110.1    l 191.8923641 10.6861465   0.030  20.855   0.002  18.301   0.227   0.926   0.008   0.753   0.005   0.844   0.007   0.057    1  -9.93  -9.49  25.55   0.41      6.4   -9999  N/A                                   1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  798 NGVS-UCD799 NGVS-J124739.73+095308.6    s 191.9155519  9.8857264   0.024  17.495   0.003  13.906   0.005 -99.000 -99.000 -99.000 -99.000   1.433   0.007   0.283    0 -99.00 -99.00  54.90   2.07      7.6   15975  SDSS,NED                              3         0   $gzK +\langle{\mu_g}\rangle_e+r_{h,g}$                N/A                
  799 NGVS-UCD800 NGVS-J124749.30+145532.7    l 191.9553979 14.9257459   0.034  21.072   0.003 -99.000 -99.000   0.853   0.010   0.659   0.006   0.717   0.010  -0.001    1  -9.75  -9.35  20.50   0.74      6.2   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  800 NGVS-UCD801 NGVS-J124752.09+102509.7    l 191.9670282 10.4193705   0.024  21.199   0.004 -99.000 -99.000   0.903   0.012   0.624   0.008   0.726   0.012  -0.028    1  -9.61  -9.18  16.43   0.56      6.2   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  801 NGVS-UCD802 NGVS-J124754.47+111237.1    l 191.9769690 11.2103089   0.033  21.202   0.004 -99.000 -99.000   0.977   0.012   0.700   0.008   0.866   0.013  -0.008    1  -9.53  -9.07  12.18   0.37      6.2   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  802 NGVS-UCD803 NGVS-J124754.94+105200.9    l 191.9788998 10.8669236   0.051  20.191   0.002  17.541   0.108   0.941   0.007   0.733   0.004   0.842   0.007   0.144    1 -10.51 -10.06  35.03   1.11      6.6   -9999  N/A                                   1         1   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  803 NGVS-UCD804 NGVS-J124758.72+113736.1    l 191.9946806 11.6266888   0.028  21.477   0.004 -99.000 -99.000   0.938   0.016   0.782   0.009   0.881   0.012   0.002    1  -9.26  -8.82  15.51   0.30      6.1   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  804 NGVS-UCD805 NGVS-J124809.95+110006.5    l 192.0414730 11.0018167   0.039  21.019   0.003 -99.000 -99.000   1.190   0.010   0.710   0.006   0.847   0.008  -0.005    1  -9.75  -9.17  11.49   0.43      6.3   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  805 NGVS-UCD806 NGVS-J124814.49+090150.5    l 192.0603767  9.0306912   0.027  21.309   0.005 -99.000 -99.000   0.882   0.014   0.799   0.009   0.844   0.012  -0.049    1  -9.46  -9.04  24.26   0.59      6.2   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  806 NGVS-UCD807 NGVS-J124822.23+102004.8    l 192.0926170 10.3346662   0.025  20.873   0.003 -99.000 -99.000   0.928   0.009   0.729   0.006   0.831   0.008   0.006    1  -9.90  -9.46  12.11   0.24      6.3   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  807 NGVS-UCD808 NGVS-J124858.01+145103.7    l 192.2417282 14.8510293   0.029  20.829   0.002 -99.000 -99.000   1.016   0.009   0.570   0.006   0.702   0.008  -0.023    1  -9.95  -9.46  20.00   0.35      6.3   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  808 NGVS-UCD809 NGVS-J124929.62+160701.6    l 192.3734025 16.1171211   0.022  20.569   0.002 -99.000 -99.000   0.946   0.006   0.667   0.004   0.778   0.006   0.028    0 -10.24  -9.79  31.17   0.98      6.4   -9999  N/A                                   3         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  809 NGVS-UCD810 NGVS-J124937.36+144236.8    l 192.4056494 14.7102139   0.025  19.980   0.001  17.460   0.118   0.925   0.005   0.661   0.003   0.777   0.004   0.027    0 -10.77 -10.33  27.45   0.01      6.7   -9999  N/A                                   3         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  810 NGVS-UCD811 NGVS-J124949.05+135211.4    l 192.4543748 13.8698308   0.029  20.950   0.003  18.239   0.192   1.037   0.009   0.720   0.005   0.819   0.007   0.003    1  -9.81  -9.31  19.48   0.34      6.3   -9999  N/A                                   1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  811 NGVS-UCD812 NGVS-J125006.01+112711.5    l 192.5250319 11.4531995   0.038  20.950   0.003 -99.000 -99.000   0.936   0.009   0.583   0.005   0.629   0.008  -0.009    1  -9.83  -9.38  24.21   0.43      6.2   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  812 NGVS-UCD813 NGVS-J125059.09+132028.8    l 192.7461992 13.3413362   0.030  19.296   0.001  15.792   0.024   1.645   0.004   1.063   0.002   1.335   0.002   0.064    0 -11.40 -10.59  26.15   0.66      7.3   25701  NTT17                                 3         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  813 NGVS-UCD814 NGVS-J125137.43+104622.4    l 192.9059442 10.7729003   0.022  21.486   0.005 -99.000 -99.000   0.943   0.014   0.722   0.008   0.747   0.013  -0.006    1  -9.34  -8.89  17.56   0.37      6.1   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  814 NGVS-UCD815 NGVS-J125152.07+124102.0    l 192.9669586 12.6838826   0.027  20.873   0.003 -99.000 -99.000   0.853   0.009   0.632   0.005   0.624   0.008  -0.040    1  -9.95  -9.55  16.35   0.29      6.3   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  815 NGVS-UCD816 NGVS-J125215.24+121841.8    l 193.0635041 12.3116237   0.033  20.655   0.002 -99.000 -99.000   0.891   0.007   0.619   0.005   0.650   0.008   0.054    0 -10.10  -9.68  27.75   0.72      6.4   -9999  N/A                                   3         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  816 NGVS-UCD817 NGVS-J125234.27+141144.4    l 193.1428115 14.1956617   0.042  21.171   0.004  17.433   0.099   1.638   0.015   1.193   0.005   1.439   0.007  -0.009    1  -9.56  -8.75  12.42   0.44      6.6   -9999  N/A                                   1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  817 NGVS-UCD818 NGVS-J125242.92+133745.5    l 193.1788394 13.6292929   0.035  21.258   0.004 -99.000 -99.000   0.928   0.013   0.633   0.007   0.699   0.010  -0.029    1  -9.60  -9.16  24.55   0.67      6.1   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  818 NGVS-UCD819 NGVS-J125250.00+111553.3    l 193.2083351 11.2648039   0.022  19.829   0.001  17.544   0.107   1.025   0.004   0.709   0.002   0.792   0.003  -0.016    1 -10.96 -10.47  12.48   0.28      6.8   -9999  N/A                                   1         0   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  819 NGVS-UCD820 NGVS-J125327.03+140122.8    l 193.3626044 14.0230120   0.031  21.472   0.004 -99.000 -99.000   0.991   0.012   0.661   0.008   0.732   0.012   0.057    1  -9.30  -8.82  23.83   0.37      6.1   -9999  N/A                                   1         0   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$  N/A                
  820 NGVS-UCD821 NGVS-J122950.77+112235.0    l 187.4615359 11.3763935   0.036  21.363   0.004 -99.000 -99.000   0.076   0.008  -0.606   0.017  -0.573   0.025   0.035    1  -9.58  -9.59  30.57   1.13      5.3     220  SIMBAD                                1         0   $(v_r < 3500 {\rm km/s})+\langle r_h \rangle$         N/A                
  821 NGVS-UCD822 NGVS-J123624.21+112633.1    l 189.1008577 11.4425184   0.034  21.317   0.004  17.890   0.134   1.333   0.013   0.875   0.006   1.104   0.008  -0.050    1  -9.37  -8.72  11.44   0.24      6.4    1194  SIMBAD                                1         0   $(v_r < 3500 {\rm km/s})+\langle r_h \rangle$         N/A                
  822 NGVS-UCD823 NGVS-J122950.49+132820.7    l 187.4603637 13.4724052   0.029  21.377   0.005  18.241   0.183   1.326   0.016   1.068   0.007   1.226   0.009  -0.053    1  -9.26  -8.61  12.13   0.28      6.4    2140  SIMBAD                                1         0   $(v_r < 3500 {\rm km/s})+\langle r_h \rangle$         N/A                
  823 NGVS-UCD824 NGVS-J122711.41+155347.0    l 186.7975472 15.8963901   0.031  20.773   0.002  17.871   0.181   0.823   0.011   0.538   0.008   0.659   0.011   0.674    0 -10.06  -9.67  16.08   0.07      6.3    2364  SIMBAD                                6         0   $(v_r < 3500 {\rm km/s})+\langle r_h \rangle$         VCC-980            
  824 NGVS-UCD825 NGVS-J122504.03+114158.0    l 186.2667939 11.6994346   0.035  21.171   0.003  17.816   0.114   1.466   0.014   1.086   0.007   1.353   0.007   0.045    1  -9.50  -8.78  19.77   0.74      6.6     777  SIMBAD                                1         0   $(v_r < 3500 {\rm km/s})+\langle r_h \rangle$         N/A                
  825 NGVS-UCD826 NGVS-J122340.56+121242.6    l 185.9190022 12.2118292   0.029  21.385   0.003  18.157   0.160   1.416   0.013   0.995   0.007   1.222   0.007   0.016    1  -9.32  -8.62  11.57   0.32      6.4     867  SIMBAD                                1         0   $(v_r < 3500 {\rm km/s})+\langle r_h \rangle$         N/A                
  826 NGVS-UCD827 NGVS-J122523.34+123532.5    l 186.3472705 12.5923520   0.035  20.402   0.002  17.499   0.094   1.346   0.006   0.977   0.003   1.183   0.004   0.058    1 -10.29  -9.63  19.86   0.57      6.8     971  SIMBAD                                1         0   $(v_r < 3500 {\rm km/s})+\langle r_h \rangle$         N/A                
  827 NGVS-UCD828 NGVS-J122445.65+130259.8    l 186.1902227 13.0499427   0.035  20.658   0.002  17.846   0.132   1.254   0.009   0.901   0.004   1.075   0.006   0.082    1 -10.06  -9.45  31.50   0.75      6.6     952  SIMBAD                                1         0   $(v_r < 3500 {\rm km/s})+\langle r_h \rangle$         N/A                


==> tables/table4.tex <==
{\centering
\begin{deluxetable*}{lrrrcrlccrc}
 \tablewidth{0pt}
 \tabletypesize{\tiny}
 \tablecaption{Structural Properties and Other Information for UCD Candidates
 \label{tab:ucd_redshift}}
 \tablehead{
  \colhead{Name} &
  \colhead{$M_B$} &
  \colhead{$M_V$} &
  \colhead{$\langle r_h \rangle$} &
  \colhead{$\log(M_{*}/M_{odot})$} &
  \colhead{$v_r$} &
  \colhead{$v_{\rm source}$} &
  \colhead{Class} &
  \colhead{Envelope} &
  \colhead{Method} &
  \colhead{OtherName}  \\ \vspace{-0.5cm} \\
  \colhead{ } &
  \colhead{(mag)} &
  \colhead{(mag)} &
  \colhead{(pc)} &
  \colhead{ } &
  \colhead{(km/s)} &
  \colhead{ } &
  \colhead{ } &
  \colhead{ } &
  \colhead{ } &
  \colhead{ }  \\ \vspace{-0.5cm} \\
  \colhead{(1)} &
  \colhead{(2)} &
  \colhead{(3)} &
  \colhead{(4)} &
  \colhead{(5)} &
  \colhead{(6)} &
  \colhead{(7)} &
  \colhead{(8)} &
  \colhead{(9)} &
  \colhead{(10)} &
  \colhead{(11)} }
 \startdata
    NGVS-UCD1   &              -11.62 &              -11.38 &     14.03$\pm$ 0.39 &       6.5 &       -38 &                                                   SDSS & 5 & 0 &          $(v_r < 3500 {\rm km/s})+\langle r_h \rangle$ &              \nodata \\
    NGVS-UCD2   &               -9.68 &               -9.21 &     29.86$\pm$ 0.76 &       6.3 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD3   &               -9.27 &               -8.76 &     15.34$\pm$ 0.38 &       6.1 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD4   &               -9.70 &               -9.27 &     29.48$\pm$ 0.54 &       6.2 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD5   &               -9.33 &               -8.80 &     22.44$\pm$ 0.28 &       6.1 &   \nodata &                                                \nodata & 3 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD6   &               -9.36 &               -8.93 &     24.29$\pm$ 1.07 &       6.0 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD7   &               -9.40 &               -8.97 &     24.51$\pm$ 0.37 &       6.1 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD8   &               -9.41 &               -8.95 &     23.33$\pm$ 0.37 &       6.2 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD9   &               -9.30 &               -8.80 &     25.00$\pm$ 0.68 &       6.2 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD10  &              -11.80 &              -11.39 &     65.92$\pm$ 0.72 &       7.0 &   \nodata &                                                \nodata & 3 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD11  &              -11.00 &              -10.57 &     28.65$\pm$ 0.68 &       6.8 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD12  &              -10.76 &               -9.97 &     11.48$\pm$ 0.43 &       7.1 &   \nodata &                                                \nodata & 3 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD13  &               -9.74 &               -9.33 &     24.07$\pm$ 0.44 &       6.2 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD14  &               -9.65 &               -9.18 &     20.57$\pm$ 0.25 &       6.3 &   \nodata &                                                \nodata & 2 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD15  &               -9.41 &               -8.82 &     17.05$\pm$ 0.64 &       6.3 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD16  &              -10.56 &              -10.16 &     37.04$\pm$ 0.41 &       6.5 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD17  &              -10.34 &               -9.57 &     12.89$\pm$ 0.52 &       7.0 &   \nodata &                                                \nodata & 5 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD18  &              -10.21 &               -9.51 &     14.74$\pm$ 0.36 &       6.8 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD19  &               -9.26 &               -8.83 &     22.16$\pm$ 0.50 &       6.0 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD20  &               -9.35 &               -8.87 &     24.18$\pm$ 0.52 &       6.1 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD21  &             \nodata &             \nodata &     21.28$\pm$ 0.12 &       7.7 &   \nodata &                                                \nodata & 5 & 0 &   $gzK +\langle{\mu_g}\rangle_e+r_{h,g}$               &              \nodata \\
    NGVS-UCD22  &              -10.19 &               -9.73 &     33.92$\pm$ 1.32 &       6.4 &   \nodata &                                                \nodata & 3 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD23  &              -11.14 &              -10.28 &     17.83$\pm$ 0.60 &       7.3 &   \nodata &                                                \nodata & 3 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD24  &              -10.91 &              -10.17 &     15.83$\pm$ 0.38 &       7.0 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD25  &               -9.70 &               -9.30 &     27.89$\pm$ 0.68 &       6.2 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD26  &               -9.38 &               -8.85 &     20.21$\pm$ 0.46 &       6.2 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD27  &              -10.11 &               -9.69 &     26.68$\pm$ 0.22 &       6.3 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD28  &               -9.22 &               -8.70 &     21.83$\pm$ 0.66 &       6.1 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD29  &               -9.49 &               -9.03 &     24.73$\pm$ 0.35 &       6.1 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD30  &              -10.72 &              -10.31 &     37.03$\pm$ 1.07 &       6.6 &   \nodata &                                                \nodata & 3 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD31  &               -9.78 &               -9.30 &     28.03$\pm$ 0.31 &       6.4 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD32  &               -9.43 &               -9.03 &     14.31$\pm$ 0.37 &       6.1 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD33  &               -9.66 &               -9.19 &     19.95$\pm$ 0.72 &       6.2 &   \nodata &                                                \nodata & 3 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD34  &              -10.33 &               -9.93 &     38.42$\pm$ 0.58 &       6.5 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD35  &               -9.28 &               -8.86 &     20.88$\pm$ 0.73 &       6.0 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD36  &               -9.42 &               -8.96 &     26.05$\pm$ 0.59 &       6.1 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD37  &               -9.82 &               -9.40 &     27.70$\pm$ 0.32 &       6.2 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD38  &               -9.30 &               -8.87 &     23.32$\pm$ 0.69 &       6.1 &   \nodata &                                                \nodata & 3 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD39  &               -9.92 &               -9.51 &     14.56$\pm$ 0.22 &       6.3 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD40  &               -9.55 &               -9.09 &     29.57$\pm$ 1.14 &       6.2 &   \nodata &                                                \nodata & 3 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD41  &             \nodata &             \nodata &     40.07$\pm$ 2.35 &       7.4 &     12656 &                                               SDSS,NED & 3 & 0 &   $gzK +\langle{\mu_g}\rangle_e+r_{h,g}$               &              \nodata \\
    NGVS-UCD42  &              -10.48 &              -10.01 &     38.17$\pm$ 0.79 &       6.6 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD43  &              -11.95 &              -11.51 &     52.91$\pm$ 1.22 &       7.2 &   \nodata &                                                \nodata & 3 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD44  &               -9.26 &               -8.82 &     17.31$\pm$ 0.23 &       6.1 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD45  &               -9.61 &               -9.18 &     18.58$\pm$ 0.76 &       6.2 &   \nodata &                                                \nodata & 3 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD46  &               -9.74 &               -9.20 &     26.94$\pm$ 0.38 &       6.4 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD47  &              -10.00 &               -9.48 &     11.67$\pm$ 0.83 &       6.5 &   \nodata &                                                \nodata & 4 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD48  &               -9.83 &               -9.40 &     25.25$\pm$ 0.64 &       6.3 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD49  &               -9.43 &               -8.87 &     20.52$\pm$ 0.41 &       6.2 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD50  &              -10.90 &              -10.54 &     12.71$\pm$ 0.34 &       6.6 &       394 &                                                   SDSS & 6 & 0 &          $(v_r < 3500 {\rm km/s})+\langle r_h \rangle$ &              \nodata \\
    NGVS-UCD51  &               -9.57 &               -9.13 &     18.56$\pm$ 0.41 &       6.2 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD52  &               -9.41 &               -8.99 &     12.87$\pm$ 0.44 &       6.2 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD53  &               -9.26 &               -8.76 &     23.58$\pm$ 0.34 &       6.2 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD54  &               -9.47 &               -8.97 &     18.15$\pm$ 0.28 &       6.2 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD55  &               -9.46 &               -9.05 &     26.95$\pm$ 1.00 &       6.1 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD56  &               -9.67 &               -9.19 &     24.19$\pm$ 0.34 &       6.3 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD57  &              -10.23 &               -9.80 &     28.40$\pm$ 0.39 &       6.5 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD58  &               -9.72 &               -9.24 &     26.69$\pm$ 0.50 &       6.2 &   \nodata &                                                \nodata & 3 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD59  &               -9.37 &               -8.96 &     19.92$\pm$ 0.55 &       6.1 &   \nodata &                                                \nodata & 3 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD60  &               -9.94 &               -9.51 &     29.59$\pm$ 0.41 &       6.3 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD61  &             \nodata &             \nodata &     39.31$\pm$ 0.82 &       7.4 &     20630 &                                               SDSS,NED & 3 & 0 &   $gzK +\langle{\mu_g}\rangle_e+r_{h,g}$               &              \nodata \\
    NGVS-UCD62  &               -9.77 &               -9.29 &     27.95$\pm$ 1.33 &       6.3 &   \nodata &                                                \nodata & 3 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD63  &              -10.37 &              -10.32 &     34.57$\pm$ 2.60 &       5.6 &       -81 &                                               SDSS,NED & 6 & 0 &          $(v_r < 3500 {\rm km/s})+\langle r_h \rangle$ &              \nodata \\
    NGVS-UCD64  &               -9.37 &               -8.92 &     22.20$\pm$ 0.45 &       6.1 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD65  &             \nodata &             \nodata &     27.82$\pm$ 1.37 &       6.8 &      1259 &                                           VCC,SDSS,NED & 2 & 0 &          $(v_r < 3500 {\rm km/s})+\langle r_h \rangle$ &  VCC-216             \\
    NGVS-UCD66  &               -9.28 &               -8.77 &     19.63$\pm$ 0.37 &       6.1 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD67  &               -9.29 &               -8.78 &     15.07$\pm$ 0.44 &       6.2 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD68  &               -9.36 &               -8.95 &     11.32$\pm$ 0.26 &       6.0 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD69  &               -9.21 &               -8.70 &     22.20$\pm$ 1.11 &       6.1 &   \nodata &                                                \nodata & 3 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD70  &               -9.33 &               -8.89 &     21.40$\pm$ 0.62 &       6.1 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD71  &               -9.40 &               -8.93 &     19.57$\pm$ 0.51 &       6.2 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD72  &              -10.70 &              -10.15 &     34.32$\pm$ 0.48 &       6.7 &   \nodata &                                                \nodata & 3 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD73  &             \nodata &             \nodata &     14.98$\pm$ 0.71 &       7.2 &      7601 &                                                  NTT17 & 3 & 0 &   $gz  +\langle{\mu_g}\rangle_e+r_{h,g}$               &              \nodata \\
    NGVS-UCD74  &               -9.64 &               -9.21 &     22.79$\pm$ 0.42 &       6.2 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD75  &               -9.45 &               -8.91 &     23.34$\pm$ 0.33 &       6.2 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD76  &               -9.52 &               -9.08 &     26.51$\pm$ 1.08 &       6.2 &   \nodata &                                                \nodata & 3 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD77  &               -9.26 &               -8.79 &     18.85$\pm$ 0.48 &       6.1 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD78  &              -12.73 &              -12.62 &     44.43$\pm$ 1.42 &       7.0 &      2505 &                                                    NED & 6 & 0 &          $(v_r < 3500 {\rm km/s})+\langle r_h \rangle$ &              \nodata \\
    NGVS-UCD79  &               -9.71 &               -9.22 &     24.18$\pm$ 0.64 &       6.2 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD80  &               -9.62 &               -9.18 &     26.61$\pm$ 0.80 &       6.2 &   \nodata &                                                \nodata & 3 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD81  &               -9.44 &               -9.03 &     20.86$\pm$ 0.39 &       6.1 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD82  &               -9.53 &               -9.08 &     23.87$\pm$ 0.46 &       6.2 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD83  &              -10.64 &              -10.20 &     43.53$\pm$ 0.66 &       6.7 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD84  &               -9.93 &               -9.28 &     12.01$\pm$ 0.29 &       6.6 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD85  &              -10.04 &               -9.63 &     16.97$\pm$ 0.31 &       6.3 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD86  &               -9.56 &               -9.05 &     11.62$\pm$ 0.70 &       6.3 &   \nodata &                                                \nodata & 3 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD87  &               -9.33 &               -8.84 &     18.37$\pm$ 0.33 &       6.1 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD88  &               -9.83 &               -9.36 &     29.54$\pm$ 0.83 &       6.4 &   \nodata &                                                \nodata & 3 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD89  &               -9.67 &               -9.15 &     28.14$\pm$ 0.43 &       6.3 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD90  &              -10.05 &               -9.65 &     22.06$\pm$ 0.31 &       6.3 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD91  &              -11.02 &              -10.60 &     31.96$\pm$ 0.90 &       6.8 &   \nodata &                                                \nodata & 3 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD92  &              -11.89 &              -11.08 &     28.09$\pm$ 0.67 &       7.6 &     17671 &                                                  NTT17 & 3 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD93  &             \nodata &             \nodata &     91.28$\pm$ 6.85 &       8.9 &      2074 &                                                VCC,NED & 2 & 0 &          $(v_r < 3500 {\rm km/s})+\langle r_h \rangle$ &  VCC-373             \\
    NGVS-UCD94  &              -10.12 &               -9.63 &     24.77$\pm$ 0.70 &       6.5 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD95  &              -10.12 &               -9.67 &     23.33$\pm$ 0.48 &       6.5 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD96  &              -10.37 &               -9.65 &     14.20$\pm$ 0.29 &       6.9 &   \nodata &                                                \nodata & 1 & 1 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD97  &               -9.36 &               -8.88 &     21.29$\pm$ 0.54 &       6.1 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD98  &              -10.43 &               -9.59 &     12.24$\pm$ 0.21 &       7.0 &     20296 &                                                  AAT12 & 3 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD99  &               -9.98 &               -9.58 &     33.54$\pm$ 0.86 &       6.3 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD100 &              -12.08 &              -11.22 &     33.15$\pm$ 0.31 &       7.7 &     20104 &                                               SDSS,NED & 3 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD101 &               -9.59 &               -9.11 &     13.06$\pm$ 0.64 &       6.2 &      1182 &                                                VCC,NED & 2 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &  VCC-426             \\
    NGVS-UCD102 &               -9.29 &               -8.81 &     20.77$\pm$ 0.53 &       6.1 &   \nodata &                                                \nodata & 3 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD103 &               -9.65 &               -9.20 &     26.51$\pm$ 0.43 &       6.2 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD104 &               -9.82 &               -9.32 &     31.63$\pm$ 0.57 &       6.3 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD105 &               -9.38 &               -8.96 &     21.10$\pm$ 0.60 &       6.1 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD106 &               -9.84 &               -9.38 &     27.73$\pm$ 0.50 &       6.3 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD107 &              -10.23 &               -9.78 &     32.58$\pm$ 0.65 &       6.4 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD108 &               -9.33 &               -8.82 &     22.08$\pm$ 0.53 &       6.2 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD109 &               -9.38 &               -8.92 &     23.68$\pm$ 0.56 &       6.2 &   \nodata &                                                \nodata & 3 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD110 &               -9.60 &               -9.18 &     21.03$\pm$ 0.55 &       6.2 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD111 &               -9.38 &               -8.88 &     24.60$\pm$ 0.41 &       6.1 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD112 &               -9.91 &               -9.35 &     16.75$\pm$ 0.54 &       6.4 &   \nodata &                                                \nodata & 1 & 1 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD113 &               -9.63 &               -9.14 &     20.35$\pm$ 0.67 &       6.2 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD114 &               -9.67 &               -9.17 &     27.05$\pm$ 0.64 &       6.3 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD115 &               -9.37 &               -8.95 &     15.79$\pm$ 0.22 &       6.1 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD116 &             \nodata &             \nodata &     27.06$\pm$ 2.51 &       7.0 &      1255 &                                           VCC,SDSS,NED & 2 & 0 &          $(v_r < 3500 {\rm km/s})+\langle r_h \rangle$ &  VCC-490             \\
    NGVS-UCD117 &              -11.11 &              -11.17 &     93.67$\pm$ 2.33 &       6.1 &       211 &                                                    NED & 6 & 0 &          $(v_r < 3500 {\rm km/s})+\langle r_h \rangle$ &              \nodata \\
    NGVS-UCD118 &               -9.68 &               -9.24 &     23.11$\pm$ 0.42 &       6.2 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD119 &               -9.89 &               -9.41 &     13.87$\pm$ 0.21 &       6.4 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD120 &               -9.46 &               -8.99 &     16.18$\pm$ 0.45 &       6.2 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD121 &               -9.58 &               -9.13 &     18.14$\pm$ 0.53 &       6.2 &   \nodata &                                                \nodata & 3 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD122 &               -9.64 &               -9.12 &     24.76$\pm$ 1.01 &       6.3 &   \nodata &                                                \nodata & 3 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD123 &               -9.36 &               -8.83 &     16.58$\pm$ 0.34 &       6.2 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD124 &               -9.55 &               -9.14 &     21.12$\pm$ 0.45 &       6.2 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD125 &               -9.54 &               -9.08 &     18.17$\pm$ 0.38 &       6.2 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD126 &               -9.43 &               -9.02 &     21.61$\pm$ 0.43 &       6.1 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD127 &               -9.67 &               -9.25 &     29.16$\pm$ 0.38 &       6.2 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD128 &              -11.38 &              -11.22 &     36.18$\pm$ 0.08 &       6.1 &        44 &                                                    NED & 6 & 0 &          $(v_r < 3500 {\rm km/s})+\langle r_h \rangle$ &              \nodata \\
    NGVS-UCD129 &               -9.55 &               -9.14 &     24.94$\pm$ 0.63 &       6.1 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD130 &               -9.48 &               -9.05 &     20.76$\pm$ 0.57 &       6.2 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD131 &               -9.54 &               -9.13 &     23.69$\pm$ 1.00 &       6.1 &   \nodata &                                                \nodata & 3 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD132 &               -9.31 &               -8.84 &     20.72$\pm$ 0.47 &       6.2 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD133 &               -9.43 &               -8.99 &     21.04$\pm$ 0.66 &       6.1 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD134 &               -9.55 &               -9.00 &     19.55$\pm$ 0.51 &       6.3 &   \nodata &                                                \nodata & 3 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD135 &              -11.10 &              -10.44 &     13.55$\pm$ 0.36 &       7.1 &      -103 &                                                  NTT17 & 5 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD136 &              -10.17 &               -9.55 &     13.16$\pm$ 0.30 &       6.7 &   \nodata &                                                \nodata & 5 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD137 &              -10.91 &              -10.87 &     23.06$\pm$ 1.06 &       6.1 &      1478 &                                                    NED & 6 & 0 &          $(v_r < 3500 {\rm km/s})+\langle r_h \rangle$ &              \nodata \\
    NGVS-UCD138 &               -9.65 &               -9.17 &     34.78$\pm$ 0.97 &       6.2 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD139 &              -10.30 &               -9.74 &     11.27$\pm$ 0.29 &       6.6 &       878 &                                                  MMT09 & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD140 &               -9.66 &               -9.22 &     24.92$\pm$ 0.49 &       6.2 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD141 &               -9.34 &               -8.76 &     12.29$\pm$ 0.58 &       6.2 &      2080 &                                             Toloba2018 & 2 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &  VCC-615             \\
    NGVS-UCD142 &               -9.39 &               -8.97 &     19.34$\pm$ 0.53 &       6.1 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD143 &               -9.64 &               -9.16 &     20.81$\pm$ 1.15 &       6.2 &   \nodata &                                                \nodata & 3 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD144 &               -9.34 &               -8.82 &     23.37$\pm$ 0.03 &       6.1 &   \nodata &                                                \nodata & 3 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD145 &              -10.24 &               -9.77 &     39.00$\pm$ 0.68 &       6.6 &   \nodata &                                                \nodata & 1 & 1 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD146 &               -9.26 &               -8.82 &     15.11$\pm$ 0.22 &       6.1 &     38777 &                                                   SDSS & 3 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD147 &              -11.02 &              -10.16 &     23.73$\pm$ 0.53 &       7.3 &   \nodata &                                                \nodata & 1 & 1 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD148 &              -10.29 &               -9.86 &     22.35$\pm$ 0.35 &       6.5 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD149 &               -9.48 &               -8.99 &     25.85$\pm$ 0.63 &       6.2 &   \nodata &                                                \nodata & 3 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD150 &               -9.56 &               -9.16 &     17.36$\pm$ 0.38 &       6.2 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD151 &              -11.43 &              -10.91 &     21.80$\pm$ 0.18 &       7.0 &       836 &                                                  AAT12 & 2 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &  VCC-650             \\
    NGVS-UCD152 &              -10.41 &               -9.90 &     12.62$\pm$ 0.34 &       6.6 &      1008 &                                                 SIMBAD & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD153 &              -13.06 &              -12.22 &     48.65$\pm$ 0.61 &       8.1 &     12711 &                                               SDSS,NED & 3 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD154 &               -9.39 &               -8.94 &     11.42$\pm$ 0.30 &       6.1 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD155 &               -9.42 &               -8.96 &     16.14$\pm$ 0.47 &       6.1 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD156 &               -9.34 &               -8.87 &     12.49$\pm$ 0.56 &       6.1 &   \nodata &                                                \nodata & 1 & 1 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD157 &               -9.67 &               -9.26 &     22.86$\pm$ 0.56 &       6.3 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD158 &               -9.67 &               -9.14 &     21.31$\pm$ 0.44 &       6.3 &     34473 &                                                  MMT09 & 3 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD159 &               -9.27 &               -8.84 &     21.78$\pm$ 0.51 &       6.1 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD160 &              -11.12 &              -10.63 &     11.88$\pm$ 0.38 &       6.9 &       650 &                                     VCC,AAT12,SDSS,NED & 2 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &  VCC-674             \\
    NGVS-UCD161 &              -10.44 &               -9.78 &     15.39$\pm$ 0.26 &       6.9 &      1246 &                                                   SDSS & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD162 &               -9.57 &               -8.99 &     14.28$\pm$ 0.35 &       6.3 &       795 &                                                 SIMBAD & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD163 &              -11.45 &              -10.78 &     12.78$\pm$ 0.17 &       7.2 &      1188 &                                                  NTT17 & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &  NGC4350-AIMSS1      \\
    NGVS-UCD164 &              -10.14 &               -9.67 &     19.30$\pm$ 0.33 &       6.5 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD165 &               -9.42 &               -9.00 &     12.63$\pm$ 0.36 &       6.1 &       719 &                                                 Ko2017 & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD166 &               -9.73 &               -9.23 &     25.18$\pm$ 0.36 &       6.3 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD167 &              -10.66 &               -9.98 &     11.36$\pm$ 0.17 &       6.9 &       898 &                                                 SIMBAD & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD168 &               -9.53 &               -9.06 &     19.43$\pm$ 0.36 &       6.1 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD169 &              -10.45 &              -10.05 &     32.30$\pm$ 0.64 &       6.5 &   \nodata &                                                \nodata & 3 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD170 &               -9.37 &               -8.89 &     19.40$\pm$ 0.47 &       6.2 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD171 &              -11.58 &              -10.90 &     11.58$\pm$ 0.48 &       7.5 &       -52 &                                                   SDSS & 1 & 0 &          $(v_r < 3500 {\rm km/s})+\langle r_h \rangle$ &              \nodata \\
    NGVS-UCD172 &               -9.45 &               -9.02 &     18.83$\pm$ 0.34 &       6.2 &     52482 &                                                  MMT09 & 3 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD173 &               -9.47 &               -9.01 &     23.34$\pm$ 0.44 &       6.1 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD174 &              -10.78 &              -10.27 &     38.77$\pm$ 1.27 &       6.8 &   \nodata &                                                \nodata & 3 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD175 &              -10.35 &               -9.90 &     11.47$\pm$ 0.17 &       6.5 &       955 &                                                 Ko2017 & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD176 &             \nodata &             \nodata &     33.63$\pm$ 1.75 &       7.2 &      1065 &                                           VCC,SDSS,NED & 2 & 0 &          $(v_r < 3500 {\rm km/s})+\langle r_h \rangle$ &  VCC-750             \\
    NGVS-UCD177 &               -9.39 &               -8.94 &     22.16$\pm$ 0.32 &       6.1 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD178 &               -9.65 &               -9.20 &     22.78$\pm$ 0.69 &       6.2 &   \nodata &                                                \nodata & 3 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD179 &               -9.42 &               -8.99 &     24.58$\pm$ 0.56 &       6.2 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD180 &               -9.85 &               -9.26 &     16.93$\pm$ 0.22 &       6.5 &      1219 &                                                 Ko2017 & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD181 &              -12.08 &              -11.26 &     24.25$\pm$ 0.45 &       7.7 &     20040 &                                               SDSS,NED & 3 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD182 &              -14.09 &              -13.32 &     70.79$\pm$ 7.38 &       8.4 &      6840 &                                               SDSS,NED & 3 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+r_{h,g}$             &              \nodata \\
    NGVS-UCD183 &               -9.60 &               -9.10 &     19.97$\pm$ 0.65 &       6.2 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD184 &               -9.53 &               -9.08 &     16.55$\pm$ 0.44 &       6.2 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD185 &               -9.73 &               -9.32 &     25.83$\pm$ 0.38 &       6.3 &      1079 &                                                  MMT09 & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD186 &               -9.27 &               -8.80 &     21.59$\pm$ 0.42 &       6.1 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD187 &               -9.47 &               -9.04 &     23.52$\pm$ 0.41 &       6.1 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD188 &              -10.39 &               -9.87 &     15.49$\pm$ 0.22 &       6.6 &      1135 &                                                 Ko2017 & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD189 &               -9.50 &               -9.10 &     19.01$\pm$ 0.44 &       6.1 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD190 &              -10.87 &              -10.37 &     13.44$\pm$ 0.33 &       6.8 &       759 &                                                 Ko2017 & 1 & 1 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD191 &              -11.04 &              -10.57 &     12.68$\pm$ 0.23 &       6.8 &      -174 &                                                  AAT12 & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD192 &              -10.89 &              -10.42 &     21.59$\pm$ 0.27 &       6.7 &      -310 &                                            MMT09,AAT12 & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD193 &              -10.19 &               -9.64 &     12.02$\pm$ 0.32 &       6.6 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD194 &              -10.10 &               -9.69 &     27.40$\pm$ 0.38 &       6.3 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD195 &               -9.83 &               -9.36 &     28.34$\pm$ 0.54 &       6.3 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD196 &               -9.48 &               -9.05 &     21.85$\pm$ 0.31 &       6.1 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD197 &               -9.50 &               -9.00 &     21.67$\pm$ 0.35 &       6.2 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD198 &               -9.27 &               -8.83 &     11.66$\pm$ 0.26 &       6.0 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD199 &              -10.53 &              -10.09 &     18.58$\pm$ 0.39 &       6.6 &      1134 &                                                 Ko2017 & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD200 &              -12.39 &              -11.82 &     30.46$\pm$ 1.25 &       7.5 &      1018 &                                           VCC,SDSS,NED & 2 & 0 &          $(v_r < 3500 {\rm km/s})+\langle r_h \rangle$ &  VCC-856             \\
    NGVS-UCD201 &               -9.45 &               -9.03 &     19.28$\pm$ 0.32 &       6.1 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD202 &               -9.39 &               -8.91 &     13.70$\pm$ 0.18 &       6.1 &      -318 &                                                 Ko2017 & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD203 &              -11.10 &              -10.62 &     15.54$\pm$ 0.70 &       6.8 &   \nodata &                                                \nodata & 5 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD204 &              -11.42 &              -10.89 &     33.53$\pm$ 0.80 &       7.0 &      1263 &                                     VCC,AAT12,SDSS,NED & 2 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &  VCC-872             \\
    NGVS-UCD205 &              -10.43 &               -9.98 &     11.20$\pm$ 0.19 &       6.5 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD206 &               -9.84 &               -9.32 &     16.27$\pm$ 0.24 &       6.4 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD207 &              -10.66 &              -10.24 &     27.57$\pm$ 0.61 &       6.6 &       294 &                                                  AAT12 & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD208 &              -10.25 &               -9.84 &     23.46$\pm$ 0.47 &       6.4 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD209 &               -9.60 &               -9.17 &     23.82$\pm$ 0.54 &       6.2 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD210 &               -9.55 &               -9.06 &     21.24$\pm$ 0.42 &       6.2 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD211 &               -9.70 &               -9.27 &     20.92$\pm$ 0.35 &       6.2 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD212 &               -9.42 &               -9.00 &     24.82$\pm$ 0.42 &       6.2 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD213 &              -11.62 &              -11.11 &     30.97$\pm$ 1.52 &       7.1 &      1051 &                                         AAT12,SDSS,NED & 2 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &  VCC-895             \\
    NGVS-UCD214 &              -11.31 &              -10.74 &     32.65$\pm$ 0.40 &       7.1 &     13842 &                                                  NTT17 & 3 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD215 &              -11.15 &              -10.52 &     20.31$\pm$ 1.01 &       7.0 &      -186 &                                                  AAT12 & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD216 &               -9.81 &               -9.32 &     28.83$\pm$ 0.51 &       6.3 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD217 &               -9.58 &               -9.12 &     11.55$\pm$ 0.26 &       6.2 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD218 &              -11.88 &              -11.24 &     17.86$\pm$ 0.12 &       7.3 &       -93 &                                                  AAT12 & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD219 &              -10.33 &               -9.85 &     18.77$\pm$ 0.26 &       6.5 &        69 &                                                 Ko2017 & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD220 &              -10.37 &               -9.89 &     16.87$\pm$ 0.24 &       6.5 &      -145 &                                                 Ko2017 & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD221 &              -10.55 &               -9.74 &     13.55$\pm$ 0.50 &       7.0 &   \nodata &                                                \nodata & 3 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD222 &              -10.13 &               -9.68 &     12.58$\pm$ 0.50 &       6.4 &   \nodata &                                                \nodata & 2 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD223 &               -9.51 &               -9.08 &     13.79$\pm$ 0.20 &       6.1 &     52184 &                                                  MMT09 & 3 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD224 &              -14.05 &              -13.35 &     59.00$\pm$ 1.16 &       8.3 &     13663 &                                           VCC,SDSS,NED & 3 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD225 &               -9.46 &               -8.99 &     21.95$\pm$ 0.37 &       6.2 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD226 &              -11.06 &              -11.06 &     54.75$\pm$ 1.32 &       5.9 &        -3 &                                                   SDSS & 6 & 0 &          $(v_r < 3500 {\rm km/s})+\langle r_h \rangle$ &              \nodata \\
    NGVS-UCD227 &              -10.93 &              -10.92 &     29.11$\pm$ 1.84 &       6.1 &       -61 &                                                   SDSS & 6 & 0 &          $(v_r < 3500 {\rm km/s})+\langle r_h \rangle$ &              \nodata \\
    NGVS-UCD228 &               -9.75 &               -9.25 &     19.99$\pm$ 0.60 &       6.3 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD229 &               -9.49 &               -9.05 &     24.35$\pm$ 0.87 &       6.1 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD230 &               -9.44 &               -8.96 &     11.03$\pm$ 0.24 &       6.2 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD231 &              -11.07 &              -10.55 &     19.00$\pm$ 0.49 &       6.9 &       610 &                                                 Ko2017 & 1 & 1 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD232 &              -11.08 &              -10.58 &     43.85$\pm$ 3.98 &       6.9 &       849 &                                           VCC,SDSS,NED & 2 & 0 &          $(v_r < 3500 {\rm km/s})+\langle r_h \rangle$ &  VCC-965             \\
    NGVS-UCD233 &               -9.24 &               -8.75 &     17.12$\pm$ 0.32 &       6.1 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD234 &              -10.61 &              -10.13 &     14.35$\pm$ 0.59 &       6.6 &   \nodata &                                                \nodata & 1 & 1 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD235 &              -10.32 &               -9.91 &     22.90$\pm$ 0.40 &       6.4 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD236 &              -10.19 &               -9.64 &     14.05$\pm$ 0.33 &       6.6 &      1219 &                                                  MMT09 & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD237 &              -10.28 &               -9.88 &     25.05$\pm$ 0.51 &       6.4 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD238 &              -10.15 &               -9.34 &     14.59$\pm$ 0.32 &       6.9 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD239 &               -9.31 &               -8.85 &     21.75$\pm$ 0.44 &       6.2 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD240 &               -9.90 &               -9.46 &     11.76$\pm$ 0.18 &       6.3 &      -275 &                                                 Ko2017 & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD241 &              -10.06 &               -9.65 &     27.60$\pm$ 0.66 &       6.4 &   \nodata &                                                \nodata & 3 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD242 &               -9.32 &               -8.84 &     14.21$\pm$ 0.44 &       6.1 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD243 &               -9.34 &               -8.94 &     19.63$\pm$ 0.31 &       6.0 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD244 &              -10.24 &               -9.79 &     13.48$\pm$ 0.31 &       6.4 &      1107 &                                                  MMT14 & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD245 &               -9.35 &               -8.85 &     13.24$\pm$ 0.23 &       6.1 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD246 &               -9.59 &               -9.12 &     22.03$\pm$ 0.47 &       6.2 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD247 &               -9.67 &               -9.22 &     28.46$\pm$ 0.67 &       6.2 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD248 &               -9.27 &               -8.82 &     20.86$\pm$ 0.38 &       6.1 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD249 &               -9.41 &               -8.95 &     24.79$\pm$ 0.95 &       6.1 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD250 &              -10.17 &               -9.68 &     26.32$\pm$ 0.04 &       6.5 &       865 &                                                VCC,NED & 2 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &  VCC-1064            \\
    NGVS-UCD251 &              -11.00 &              -10.48 &     28.86$\pm$ 2.10 &       6.8 &       113 &                                     VCC,AAT12,SDSS,NED & 2 & 0 &          $(v_r < 3500 {\rm km/s})+\langle r_h \rangle$ &  VCC-1065            \\
    NGVS-UCD252 &               -9.94 &               -9.48 &     13.85$\pm$ 0.44 &       6.3 &       599 &                                                  MMT09 & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &  M87UCD-29           \\
    NGVS-UCD253 &               -9.58 &               -9.14 &     23.84$\pm$ 0.95 &       6.2 &   \nodata &                                                \nodata & 3 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD254 &               -9.29 &               -8.87 &     20.59$\pm$ 0.89 &       6.0 &   \nodata &                                                \nodata & 3 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD255 &               -9.43 &               -8.96 &     13.81$\pm$ 0.83 &       6.1 &        -8 &                                                 SIMBAD & 4 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD256 &              -10.27 &               -9.81 &     11.16$\pm$ 0.36 &       6.5 &      1340 &                                           VCC,KECK,NED & 2 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &  VCC-1079            \\
    NGVS-UCD257 &               -9.75 &               -9.35 &     14.47$\pm$ 0.49 &       6.2 &    157045 &                                                  MMT14 & 2 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD258 &               -9.53 &               -9.05 &     21.06$\pm$ 0.33 &       6.2 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD259 &               -9.32 &               -8.89 &     18.12$\pm$ 0.26 &       6.1 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD260 &               -9.70 &               -9.25 &     25.71$\pm$ 0.33 &       6.2 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD261 &               -9.33 &               -8.86 &     15.77$\pm$ 0.42 &       6.1 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD262 &               -9.32 &               -8.89 &     19.77$\pm$ 0.39 &       6.1 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD263 &              -10.42 &               -9.92 &     22.77$\pm$ 0.30 &       6.6 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD264 &               -9.55 &               -9.13 &     25.72$\pm$ 0.85 &       6.2 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD265 &              -10.22 &               -9.81 &     37.98$\pm$ 1.22 &       6.5 &   \nodata &                                                \nodata & 3 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD266 &               -9.75 &               -9.27 &     17.17$\pm$ 0.23 &       6.3 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD267 &               -9.58 &               -9.10 &     11.64$\pm$ 0.26 &       6.2 &       713 &                                                  MMT14 & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD268 &               -9.83 &               -9.34 &     13.71$\pm$ 0.24 &       6.3 &      1534 &                                                  MMT09 & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &  M87UCD-30           \\
    NGVS-UCD269 &              -10.64 &              -10.12 &     11.37$\pm$ 0.21 &       6.7 &      1393 &                                                  MMT14 & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD270 &               -9.35 &               -8.89 &     15.16$\pm$ 0.78 &       6.2 &   \nodata &                                                \nodata & 2 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &  VCC-1137            \\
    NGVS-UCD271 &               -9.47 &               -9.05 &     19.26$\pm$ 0.42 &       6.1 &     45498 &                                                  MMT14 & 3 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD272 &              -10.91 &              -10.38 &     27.33$\pm$ 0.32 &       6.8 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD273 &              -10.67 &              -10.18 &     12.10$\pm$ 0.29 &       6.7 &      1175 &                                                  AAT12 & 1 & 1 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD274 &               -9.54 &               -9.10 &     15.68$\pm$ 0.48 &       6.2 &      1645 &                                                 Ko2017 & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD275 &               -9.42 &               -9.01 &     19.54$\pm$ 0.29 &       6.1 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD276 &              -15.30 &              -14.57 &     62.09$\pm$ 4.33 &       8.9 &       655 &                                                VCC,NED & 2 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &  VCC-1146            \\
    NGVS-UCD277 &              -11.93 &              -11.22 &     31.53$\pm$ 0.74 &       7.5 &     26777 &                                                  NTT17 & 3 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD278 &              -13.12 &              -12.38 &     80.46$\pm$ 6.29 &       8.0 &      1416 &                                           VCC,SDSS,NED & 2 & 0 &          $(v_r < 3500 {\rm km/s})+\langle r_h \rangle$ &  VCC-1148            \\
    NGVS-UCD279 &              -10.77 &              -10.32 &     34.48$\pm$ 0.99 &       6.7 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD280 &              -10.89 &              -10.42 &     14.81$\pm$ 0.27 &       6.8 &       731 &                                                  AAT12 & 1 & 1 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD281 &               -9.95 &               -9.42 &     13.33$\pm$ 0.26 &       6.4 &      1224 &                                                  MMT09 & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &  M87UCD-24           \\
    NGVS-UCD282 &               -9.86 &               -9.37 &     14.71$\pm$ 0.24 &       6.3 &      1291 &                                                  MMT14 & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD283 &              -10.64 &              -10.15 &     19.06$\pm$ 0.18 &       6.7 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD284 &               -9.71 &               -9.28 &     31.40$\pm$ 0.55 &       6.2 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD285 &              -10.67 &              -10.20 &     13.09$\pm$ 0.32 &       6.7 &       905 &                                                  MMT09 & 1 & 1 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &  M87UCD-34           \\
    NGVS-UCD286 &               -9.98 &               -9.46 &     24.80$\pm$ 0.52 &       6.4 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD287 &              -10.27 &               -9.80 &     14.13$\pm$ 0.40 &       6.5 &       253 &                                                  MMT09 & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD288 &               -9.90 &               -9.47 &     28.29$\pm$ 1.12 &       6.4 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD289 &               -9.25 &               -8.71 &     17.69$\pm$ 0.53 &       6.2 &      1075 &                                              C03,MMT14 & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD290 &              -10.96 &              -10.38 &     11.36$\pm$ 0.17 &       6.9 &      1753 &                                    MMT09,AAT12,IMACS16 & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD291 &               -9.48 &               -9.08 &     16.16$\pm$ 0.22 &       6.1 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD292 &               -9.63 &               -9.14 &     25.10$\pm$ 0.44 &       6.2 &   \nodata &                                                \nodata & 1 & 1 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD293 &              -10.01 &               -9.53 &     15.62$\pm$ 0.26 &       6.4 &      1675 &                                                  MMT14 & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD294 &              -10.78 &              -10.24 &     96.62$\pm$ 9.09 &       6.7 &       452 &                                     VCC,MMT09,SDSS,NED & 2 & 0 &          $(v_r < 3500 {\rm km/s})+\langle r_h \rangle$ &  VCC-1185            \\
    NGVS-UCD295 &              -10.60 &              -10.12 &     16.18$\pm$ 0.14 &       6.6 &      1107 &                                                  MMT14 & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD296 &              -10.92 &              -10.32 &     17.93$\pm$ 0.29 &       6.9 &       637 &                                                  MMT14 & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD297 &              -10.00 &               -9.59 &     25.44$\pm$ 0.87 &       6.3 &   \nodata &                                                \nodata & 3 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD298 &               -9.90 &               -9.37 &     13.46$\pm$ 0.34 &       6.4 &      1114 &                                                  MMT14 & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD299 &               -9.90 &               -9.49 &     24.57$\pm$ 0.41 &       6.3 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD300 &              -11.47 &              -10.93 &     28.59$\pm$ 1.22 &       7.1 &   \nodata &                                                \nodata & 3 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD301 &              -10.14 &               -9.40 &     13.00$\pm$ 0.23 &       6.7 &      1452 &                                                  MMT09 & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD302 &              -10.31 &               -9.86 &     22.69$\pm$ 0.53 &       6.5 &      1014 &                                                    C03 & 4 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD303 &              -13.73 &              -12.87 &     88.85$\pm$ 5.00 &       8.3 &      1393 &                                           VCC,SDSS,NED & 2 & 0 &          $(v_r < 3500 {\rm km/s})+\langle r_h \rangle$ &  VCC-1199            \\
    NGVS-UCD304 &               -9.44 &               -8.98 &     23.20$\pm$ 0.47 &       6.2 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD305 &               -9.84 &               -9.41 &     23.28$\pm$ 0.32 &       6.3 &     29510 &                                                  MMT09 & 3 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD306 &               -9.30 &               -8.83 &     18.44$\pm$ 0.34 &       6.1 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD307 &               -9.69 &               -9.24 &     12.57$\pm$ 0.24 &       6.3 &      1748 &                                                 Ko2017 & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD308 &              -10.88 &              -10.37 &     21.98$\pm$ 0.16 &       6.8 &      1400 &                                                  AAT12 & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &  M87UCD-5            \\
    NGVS-UCD309 &               -9.88 &               -9.18 &     11.03$\pm$ 0.67 &       6.6 &      1050 &                                                    S11 & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &  H55210              \\
    NGVS-UCD310 &               -9.73 &               -9.20 &     11.13$\pm$ 0.43 &       6.3 &       562 &                                                  MMT09 & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD311 &              -10.55 &              -10.00 &     17.17$\pm$ 0.36 &       6.7 &      1754 &                                                  AAT12 & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &  M87UCD-20           \\
    NGVS-UCD312 &               -9.86 &               -9.30 &     12.02$\pm$ 0.23 &       6.4 &      1314 &                                          MMT09,IMACS16 & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &  M87UCD-23           \\
    NGVS-UCD313 &               -9.88 &               -9.38 &     15.31$\pm$ 0.30 &       6.4 &      1703 &                                                  MMT09 & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD314 &              -10.56 &              -10.06 &     25.21$\pm$ 0.29 &       6.6 &      1125 &                                                  MMT14 & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD315 &              -10.28 &               -9.80 &     15.74$\pm$ 0.22 &       6.5 &      1568 &                                          NED,C03,MMT14 & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD316 &               -9.40 &               -8.93 &     25.07$\pm$ 0.34 &       6.1 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD317 &              -10.38 &               -9.89 &     11.26$\pm$ 0.32 &       6.6 &       886 &                                           VCC,SDSS,NED & 2 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &  VCC-1218            \\
    NGVS-UCD318 &              -10.33 &               -9.82 &     13.16$\pm$ 0.17 &       6.6 &      1142 &                                    MMT09,AAT12,IMACS16 & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &  M87UCD-8            \\
    NGVS-UCD319 &              -10.01 &               -9.50 &     15.28$\pm$ 0.48 &       6.5 &       795 &                                              C03,MMT14 & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &  G9992/1226-1        \\
    NGVS-UCD320 &              -10.31 &               -9.82 &     12.16$\pm$ 0.79 &       6.6 &      1070 &                                              C03,MMT14 & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD321 &               -9.99 &               -9.44 &     11.31$\pm$ 0.27 &       6.5 &       342 &                                              C03,MMT14 & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD322 &              -10.00 &               -9.39 &     13.75$\pm$ 0.19 &       6.6 &       905 &                                                  MMT09 & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &  M87UCD-22           \\
    NGVS-UCD323 &              -11.11 &              -10.61 &     35.09$\pm$ 0.35 &       6.8 &      1245 &                                                 Ko2017 & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD324 &              -10.21 &               -9.80 &     18.56$\pm$ 0.27 &       6.5 &       816 &                                                    C03 & 1 & 0 &          $(v_r < 3500 {\rm km/s})+\langle r_h \rangle$ &              \nodata \\
    NGVS-UCD325 &               -9.26 &               -8.80 &     20.42$\pm$ 0.37 &       6.2 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD326 &               -9.80 &               -9.35 &     27.23$\pm$ 0.72 &       6.2 &   \nodata &                                                \nodata & 3 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD327 &              -10.24 &               -9.78 &     24.94$\pm$ 0.33 &       6.5 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD328 &               -9.57 &               -8.75 &     11.58$\pm$ 0.16 &       6.6 &       402 &                                              C03,MMT14 & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD329 &              -10.85 &              -10.38 &     16.20$\pm$ 0.40 &       6.7 &       788 &                                            MMT09,AAT12 & 2 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &  VCC-1244            \\
    NGVS-UCD330 &              -10.86 &              -10.35 &     19.69$\pm$ 0.37 &       6.8 &      1628 &                                    MMT09,AAT12,NED,S11 & 1 & 1 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &  H36612/1250-1       \\
    NGVS-UCD331 &              -11.07 &              -10.58 &     14.82$\pm$ 0.19 &       6.9 &       843 &                                                  MMT14 & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD332 &              -10.59 &              -10.12 &     13.70$\pm$ 0.15 &       6.6 &      1495 &                                              MMT09,S11 & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &  H65115              \\
    NGVS-UCD333 &               -9.41 &               -8.93 &     11.14$\pm$ 0.29 &       6.1 &       449 &                                              C03,MMT14 & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD334 &               -9.64 &               -9.21 &     24.37$\pm$ 0.58 &       6.2 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD335 &              -11.02 &              -10.45 &     17.61$\pm$ 0.19 &       7.0 &       770 &                                              C03,MMT14 & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD336 &              -10.70 &              -10.21 &     13.42$\pm$ 0.23 &       6.6 &      1156 &                                                    C03 & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD337 &               -9.27 &               -8.84 &     17.75$\pm$ 0.80 &       6.0 &   \nodata &                                                \nodata & 2 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &  VCC-1246            \\
    NGVS-UCD338 &              -10.17 &               -9.63 &     14.47$\pm$ 0.44 &       6.6 &       996 &                                                   SDSS & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD339 &              -10.52 &              -10.00 &     27.99$\pm$ 0.31 &       6.7 &      1487 &                                              C03,MMT14 & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD340 &              -10.98 &              -10.55 &     22.15$\pm$ 0.12 &       6.7 &      1178 &                                          AAT12,IMACS16 & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &  M87UCD-10           \\
    NGVS-UCD341 &              -10.63 &              -10.10 &     15.53$\pm$ 0.11 &       6.7 &      1514 &                                                  AAT12 & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &  M87UCD-6            \\
    NGVS-UCD342 &               -9.83 &               -9.36 &     19.18$\pm$ 0.24 &       6.3 &      1834 &                                              C03,MMT14 & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD343 &               -9.82 &               -9.34 &     11.93$\pm$ 0.19 &       6.3 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD344 &               -9.95 &               -9.47 &     12.33$\pm$ 0.35 &       6.4 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD345 &              -11.11 &              -10.61 &     12.04$\pm$ 0.19 &       6.9 &      1185 &                                              MMT09,S11 & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &  H18539              \\
    NGVS-UCD346 &               -9.53 &               -9.00 &     25.11$\pm$ 0.58 &       6.3 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD347 &              -12.78 &              -12.16 &     35.42$\pm$ 0.97 &       7.6 &      1248 &                                           VCC,SDSS,NED & 2 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &  VCC-1254            \\
    NGVS-UCD348 &              -10.17 &               -9.67 &     11.53$\pm$ 0.39 &       6.5 &      1411 &                                                    S11 & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &  H63998              \\
    NGVS-UCD349 &               -9.77 &               -9.29 &     13.94$\pm$ 0.25 &       6.3 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD350 &              -11.01 &              -10.51 &     12.12$\pm$ 0.20 &       6.8 &      1447 &                                              MMT09,S11 & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &  H59823              \\
    NGVS-UCD351 &               -9.57 &               -9.10 &     14.26$\pm$ 0.29 &       6.2 &       549 &                                                  MMT14 & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD352 &              -11.35 &              -10.79 &     17.79$\pm$ 0.19 &       7.0 &      1160 &                                                  AAT12 & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &  M87UCD-7            \\
    NGVS-UCD353 &              -10.27 &               -9.71 &     14.12$\pm$ 0.17 &       6.6 &      1870 &                                                  MMT09 & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &  M87UCD-28           \\
    NGVS-UCD354 &              -10.67 &              -10.11 &     11.10$\pm$ 0.18 &       6.8 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD355 &              -10.37 &               -9.90 &     13.41$\pm$ 0.18 &       6.6 &       888 &                                              C03,MMT14 & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD356 &             \nodata &             \nodata &     12.34$\pm$ 0.84 &       7.7 &   \nodata &                                                \nodata & 4 & 0 &   $gzK +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$   &              \nodata \\
    NGVS-UCD357 &              -11.76 &              -11.18 &     13.55$\pm$ 0.14 &       7.2 &      1227 &                                    MMT09,AAT12,NED,S11 & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &  VUCD1               \\
    NGVS-UCD358 &              -11.73 &              -11.15 &     20.71$\pm$ 0.51 &       7.2 &   \nodata &                                                \nodata & 3 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD359 &              -10.34 &               -9.89 &     35.11$\pm$ 0.82 &       6.5 &   \nodata &                                                \nodata & 3 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD360 &               -9.79 &               -9.28 &     11.67$\pm$ 0.17 &       6.4 &      1324 &                                                  MMT09 & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &  M87UCD-37           \\
    NGVS-UCD361 &               -9.33 &               -8.84 &     13.10$\pm$ 0.30 &       6.1 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD362 &               -9.38 &               -8.90 &     25.03$\pm$ 0.53 &       6.1 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD363 &               -9.82 &               -9.36 &     29.34$\pm$ 1.20 &       6.3 &      -420 &                                                VCC,NED & 2 & 0 &          $(v_r < 3500 {\rm km/s})+\langle r_h \rangle$ &  VCC-1264            \\
    NGVS-UCD364 &              -10.25 &               -9.72 &     12.42$\pm$ 0.25 &       6.6 &      1607 &                                                IMACS16 & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD365 &               -9.52 &               -8.99 &     26.03$\pm$ 0.49 &       6.2 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD366 &               -9.83 &               -9.35 &     12.11$\pm$ 0.35 &       6.3 &       289 &                                                  MMT09 & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD367 &              -10.83 &              -10.37 &     17.60$\pm$ 0.43 &       6.7 &      2030 &                                                  MMT09 & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &  M87UCD-26           \\
    NGVS-UCD368 &               -9.95 &               -9.46 &     17.35$\pm$ 0.23 &       6.4 &       778 &                                                  MMT14 & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD369 &               -9.79 &               -9.33 &     12.65$\pm$ 0.37 &       6.3 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD370 &               -9.39 &               -8.92 &     24.80$\pm$ 0.33 &       6.1 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD371 &               -9.73 &               -9.23 &     11.05$\pm$ 0.41 &       6.3 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD372 &              -11.32 &              -10.77 &     33.65$\pm$ 0.14 &       7.1 &      1070 &                                            MMT14,NTT17 & 1 & 1 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD373 &              -10.31 &               -9.80 &     11.75$\pm$ 0.51 &       6.6 &      1520 &                                                  MMT09 & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD374 &              -11.53 &              -11.03 &     23.86$\pm$ 0.20 &       7.1 &      1406 &                                            MMT09,AAT12 & 1 & 1 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &  M87UCD-3            \\
    NGVS-UCD375 &               -9.74 &               -9.17 &     30.06$\pm$ 0.51 &       6.4 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD376 &               -9.89 &               -9.40 &     16.97$\pm$ 0.22 &       6.4 &      1594 &                                                 Ko2017 & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD377 &               -9.34 &               -8.86 &     18.64$\pm$ 0.39 &       6.1 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD378 &              -10.15 &               -9.71 &     31.06$\pm$ 0.56 &       6.4 &   \nodata &                                                \nodata & 4 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD379 &              -10.87 &              -10.21 &     11.88$\pm$ 0.40 &       7.0 &      1279 &                                            MMT09,AAT12 & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &  M87UCD-4            \\
    NGVS-UCD380 &               -9.46 &               -9.06 &     23.05$\pm$ 0.53 &       6.2 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD381 &              -11.06 &              -10.56 &     20.85$\pm$ 0.21 &       6.8 &       556 &                                            MMT09,AAT12 & 1 & 1 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &  M87UCD-9            \\
    NGVS-UCD382 &              -10.69 &              -10.20 &     11.67$\pm$ 0.27 &       6.7 &      1203 &                                                IMACS16 & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD383 &              -10.41 &               -9.91 &     13.61$\pm$ 0.30 &       6.6 &      1368 &                                                    S11 & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &  S1631/H50032        \\
    NGVS-UCD384 &              -10.50 &              -10.00 &     17.45$\pm$ 0.28 &       6.6 &      1129 &                                      AAT12,S11,IMACS16 & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &  S1629               \\
    NGVS-UCD385 &              -10.92 &              -10.39 &     16.48$\pm$ 0.34 &       6.8 &      1406 &                                              AAT12,S11 & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &  S1617/H44476        \\
    NGVS-UCD386 &               -9.62 &               -9.00 &     11.19$\pm$ 0.28 &       6.4 &      1418 &                                                  MMT09 & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD387 &              -10.89 &              -10.39 &     11.26$\pm$ 0.24 &       6.8 &      1610 &                                                  MMT14 & 1 & 1 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD388 &              -10.79 &              -10.29 &     12.27$\pm$ 0.22 &       6.7 &      1026 &                                                IMACS16 & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD389 &              -10.39 &               -9.97 &     20.03$\pm$ 0.48 &       6.5 &       845 &                                          AAT12,IMACS16 & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &  M87UCD-11           \\
    NGVS-UCD390 &              -10.41 &               -9.85 &     11.78$\pm$ 0.19 &       6.7 &      1395 &                                                  MMT14 & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD391 &              -10.72 &              -10.15 &     22.63$\pm$ 0.22 &       6.8 &      1154 &                                          MMT09,IMACS16 & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &  M87UCD-38           \\
    NGVS-UCD392 &              -11.11 &              -10.59 &     16.14$\pm$ 0.38 &       6.9 &      2408 &                                    MMT09,AAT12,NED,S11 & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &  VUCD10              \\
    NGVS-UCD393 &              -10.63 &               -9.99 &     13.72$\pm$ 0.54 &       6.9 &      1503 &                                            MMT09,AAT12 & 1 & 1 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &  M87UCD-12           \\
    NGVS-UCD394 &              -10.59 &              -10.14 &     14.36$\pm$ 0.21 &       6.6 &       858 &                                      AAT12,S11,IMACS16 & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &  S1504/H49431        \\
    NGVS-UCD395 &              -11.53 &              -11.01 &     36.15$\pm$ 0.34 &       7.1 &      1304 &                            MMT09,AAT12,NED,S11,IMACS16 & 1 & 1 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &  H55930/1297-1       \\
    NGVS-UCD396 &               -9.52 &               -9.04 &     16.58$\pm$ 0.14 &       6.2 &      1100 &                                                    S11 & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &  S1449/H42852        \\
    NGVS-UCD397 &               -9.32 &               -8.84 &     22.09$\pm$ 0.47 &       6.1 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD398 &              -10.29 &               -9.81 &     36.49$\pm$ 0.38 &       6.5 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD399 &              -10.18 &               -9.76 &     13.86$\pm$ 0.27 &       6.4 &   \nodata &                                                \nodata & 4 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD400 &              -10.32 &               -9.83 &     16.23$\pm$ 0.24 &       6.5 &      1614 &                                                IMACS16 & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD401 &              -10.37 &               -9.90 &     16.15$\pm$ 0.79 &       6.6 &   \nodata &                                                \nodata & 2 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD402 &              -10.13 &               -9.67 &     14.43$\pm$ 0.39 &       6.5 &      1086 &                                                    S11 & 1 & 0 &          $(v_r < 3500 {\rm km/s})+\langle r_h \rangle$ &  S1301/H40402        \\
    NGVS-UCD403 &               -9.31 &               -8.89 &     19.54$\pm$ 0.50 &       6.0 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD404 &               -9.68 &               -9.23 &     14.55$\pm$ 0.27 &       6.2 &      1211 &                                                    S11 & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &  S1201/H44795        \\
    NGVS-UCD405 &               -9.61 &               -9.13 &     16.42$\pm$ 0.33 &       6.3 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD406 &               -9.29 &               -8.78 &     21.52$\pm$ 0.93 &       6.1 &   \nodata &                                                \nodata & 3 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD407 &              -10.19 &               -9.72 &     22.56$\pm$ 0.27 &       6.5 &      2023 &                                                    S11 & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &  S1044/H38484        \\
    NGVS-UCD408 &               -9.27 &               -8.69 &     14.60$\pm$ 0.49 &       6.2 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD409 &              -10.57 &              -10.10 &     19.77$\pm$ 0.30 &       6.6 &      1503 &                                              AAT12,S11 & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &  S999/1316-2/H47560  \\
    NGVS-UCD410 &               -9.67 &               -9.22 &     30.29$\pm$ 1.02 &       6.3 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD411 &              -10.34 &               -9.86 &     19.57$\pm$ 0.36 &       6.6 &      1079 &                                                    S11 & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &  S8006/1316-4/H46290 \\
    NGVS-UCD412 &              -11.32 &              -10.74 &     17.39$\pm$ 0.01 &       7.1 &      1340 &                                        MMT09,AAT12,S11 & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &  F6                  \\
    NGVS-UCD413 &              -11.14 &              -10.67 &     23.17$\pm$ 0.28 &       6.8 &      1280 &                                            MMT09,AAT12 & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &  M87UCD-2            \\
    NGVS-UCD414 &              -11.05 &              -10.58 &     25.05$\pm$ 0.54 &       6.8 &      1328 &                                      AAT12,S11,IMACS16 & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &  S928/1316-5/H46593  \\
    NGVS-UCD415 &               -9.35 &               -8.87 &     11.05$\pm$ 0.32 &       6.1 &      1889 &                                                  MMT09 & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD416 &              -11.68 &              -11.14 &     11.10$\pm$ 0.01 &       7.2 &       914 &                            MMT09,AAT12,NED,S11,IMACS16 & 1 & 1 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &  VUCD2               \\
    NGVS-UCD417 &              -10.88 &              -10.35 &     12.79$\pm$ 0.02 &       6.8 &      1603 &                                            MMT09,AAT12 & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &  M87UCD-13           \\
    NGVS-UCD418 &              -10.28 &               -9.74 &     17.03$\pm$ 0.11 &       6.5 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD419 &               -9.87 &               -9.33 &     11.46$\pm$ 0.32 &       6.4 &      1160 &                                                  MMT09 & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &  VCC-1333            \\
    NGVS-UCD420 &              -10.61 &              -10.10 &     11.41$\pm$ 0.18 &       6.7 &      1516 &                                              AAT12,S11 & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &  S5065/1316-6/H45758 \\
    NGVS-UCD421 &               -9.41 &               -9.01 &     21.31$\pm$ 0.45 &       6.1 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD422 &              -10.73 &              -10.29 &     29.51$\pm$ 0.84 &       6.7 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD423 &              -11.13 &              -10.54 &     13.99$\pm$ 0.36 &       7.0 &      1132 &                                      AAT12,S11,IMACS16 & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &  S804/H49764         \\
    NGVS-UCD424 &               -9.81 &               -9.33 &     13.92$\pm$ 0.20 &       6.3 &      1300 &                                                NED,S11 & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &  H27916              \\
    NGVS-UCD425 &              -10.07 &               -9.60 &     11.73$\pm$ 0.15 &       6.4 &      1163 &                                                    S11 & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &  S796/H39097         \\
    NGVS-UCD426 &              -10.31 &               -9.81 &     32.76$\pm$ 0.90 &       6.6 &   \nodata &                                                \nodata & 3 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD427 &               -9.32 &               -8.84 &     16.24$\pm$ 0.34 &       6.1 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD428 &              -10.46 &              -10.02 &     14.66$\pm$ 0.53 &       6.5 &   \nodata &                                                \nodata & 2 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &  VCC-1320            \\
    NGVS-UCD429 &               -9.71 &               -9.17 &     19.95$\pm$ 0.51 &       6.4 &      1020 &                                                    S11 & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &  S731/H32688         \\
    NGVS-UCD430 &               -9.59 &               -9.18 &     20.20$\pm$ 0.28 &       6.2 &      1333 &                                                NED,S11 & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &  S682/H38122         \\
    NGVS-UCD431 &              -11.87 &              -11.10 &     20.08$\pm$ 0.46 &       7.5 &       713 &                      MMT09,AAT12,NED,S11,IMACS16,NTT17 & 1 & 1 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &  VUCD3               \\
    NGVS-UCD432 &              -10.13 &               -9.71 &     12.05$\pm$ 0.39 &       6.4 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD433 &              -10.83 &              -10.40 &     22.96$\pm$ 0.41 &       6.7 &      1651 &                                                NED,S11 & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &  S477/H34046         \\
    NGVS-UCD434 &               -9.75 &               -9.27 &     29.40$\pm$ 0.49 &       6.3 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD435 &              -11.27 &              -10.81 &     61.49$\pm$ 5.36 &       6.9 &      1246 &                                           VCC,SDSS,NED & 2 & 0 &          $(v_r < 3500 {\rm km/s})+\langle r_h \rangle$ &  VCC-1333            \\
    NGVS-UCD436 &              -11.15 &              -10.52 &     15.05$\pm$ 0.23 &       7.1 &      1857 &                                      AAT12,S11,IMACS16 & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &  S417/H36395         \\
    NGVS-UCD437 &              -10.23 &               -9.81 &     23.06$\pm$ 0.37 &       6.4 &      1215 &                                        NED,S11,IMACS16 & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &  S376/H52442         \\
    NGVS-UCD438 &              -11.05 &              -10.62 &     18.89$\pm$ 0.28 &       6.8 &      1190 &                                          AAT12,NED,S11 & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &  F12/H62525          \\
    NGVS-UCD439 &             \nodata &             \nodata &     13.05$\pm$ 0.74 &       7.6 &        95 &                                                   SDSS & 4 & 0 &          $(v_r < 3500 {\rm km/s})+\langle r_h \rangle$ &              \nodata \\
    NGVS-UCD440 &               -9.68 &               -9.23 &     11.77$\pm$ 0.22 &       6.2 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD441 &              -10.82 &              -10.36 &     13.34$\pm$ 0.25 &       6.7 &       705 &                                        MMT09,AAT12,S11 & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &  H59533              \\
    NGVS-UCD442 &               -9.43 &               -9.00 &     27.11$\pm$ 0.79 &       6.0 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD443 &              -10.19 &               -9.75 &     32.10$\pm$ 0.69 &       6.4 &      1157 &                                        NED,S11,IMACS16 & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &  S323/H44135         \\
    NGVS-UCD444 &              -11.70 &              -11.18 &     18.46$\pm$ 0.29 &       7.1 &       916 &                                    MMT09,AAT12,NED,S11 & 1 & 1 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &  VUCD4               \\
    NGVS-UCD445 &              -10.21 &               -9.73 &     14.93$\pm$ 0.64 &       6.5 &   \nodata &                                                \nodata & 1 & 1 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD446 &              -10.04 &               -9.61 &     11.19$\pm$ 0.28 &       6.4 &      1352 &                                                  MMT09 & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD447 &              -11.04 &              -10.59 &     15.87$\pm$ 0.27 &       6.8 &       426 &                                                  MMT14 & 1 & 1 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD448 &               -9.52 &               -9.02 &     24.11$\pm$ 0.38 &       6.2 &      1818 &                                                    S11 & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &  S6004/H30775        \\
    NGVS-UCD449 &              -10.02 &               -9.44 &     14.21$\pm$ 0.50 &       6.5 &      1208 &                                                  MMT09 & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &  M87UCD-36           \\
    NGVS-UCD450 &               -9.41 &               -8.99 &     15.36$\pm$ 0.49 &       6.1 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD451 &              -10.61 &              -10.15 &     11.48$\pm$ 0.17 &       6.6 &      1759 &                                MMT09,AAT12,S11,IMACS16 & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &  S137/H38656         \\
    NGVS-UCD452 &               -9.28 &               -8.80 &     23.13$\pm$ 0.47 &       6.0 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD453 &              -11.76 &              -11.10 &     20.08$\pm$ 0.16 &       7.4 &      1292 &                                    MMT09,AAT12,NED,S11 & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &  VUCD5               \\
    NGVS-UCD454 &               -9.55 &               -9.08 &     17.03$\pm$ 0.24 &       6.2 &      1087 &                                                  MMT14 & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD455 &              -10.70 &              -10.21 &     17.67$\pm$ 0.29 &       6.7 &       691 &                                    MMT09,AAT12,NED,S11 & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &  H27496              \\
    NGVS-UCD456 &               -9.28 &               -8.84 &     15.51$\pm$ 0.39 &       6.1 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD457 &              -12.59 &              -12.00 &     41.72$\pm$ 2.24 &       7.6 &      1788 &                                           VCC,SDSS,NED & 2 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &  VCC-1348            \\
    NGVS-UCD458 &               -9.89 &               -9.41 &     25.25$\pm$ 0.33 &       6.4 &      1816 &                                              MMT09,S11 & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &  S41/H35264          \\
    NGVS-UCD459 &              -10.37 &               -9.95 &     37.24$\pm$ 0.55 &       6.5 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD460 &              -10.49 &               -9.97 &     27.70$\pm$ 0.37 &       6.7 &      1136 &                                                  AAT12 & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &  M87UCD-1            \\
    NGVS-UCD461 &              -10.38 &               -9.86 &     11.61$\pm$ 0.20 &       6.6 &      1286 &                                MMT09,AAT12,S11,IMACS16 & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &  H24581              \\
    NGVS-UCD462 &              -11.12 &              -10.65 &     35.51$\pm$ 0.28 &       6.8 &      1233 &                                                  MMT14 & 1 & 1 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD463 &               -9.93 &               -9.49 &     29.46$\pm$ 0.39 &       6.3 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD464 &              -11.06 &              -10.58 &     13.35$\pm$ 0.14 &       6.8 &      1776 &                                            MMT09,AAT12 & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &  M87UCD-18           \\
    NGVS-UCD465 &              -11.61 &              -11.12 &     37.11$\pm$ 0.32 &       7.1 &     14357 &                                                  NTT17 & 3 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD466 &              -10.64 &              -10.20 &     31.32$\pm$ 0.35 &       6.6 &      1632 &                                          MMT09,IMACS16 & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &  M87UCD-32           \\
    NGVS-UCD467 &              -10.40 &               -9.98 &     33.35$\pm$ 0.66 &       6.5 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD468 &              -10.07 &               -9.62 &     11.44$\pm$ 0.14 &       6.4 &       984 &                                                  MMT09 & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD469 &              -11.52 &              -10.99 &     14.38$\pm$ 0.31 &       7.1 &      2104 &                                    MMT09,AAT12,NED,S11 & 1 & 1 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &  VUCD6               \\
    NGVS-UCD470 &               -9.89 &               -9.41 &     16.21$\pm$ 0.94 &       6.4 &      1839 &                                                VCC,NED & 2 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &  VCC-1366            \\
    NGVS-UCD471 &              -11.27 &              -10.78 &     37.88$\pm$ 0.46 &       7.0 &      1128 &                                            MMT09,AAT12 & 1 & 0 &          $(v_r < 3500 {\rm km/s})+\langle r_h \rangle$ &  M87UCD-16           \\
    NGVS-UCD472 &               -9.85 &               -9.33 &     12.08$\pm$ 0.41 &       6.4 &       833 &                                                  MMT14 & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD473 &              -10.70 &              -10.10 &     13.44$\pm$ 0.49 &       6.8 &       956 &                                            MMT09,AAT12 & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &  M87UCD-17           \\
    NGVS-UCD474 &               -9.61 &               -9.17 &     19.36$\pm$ 0.39 &       6.2 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD475 &              -10.97 &              -10.41 &     19.47$\pm$ 0.25 &       6.9 &      1542 &                                                  MMT09 & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD476 &              -10.62 &              -10.19 &     34.05$\pm$ 1.05 &       6.6 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD477 &              -10.92 &              -10.16 &     19.72$\pm$ 0.76 &       7.1 &   \nodata &                                                \nodata & 3 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD478 &              -10.26 &               -9.82 &     11.67$\pm$ 0.31 &       6.5 &      1484 &                                                  MMT09 & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &  M87UCD-21           \\
    NGVS-UCD479 &               -9.90 &               -9.46 &     29.37$\pm$ 0.90 &       6.4 &   \nodata &                                                \nodata & 3 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD480 &              -10.11 &               -9.61 &     19.17$\pm$ 0.46 &       6.5 &      1264 &                                                  MMT09 & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &  M87UCD-25           \\
    NGVS-UCD481 &               -9.68 &               -9.26 &     15.74$\pm$ 0.22 &       6.2 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD482 &               -9.72 &               -9.28 &     19.54$\pm$ 0.54 &       6.3 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD483 &               -9.77 &               -9.27 &     24.88$\pm$ 0.34 &       6.3 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD484 &               -9.53 &               -9.11 &     12.58$\pm$ 0.28 &       6.2 &      1320 &                                                    S11 & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &  H51655              \\
    NGVS-UCD485 &               -9.99 &               -9.54 &     11.55$\pm$ 0.37 &       6.4 &      1033 &                                                  MMT09 & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD486 &              -10.14 &               -9.44 &     11.23$\pm$ 0.28 &       6.7 &      1270 &                                                  MMT09 & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD487 &               -9.55 &               -9.12 &     19.20$\pm$ 0.36 &       6.1 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD488 &              -12.24 &              -11.68 &     21.91$\pm$ 0.83 &       7.5 &       980 &                                     AAT12,SDSS,NED,S11 & 2 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &  VUCD7               \\
    NGVS-UCD489 &              -10.31 &               -9.89 &     35.40$\pm$ 0.69 &       6.5 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD490 &               -9.71 &               -9.28 &     22.66$\pm$ 0.32 &       6.2 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD491 &              -10.25 &               -9.75 &     26.57$\pm$ 0.59 &       6.5 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD492 &              -13.21 &              -12.34 &     51.40$\pm$ 1.26 &       8.1 &     13723 &                                               SDSS,NED & 3 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD493 &              -10.15 &               -9.69 &     24.78$\pm$ 0.43 &       6.4 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD494 &               -9.70 &               -9.29 &     32.21$\pm$ 0.81 &       6.2 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD495 &              -10.54 &              -10.06 &     18.54$\pm$ 0.24 &       6.6 &      1087 &                                            MMT09,AAT12 & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &  M87UCD-19           \\
    NGVS-UCD496 &              -11.16 &              -10.72 &     37.54$\pm$ 0.55 &       6.9 &      1266 &                                            MMT09,AAT12 & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &  M87UCD-15           \\
    NGVS-UCD497 &              -10.19 &               -9.61 &     11.28$\pm$ 0.36 &       6.6 &      1213 &                                                  MMT09 & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD498 &              -11.21 &              -10.70 &     13.14$\pm$ 0.33 &       6.9 &      1649 &                                    MMT09,AAT12,NED,S11 & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &  VUCD8               \\
    NGVS-UCD499 &               -9.33 &               -8.86 &     18.55$\pm$ 0.47 &       6.1 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD500 &               -9.46 &               -9.00 &     12.44$\pm$ 0.37 &       6.2 &   \nodata &                                                \nodata & 2 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD501 &               -9.61 &               -9.17 &     25.74$\pm$ 0.48 &       6.2 &     39582 &                                                  MMT14 & 3 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD502 &              -11.22 &              -10.56 &     12.46$\pm$ 0.20 &       7.1 &      2372 &                                                  AAT12 & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD503 &              -10.21 &               -9.68 &     17.40$\pm$ 0.44 &       6.6 &      1833 &                                                  MMT09 & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &  M87UCD-33           \\
    NGVS-UCD504 &              -11.41 &              -10.85 &     18.53$\pm$ 0.44 &       7.1 &      1298 &                                    MMT09,AAT12,NED,S11 & 1 & 1 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &  VUCD9               \\
    NGVS-UCD505 &              -10.10 &               -9.66 &     28.91$\pm$ 0.54 &       6.4 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD506 &              -10.82 &              -10.38 &     43.22$\pm$ 1.09 &       6.7 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD507 &              -10.68 &              -10.15 &     11.70$\pm$ 0.25 &       6.7 &      1007 &                                                  MMT09 & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &  M87UCD-35           \\
    NGVS-UCD508 &               -9.26 &               -8.80 &     26.16$\pm$ 0.88 &       6.1 &   \nodata &                                                \nodata & 3 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD509 &              -10.34 &               -9.87 &     12.14$\pm$ 0.30 &       6.5 &      1272 &                                                  MMT09 & 1 & 1 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &  M87UCD-27           \\
    NGVS-UCD510 &               -9.65 &               -9.24 &     19.42$\pm$ 0.73 &       6.2 &   \nodata &                                                \nodata & 3 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD511 &              -10.01 &               -9.60 &     29.60$\pm$ 1.67 &       6.3 &   \nodata &                                                \nodata & 3 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD512 &              -10.02 &               -9.61 &     28.42$\pm$ 1.38 &       6.4 &   \nodata &                                                \nodata & 3 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD513 &               -9.48 &               -9.08 &     18.08$\pm$ 0.40 &       6.1 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD514 &               -9.37 &               -8.92 &     18.47$\pm$ 0.29 &       6.1 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD515 &               -9.44 &               -8.94 &     11.19$\pm$ 0.54 &       6.2 &       704 &                                                  MMT14 & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD516 &               -9.38 &               -8.95 &     18.69$\pm$ 0.49 &       6.1 &   \nodata &                                                \nodata & 3 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD517 &               -9.35 &               -8.89 &     12.33$\pm$ 0.43 &       6.1 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD518 &               -9.73 &               -9.25 &     11.35$\pm$ 0.22 &       6.3 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD519 &               -9.42 &               -8.95 &     26.01$\pm$ 0.67 &       6.2 &     30219 &                                                  MMT09 & 3 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD520 &              -12.71 &              -11.97 &     36.47$\pm$ 0.55 &       7.8 &      7295 &                                                  NTT17 & 3 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD521 &               -9.36 &               -8.95 &     14.24$\pm$ 0.62 &       6.1 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD522 &               -9.54 &               -9.01 &     17.88$\pm$ 0.99 &       6.1 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD523 &               -9.46 &               -9.00 &     23.76$\pm$ 0.62 &       6.2 &   \nodata &                                                \nodata & 3 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD524 &              -10.72 &              -10.29 &     16.86$\pm$ 0.45 &       6.6 &   \nodata &                                                \nodata & 3 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD525 &               -9.48 &               -9.01 &     16.80$\pm$ 0.69 &       6.2 &     36365 &                                                  MMT09 & 3 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD526 &              -10.16 &               -9.74 &     28.73$\pm$ 0.43 &       6.4 &   \nodata &                                                \nodata & 1 & 1 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD527 &               -9.28 &               -8.74 &     20.04$\pm$ 0.45 &       6.1 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD528 &               -9.37 &               -8.91 &     11.44$\pm$ 0.47 &       6.1 &    222826 &                                                  MMT14 & 3 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD529 &               -9.31 &               -8.83 &     21.18$\pm$ 0.35 &       6.1 &   \nodata &                                                \nodata & 3 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD530 &               -9.37 &               -8.95 &     21.88$\pm$ 0.50 &       6.0 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD531 &              -10.52 &              -10.09 &     33.03$\pm$ 0.81 &       6.6 &   \nodata &                                                \nodata & 3 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD532 &               -9.78 &               -9.27 &     23.91$\pm$ 0.40 &       6.4 &   \nodata &                                                \nodata & 3 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD533 &              -10.32 &               -9.87 &     12.28$\pm$ 0.37 &       6.5 &      1251 &                                          MMT09,NED,S11 & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &  F16                 \\
    NGVS-UCD534 &               -9.70 &               -9.20 &     11.78$\pm$ 0.20 &       6.3 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD535 &              -10.94 &              -10.42 &     12.26$\pm$ 0.30 &       6.8 &   \nodata &                                                \nodata & 1 & 1 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD536 &               -9.57 &               -9.16 &     22.35$\pm$ 1.01 &       6.1 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD537 &              -10.55 &              -10.20 &     62.46$\pm$ 5.72 &       6.7 &      1177 &                                               SDSS,NED & 2 & 0 &          $(v_r < 3500 {\rm km/s})+\langle r_h \rangle$ &              \nodata \\
    NGVS-UCD538 &               -9.59 &               -9.11 &     21.17$\pm$ 0.63 &       6.2 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD539 &               -9.42 &               -8.97 &     30.52$\pm$ 0.54 &       6.1 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD540 &               -9.96 &               -9.40 &     16.52$\pm$ 0.44 &       6.5 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD541 &               -9.85 &               -9.23 &     11.20$\pm$ 0.18 &       6.5 &      1351 &                                                 Ko2017 & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &  M87UCD-39           \\
    NGVS-UCD542 &               -9.33 &               -8.92 &     16.91$\pm$ 0.28 &       6.1 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD543 &              -10.68 &              -10.01 &     14.35$\pm$ 0.25 &       6.9 &       767 &                                                 SIMBAD & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD544 &               -9.52 &               -8.85 &     11.88$\pm$ 0.34 &       6.4 &       812 &                                                  MMT14 & 1 & 0 &          $(v_r < 3500 {\rm km/s})+\langle r_h \rangle$ &              \nodata \\
    NGVS-UCD545 &             \nodata &             \nodata &     20.73$\pm$ 0.10 &       7.5 &   \nodata &                                                \nodata & 5 & 0 &   $gzK +\langle{\mu_g}\rangle_e+r_{h,g}$               &              \nodata \\
    NGVS-UCD546 &               -9.66 &               -9.12 &     13.84$\pm$ 0.27 &       6.4 &       731 &                                                 SIMBAD & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD547 &               -9.35 &               -8.90 &     18.55$\pm$ 0.56 &       6.0 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD548 &              -10.51 &               -9.97 &     12.64$\pm$ 0.21 &       6.7 &       854 &                                                  MMT14 & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD549 &              -10.54 &              -10.12 &     44.41$\pm$ 0.83 &       6.5 &       817 &                                               SDSS,NED & 1 & 0 &          $(v_r < 3500 {\rm km/s})+\langle r_h \rangle$ &              \nodata \\
    NGVS-UCD550 &               -9.53 &               -9.07 &     12.77$\pm$ 0.26 &       6.2 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD551 &               -9.60 &               -9.16 &     28.15$\pm$ 0.36 &       6.2 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD552 &               -9.31 &               -8.85 &     23.45$\pm$ 0.67 &       6.1 &   \nodata &                                                \nodata & 3 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD553 &              -11.79 &              -11.02 &     17.54$\pm$ 0.69 &       7.5 &     23801 &                                                  NTT17 & 3 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD554 &              -10.11 &               -9.67 &     26.83$\pm$ 0.58 &       6.4 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD555 &               -9.64 &               -9.24 &     26.48$\pm$ 0.81 &       6.2 &   \nodata &                                                \nodata & 3 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD556 &               -9.31 &               -8.81 &     25.33$\pm$ 0.42 &       6.2 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD557 &              -10.29 &               -9.82 &     15.75$\pm$ 0.32 &       6.5 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD558 &              -10.48 &              -10.05 &     43.58$\pm$ 0.55 &       6.5 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD559 &               -9.26 &               -8.79 &     22.71$\pm$ 0.44 &       6.1 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD560 &              -11.53 &              -10.99 &     11.52$\pm$ 0.13 &       7.1 &       644 &                                            MMT14,NTT17 & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD561 &              -10.87 &              -10.91 &     25.22$\pm$ 0.04 &       5.9 &      2018 &                                                  AAT12 & 6 & 0 &          $(v_r < 3500 {\rm km/s})+\langle r_h \rangle$ &              \nodata \\
    NGVS-UCD562 &               -9.37 &               -8.91 &     23.08$\pm$ 0.41 &       6.1 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD563 &              -12.66 &              -12.78 &     14.69$\pm$ 0.66 &       6.4 &      1843 &                                               SDSS,NED & 6 & 0 &          $(v_r < 3500 {\rm km/s})+\langle r_h \rangle$ &              \nodata \\
    NGVS-UCD564 &              -10.98 &              -11.06 &     12.53$\pm$ 0.04 &       5.8 &      1919 &                                                  AAT12 & 6 & 0 &          $(v_r < 3500 {\rm km/s})+\langle r_h \rangle$ &              \nodata \\
    NGVS-UCD565 &              -10.53 &              -10.04 &     12.78$\pm$ 0.27 &       6.6 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD566 &               -9.66 &               -9.24 &     14.00$\pm$ 0.24 &       6.2 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD567 &              -10.13 &               -9.66 &     24.42$\pm$ 0.49 &       6.4 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD568 &              -12.19 &              -12.24 &     55.08$\pm$ 0.07 &       6.5 &      1844 &                                               SDSS,NED & 6 & 0 &          $(v_r < 3500 {\rm km/s})+\langle r_h \rangle$ &              \nodata \\
    NGVS-UCD569 &              -11.58 &              -11.62 &     17.74$\pm$ 0.80 &       6.2 &      1832 &                                                  AAT12 & 6 & 0 &          $(v_r < 3500 {\rm km/s})+\langle r_h \rangle$ &              \nodata \\
    NGVS-UCD570 &              -10.73 &              -10.83 &     23.10$\pm$ 1.03 &       5.7 &      1919 &                                                  AAT12 & 6 & 0 &          $(v_r < 3500 {\rm km/s})+\langle r_h \rangle$ &              \nodata \\
    NGVS-UCD571 &               -9.62 &               -9.12 &     11.90$\pm$ 0.42 &       6.3 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD572 &               -9.79 &               -9.39 &     29.24$\pm$ 0.64 &       6.2 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD573 &              -10.99 &              -10.45 &     13.07$\pm$ 0.26 &       6.9 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD574 &               -9.46 &               -9.04 &     22.70$\pm$ 0.36 &       6.1 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD575 &               -9.62 &               -9.16 &     18.49$\pm$ 0.30 &       6.2 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD576 &             \nodata &             \nodata &     29.11$\pm$ 0.84 &       7.1 &     21993 &                                               SDSS,NED & 3 & 0 &   $gz  +\langle{\mu_g}\rangle_e+r_{h,g}$               &              \nodata \\
    NGVS-UCD577 &             \nodata &             \nodata &     47.86$\pm$ 0.64 &       7.2 &      7769 &                                               SDSS,NED & 3 & 0 &   $gz  +\langle{\mu_g}\rangle_e+r_{h,g}$               &              \nodata \\
    NGVS-UCD578 &              -11.53 &              -10.82 &     15.43$\pm$ 0.28 &       7.3 &       362 &                                                  NTT17 & 1 & 1 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD579 &               -9.36 &               -8.91 &     23.25$\pm$ 0.35 &       6.1 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD580 &              -11.36 &              -10.53 &     23.30$\pm$ 0.29 &       7.4 &     24446 &                                                  NTT17 & 3 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD581 &               -9.71 &               -9.30 &     26.38$\pm$ 0.40 &       6.2 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD582 &              -10.37 &               -9.90 &     19.18$\pm$ 0.48 &       6.5 &       748 &                                                VCC,NED & 2 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &  VCC-1606            \\
    NGVS-UCD583 &               -9.37 &               -8.93 &     25.07$\pm$ 0.47 &       6.1 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD584 &               -9.89 &               -9.41 &     13.37$\pm$ 0.30 &       6.4 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD585 &               -9.39 &               -8.96 &     19.22$\pm$ 0.89 &       6.1 &   \nodata &                                                \nodata & 3 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD586 &              -10.05 &               -9.56 &     14.50$\pm$ 0.21 &       6.4 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD587 &              -10.06 &               -9.58 &     21.28$\pm$ 0.66 &       6.4 &   \nodata &                                                \nodata & 3 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD588 &              -11.61 &              -11.05 &     24.10$\pm$ 0.20 &       7.1 &       389 &                                                  NTT17 & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD589 &              -10.50 &              -10.03 &     25.68$\pm$ 0.40 &       6.5 &   \nodata &                                                \nodata & 3 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD590 &              -10.66 &              -10.08 &     21.63$\pm$ 0.18 &       6.7 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD591 &              -11.03 &              -10.61 &     46.99$\pm$ 0.80 &       6.7 &   \nodata &                                                \nodata & 3 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD592 &               -9.27 &               -8.86 &     23.72$\pm$ 0.80 &       6.1 &   \nodata &                                                \nodata & 3 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD593 &               -9.85 &               -9.37 &     14.07$\pm$ 0.35 &       6.4 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD594 &              -10.48 &              -10.05 &     42.60$\pm$ 0.80 &       6.5 &   \nodata &                                                \nodata & 4 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD595 &              -10.35 &               -9.89 &     19.54$\pm$ 0.63 &       6.5 &       801 &                                                VCC,NED & 2 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &  VCC-1637            \\
    NGVS-UCD596 &               -9.40 &               -8.92 &     21.25$\pm$ 0.84 &       6.1 &   \nodata &                                                \nodata & 3 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD597 &              -10.15 &               -9.70 &     13.43$\pm$ 0.66 &       6.4 &       179 &                                           VCC,SDSS,NED & 2 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &  VCC-1642            \\
    NGVS-UCD598 &              -10.29 &               -9.87 &     30.05$\pm$ 0.69 &       6.4 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD599 &               -9.95 &               -9.50 &     22.24$\pm$ 0.44 &       6.3 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD600 &               -9.56 &               -9.08 &     11.85$\pm$ 0.52 &       6.2 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD601 &               -9.69 &               -9.25 &     26.62$\pm$ 1.43 &       6.2 &   \nodata &                                                \nodata & 3 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD602 &              -10.13 &               -9.70 &     28.48$\pm$ 0.41 &       6.4 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD603 &               -9.76 &               -9.28 &     24.42$\pm$ 0.55 &       6.3 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD604 &               -9.27 &               -8.78 &     23.89$\pm$ 0.33 &       6.2 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD605 &               -9.57 &               -9.13 &     22.93$\pm$ 0.49 &       6.1 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD606 &               -9.36 &               -8.94 &     21.17$\pm$ 0.60 &       6.1 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD607 &              -10.82 &              -10.37 &     42.00$\pm$ 0.44 &       6.7 &   \nodata &                                                \nodata & 3 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD608 &               -9.43 &               -8.90 &     25.38$\pm$ 0.49 &       6.2 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD609 &               -9.40 &               -8.87 &     14.52$\pm$ 0.29 &       6.3 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD610 &             \nodata &             \nodata &     30.98$\pm$ 1.34 &       7.2 &     20314 &                                                    NED & 3 & 0 &   $gz  +\langle{\mu_g}\rangle_e+r_{h,g}$               &              \nodata \\
    NGVS-UCD611 &               -9.62 &               -9.21 &     24.46$\pm$ 0.40 &       6.1 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD612 &              -11.06 &              -10.49 &     23.31$\pm$ 0.60 &       6.9 &   \nodata &                                                \nodata & 3 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD613 &              -11.78 &              -11.03 &     28.43$\pm$ 0.65 &       7.5 &     20589 &                                                  NTT17 & 3 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD614 &               -9.70 &               -9.29 &     21.11$\pm$ 0.31 &       6.2 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD615 &               -9.52 &               -9.00 &     21.12$\pm$ 0.45 &       6.2 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD616 &              -10.24 &               -9.77 &     12.69$\pm$ 0.52 &       6.5 &   \nodata &                                                \nodata & 2 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &  VCC-1672            \\
    NGVS-UCD617 &               -9.80 &               -9.35 &     22.94$\pm$ 0.59 &       6.2 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD618 &               -9.31 &               -8.86 &     22.37$\pm$ 0.48 &       6.1 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD619 &               -9.62 &               -9.16 &     25.34$\pm$ 0.84 &       6.2 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD620 &               -9.51 &               -9.07 &     26.36$\pm$ 0.86 &       6.2 &   \nodata &                                                \nodata & 3 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD621 &              -10.09 &               -9.58 &     20.46$\pm$ 0.23 &       6.5 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD622 &             \nodata &             \nodata &     27.45$\pm$ 0.78 &       7.0 &     23356 &                                               SDSS,NED & 3 & 0 &   $gz  +\langle{\mu_g}\rangle_e+r_{h,g}$               &              \nodata \\
    NGVS-UCD623 &               -9.58 &               -9.14 &     17.65$\pm$ 0.66 &       6.2 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD624 &               -9.40 &               -9.00 &     15.77$\pm$ 0.26 &       6.1 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD625 &              -10.12 &               -9.69 &     32.58$\pm$ 0.82 &       6.3 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD626 &             \nodata &             \nodata &     35.54$\pm$ 1.02 &       6.5 &      1699 &                                                    NED & 6 & 0 &          $(v_r < 3500 {\rm km/s})+\langle r_h \rangle$ &              \nodata \\
    NGVS-UCD627 &              -11.46 &              -11.00 &     41.60$\pm$ 1.70 &       7.0 &   \nodata &                                                \nodata & 3 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD628 &               -9.49 &               -9.02 &     20.36$\pm$ 0.45 &       6.2 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD629 &              -10.16 &               -9.74 &     24.93$\pm$ 0.33 &       6.5 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD630 &               -9.26 &               -8.75 &     16.24$\pm$ 0.50 &       6.2 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD631 &              -12.06 &              -11.19 &     13.05$\pm$ 1.72 &       7.6 &         2 &                                             SDSS,NTT17 & 5 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+r_{h,g}$             &              \nodata \\
    NGVS-UCD632 &               -9.84 &               -9.38 &     24.42$\pm$ 0.24 &       6.3 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD633 &              -11.38 &              -10.84 &     24.70$\pm$ 0.82 &       7.1 &      5513 &                                                  NTT17 & 3 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD634 &               -9.49 &               -9.02 &     20.94$\pm$ 0.35 &       6.2 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD635 &               -9.93 &               -9.49 &     29.53$\pm$ 0.52 &       6.3 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD636 &               -9.67 &               -9.22 &     26.84$\pm$ 0.41 &       6.2 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD637 &               -9.36 &               -8.92 &     16.91$\pm$ 0.31 &       6.1 &   \nodata &                                                \nodata & 4 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD638 &               -9.62 &               -9.15 &     21.58$\pm$ 0.27 &       6.2 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD639 &               -9.51 &               -9.07 &     28.36$\pm$ 1.47 &       6.2 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD640 &              -10.09 &               -9.63 &     21.12$\pm$ 0.29 &       6.4 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD641 &               -9.47 &               -8.99 &     20.91$\pm$ 0.46 &       6.1 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD642 &              -10.66 &              -10.13 &     12.47$\pm$ 0.25 &       6.7 &       689 &                                                  AAT12 & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD643 &               -9.51 &               -9.08 &     24.07$\pm$ 0.43 &       6.1 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD644 &              -10.29 &               -9.89 &     29.52$\pm$ 0.50 &       6.4 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD645 &               -9.74 &               -9.32 &     15.85$\pm$ 0.37 &       6.2 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD646 &               -9.30 &               -8.79 &     20.39$\pm$ 0.41 &       6.2 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD647 &              -12.98 &              -12.66 &     52.34$\pm$ 0.99 &       6.7 &      1139 &                                           VCC,SDSS,NED & 6 & 0 &          $(v_r < 3500 {\rm km/s})+\langle r_h \rangle$ &  VCC-1744            \\
    NGVS-UCD648 &               -9.76 &               -9.28 &     24.53$\pm$ 0.45 &       6.3 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD649 &              -11.41 &              -10.72 &     25.45$\pm$ 0.66 &       7.2 &     18284 &                                                  NTT17 & 3 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD650 &              -11.44 &              -10.99 &     55.66$\pm$ 1.10 &       6.9 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD651 &               -9.65 &               -9.23 &     26.39$\pm$ 0.54 &       6.2 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD652 &               -9.83 &               -9.41 &     17.45$\pm$ 1.30 &       6.3 &   \nodata &                                                \nodata & 4 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD653 &              -10.49 &              -10.05 &     23.34$\pm$ 0.62 &       6.6 &   \nodata &                                                \nodata & 3 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD654 &              -10.96 &              -10.52 &     39.27$\pm$ 1.02 &       6.7 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD655 &              -10.20 &               -9.80 &     29.50$\pm$ 0.29 &       6.4 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD656 &               -9.95 &               -9.50 &     18.91$\pm$ 0.39 &       6.3 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD657 &               -9.72 &               -9.31 &     13.86$\pm$ 0.27 &       6.2 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD658 &             \nodata &             \nodata &     39.78$\pm$ 0.61 &       7.2 &     20304 &                                               SDSS,NED & 3 & 0 &   $gz  +\langle{\mu_g}\rangle_e+r_{h,g}$               &              \nodata \\
    NGVS-UCD659 &               -9.31 &               -8.82 &     13.96$\pm$ 0.80 &       6.1 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD660 &               -9.30 &               -8.86 &     19.74$\pm$ 0.34 &       6.1 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD661 &              -10.44 &               -9.95 &     11.26$\pm$ 0.32 &       6.6 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD662 &               -9.88 &               -9.39 &     30.24$\pm$ 0.94 &       6.4 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD663 &             \nodata &             \nodata &     13.09$\pm$ 1.38 &       7.3 &   \nodata &                                                \nodata & 5 & 0 &   $gzK +\langle{\mu_g}\rangle_e+r_{h,g}$               &              \nodata \\
    NGVS-UCD664 &               -9.63 &               -8.96 &     13.47$\pm$ 0.48 &       6.5 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD665 &               -9.52 &               -9.10 &     14.62$\pm$ 0.23 &       6.2 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD666 &              -11.36 &              -10.96 &     33.58$\pm$ 0.62 &       6.8 &     30220 &                                                  NTT17 & 3 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD667 &               -9.32 &               -8.85 &     21.10$\pm$ 0.57 &       6.1 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD668 &               -9.32 &               -8.84 &     20.44$\pm$ 0.60 &       6.0 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD669 &               -9.32 &               -8.88 &     23.19$\pm$ 0.74 &       6.1 &     44750 &                                                  MMT09 & 3 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD670 &               -9.49 &               -9.03 &     22.38$\pm$ 0.64 &       6.1 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD671 &              -12.18 &              -11.36 &     33.41$\pm$ 0.71 &       7.7 &     21638 &                                               SDSS,NED & 3 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+r_{h,g}$             &              \nodata \\
    NGVS-UCD672 &             \nodata &             \nodata &     47.63$\pm$ 0.79 &       7.5 &     21053 &                                               SDSS,NED & 3 & 0 &   $gz  +\langle{\mu_g}\rangle_e+r_{h,g}$               &              \nodata \\
    NGVS-UCD673 &               -9.63 &               -9.23 &     23.31$\pm$ 0.29 &       6.1 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD674 &               -9.52 &               -9.04 &     22.36$\pm$ 0.44 &       6.2 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD675 &              -11.82 &              -11.09 &     25.31$\pm$ 0.33 &       7.4 &     13742 &                                                  NTT17 & 3 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD676 &             \nodata &             \nodata &     39.56$\pm$ 0.44 &       7.3 &     21158 &                                               SDSS,NED & 3 & 0 &   $gz  +\langle{\mu_g}\rangle_e+r_{h,g}$               &              \nodata \\
    NGVS-UCD677 &               -9.41 &               -8.98 &     18.66$\pm$ 0.37 &       6.1 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD678 &               -9.42 &               -8.98 &     24.34$\pm$ 0.49 &       6.1 &     42993 &                                                   SDSS & 3 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD679 &              -10.28 &               -9.84 &     32.34$\pm$ 0.51 &       6.5 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD680 &               -9.90 &               -9.48 &     18.51$\pm$ 0.41 &       6.3 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD681 &               -9.29 &               -8.81 &     21.45$\pm$ 0.57 &       6.0 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD682 &              -12.34 &              -11.74 &     81.92$\pm$ 0.63 &       7.5 &      1977 &                                           VCC,SDSS,NED & 2 & 0 &          $(v_r < 3500 {\rm km/s})+\langle r_h \rangle$ &  VCC-1826            \\
    NGVS-UCD683 &               -9.33 &               -8.89 &     18.28$\pm$ 0.49 &       6.0 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD684 &               -9.40 &               -8.91 &     16.35$\pm$ 0.37 &       6.1 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD685 &             \nodata &             \nodata &     90.30$\pm$ 1.47 &       7.9 &     21160 &                                                    NED & 3 & 0 &   $gz  +\langle{\mu_g}\rangle_e+r_{h,g}$               &              \nodata \\
    NGVS-UCD686 &              -13.37 &              -12.64 &     33.19$\pm$ 0.10 &       8.0 &   \nodata &                                                \nodata & 4 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+r_{h,g}$             &              \nodata \\
    NGVS-UCD687 &               -9.99 &               -9.57 &     26.43$\pm$ 0.68 &       6.3 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD688 &              -10.44 &               -9.75 &     13.68$\pm$ 0.58 &       6.8 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD689 &               -9.56 &               -9.13 &     18.54$\pm$ 0.35 &       6.2 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD690 &               -9.68 &               -9.20 &     18.40$\pm$ 0.42 &       6.3 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD691 &               -9.93 &               -9.50 &     18.98$\pm$ 0.40 &       6.3 &     26272 &                                                   SDSS & 3 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD692 &              -13.00 &              -12.13 &     50.23$\pm$ 0.53 &       8.0 &     20997 &                                               SDSS,NED & 3 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+r_{h,g}$             &              \nodata \\
    NGVS-UCD693 &               -9.40 &               -8.91 &     18.92$\pm$ 0.44 &       6.1 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD694 &               -9.47 &               -9.05 &     17.67$\pm$ 0.44 &       6.1 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD695 &               -9.37 &               -8.95 &     15.58$\pm$ 0.29 &       6.1 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD696 &               -9.48 &               -8.91 &     15.11$\pm$ 0.60 &       6.4 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD697 &               -9.85 &               -9.40 &     12.33$\pm$ 0.52 &       6.3 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD698 &               -9.61 &               -9.15 &     16.91$\pm$ 0.35 &       6.3 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD699 &               -9.82 &               -9.37 &     30.28$\pm$ 0.52 &       6.3 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD700 &               -9.67 &               -9.24 &     22.06$\pm$ 0.33 &       6.2 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD701 &               -9.56 &               -9.15 &     25.90$\pm$ 0.82 &       6.1 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD702 &               -9.69 &               -9.21 &     26.24$\pm$ 0.54 &       6.3 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD703 &               -9.97 &               -9.52 &     29.87$\pm$ 0.66 &       6.3 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD704 &               -9.52 &               -9.03 &     24.78$\pm$ 0.43 &       6.2 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD705 &               -9.47 &               -8.95 &     16.09$\pm$ 0.32 &       6.3 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD706 &               -9.56 &               -9.09 &     19.00$\pm$ 0.27 &       6.2 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD707 &             \nodata &             \nodata &     47.84$\pm$ 2.53 &       7.4 &     21008 &                                               SDSS,NED & 3 & 0 &   $gz  +\langle{\mu_g}\rangle_e+r_{h,g}$               &              \nodata \\
    NGVS-UCD708 &              -10.50 &               -9.96 &     34.57$\pm$ 0.46 &       6.7 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD709 &              -10.21 &               -9.72 &     20.78$\pm$ 0.22 &       6.4 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD710 &             \nodata &             \nodata &     12.66$\pm$ 0.45 &       7.1 &        95 &                                                  NTT17 & 5 & 0 &   $gzK +\langle{\mu_g}\rangle_e+r_{h,g}$               &              \nodata \\
    NGVS-UCD711 &              -10.52 &              -10.05 &     23.96$\pm$ 0.51 &       6.5 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD712 &             \nodata &             \nodata &     33.67$\pm$ 0.23 &       7.2 &     20610 &                                                  NTT17 & 3 & 0 &   $gz  +\langle{\mu_g}\rangle_e+r_{h,g}$               &              \nodata \\
    NGVS-UCD713 &             \nodata &             \nodata &     13.32$\pm$ 0.82 &       6.9 &        78 &                                                   SDSS & 5 & 0 &          $(v_r < 3500 {\rm km/s})+\langle r_h \rangle$ &              \nodata \\
    NGVS-UCD714 &             \nodata &             \nodata &     13.02$\pm$ 0.49 &       7.7 &       -50 &                                                   SDSS & 5 & 0 &          $(v_r < 3500 {\rm km/s})+\langle r_h \rangle$ &              \nodata \\
    NGVS-UCD715 &               -9.42 &               -9.01 &     22.62$\pm$ 0.74 &       6.1 &   \nodata &                                                \nodata & 3 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD716 &               -9.79 &               -9.10 &     11.36$\pm$ 0.25 &       6.6 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD717 &               -9.64 &               -9.12 &     25.55$\pm$ 0.40 &       6.3 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD718 &               -9.31 &               -8.85 &     19.00$\pm$ 0.55 &       6.0 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD719 &              -12.70 &              -11.91 &     36.40$\pm$ 0.21 &       7.9 &       711 &                                         SDSS,NED,NTT17 & 1 & 1 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &  M59cO               \\
    NGVS-UCD720 &               -9.41 &               -8.96 &     24.58$\pm$ 0.41 &       6.1 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD721 &             \nodata &             \nodata &     26.17$\pm$ 0.08 &       7.6 &   \nodata &                                                \nodata & 4 & 0 &   $gz  +\langle{\mu_g}\rangle_e+r_{h,g}$               &              \nodata \\
    NGVS-UCD722 &               -9.88 &               -9.36 &     12.43$\pm$ 0.24 &       6.4 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD723 &               -9.93 &               -9.44 &     13.80$\pm$ 0.22 &       6.4 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD724 &               -9.36 &               -8.87 &     19.86$\pm$ 0.36 &       6.1 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD725 &              -13.94 &              -13.16 &     25.01$\pm$ 0.27 &       8.4 &       441 &                                                  AAT12 & 1 & 1 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &  M59-UCD3            \\
    NGVS-UCD726 &              -11.22 &              -10.76 &     53.56$\pm$ 1.54 &       6.8 &   \nodata &                                                \nodata & 3 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD727 &               -9.40 &               -8.88 &     11.38$\pm$ 0.49 &       6.2 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD728 &               -9.60 &               -9.13 &     27.24$\pm$ 0.86 &       6.2 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD729 &              -10.03 &               -9.60 &     21.32$\pm$ 0.16 &       6.4 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD730 &              -10.88 &              -10.32 &     12.74$\pm$ 0.20 &       6.8 &      1493 &                                                  AAT12 & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD731 &               -9.72 &               -9.25 &     13.37$\pm$ 0.17 &       6.3 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD732 &               -9.43 &               -8.88 &     12.08$\pm$ 0.50 &       6.3 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD733 &               -9.25 &               -8.84 &     19.11$\pm$ 0.75 &       6.0 &   \nodata &                                                \nodata & 3 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD734 &               -9.40 &               -8.94 &     24.20$\pm$ 0.62 &       6.1 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD735 &              -11.04 &              -10.56 &     14.72$\pm$ 0.42 &       6.8 &      1241 &                                                  AAT12 & 1 & 1 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD736 &              -11.77 &              -11.06 &     14.96$\pm$ 0.47 &       7.4 &       537 &                                                  AAT12 & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD737 &               -9.40 &               -8.93 &     20.25$\pm$ 0.34 &       6.1 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD738 &             \nodata &             \nodata &     37.09$\pm$ 0.12 &       7.7 &   \nodata &                                                \nodata & 5 & 0 &   $gzK +\langle{\mu_g}\rangle_e+r_{h,g}$               &              \nodata \\
    NGVS-UCD739 &               -9.80 &               -9.30 &     12.75$\pm$ 0.17 &       6.3 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD740 &              -10.73 &              -10.32 &     39.18$\pm$ 0.88 &       6.7 &   \nodata &                                                \nodata & 3 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD741 &              -10.62 &              -10.19 &     37.48$\pm$ 0.29 &       6.6 &       547 &                                                 SIMBAD & 1 & 1 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD742 &             \nodata &             \nodata &     37.22$\pm$ 0.52 &       7.2 &     25296 &                                                  NTT17 & 3 & 0 &   $gzK +\langle{\mu_g}\rangle_e+r_{h,g}$               &              \nodata \\
    NGVS-UCD743 &              -11.60 &              -11.19 &     30.14$\pm$ 0.44 &       7.0 &     47708 &                                                  NTT17 & 3 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD744 &               -9.49 &               -8.95 &     18.58$\pm$ 0.48 &       6.2 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD745 &              -10.01 &               -9.55 &     25.33$\pm$ 0.65 &       6.4 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD746 &              -10.16 &               -9.69 &     11.83$\pm$ 0.24 &       6.4 &      1300 &                                                 SIMBAD & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD747 &              -10.06 &               -9.60 &     25.11$\pm$ 0.29 &       6.4 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD748 &              -10.01 &               -9.49 &     16.96$\pm$ 0.30 &       6.4 &       974 &                                                 SIMBAD & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD749 &               -9.44 &               -8.98 &     26.83$\pm$ 0.81 &       6.2 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD750 &               -9.26 &               -8.79 &     22.06$\pm$ 0.72 &       6.1 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD751 &               -9.82 &               -9.38 &     22.71$\pm$ 0.25 &       6.3 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD752 &              -10.53 &               -9.87 &     14.86$\pm$ 0.54 &       6.8 &        93 &                                                  AAT12 & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD753 &              -13.26 &              -12.41 &     19.58$\pm$ 0.37 &       8.1 &      1307 &                                                  AAT12 & 1 & 1 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &  M60-UCD1            \\
    NGVS-UCD754 &               -9.96 &               -9.46 &     29.81$\pm$ 0.60 &       6.4 &      1005 &                                                 SIMBAD & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &  NGC4649-D68         \\
    NGVS-UCD755 &               -9.55 &               -9.06 &     25.26$\pm$ 0.71 &       6.2 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD756 &              -10.05 &               -9.59 &     17.23$\pm$ 0.39 &       6.4 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD757 &              -10.63 &              -10.19 &     38.86$\pm$ 0.78 &       6.6 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD758 &               -9.88 &               -9.42 &     26.17$\pm$ 0.48 &       6.3 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD759 &               -9.66 &               -9.21 &     23.44$\pm$ 0.34 &       6.2 &      1027 &                                                 SIMBAD & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD760 &               -9.84 &               -9.41 &     28.42$\pm$ 0.74 &       6.3 &   \nodata &                                                \nodata & 3 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD761 &              -11.95 &              -11.27 &     16.66$\pm$ 0.36 &       7.4 &       849 &                                                  NTT17 & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD762 &              -10.55 &              -10.04 &     17.90$\pm$ 0.28 &       6.6 &      1208 &                                                 SIMBAD & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD763 &               -9.66 &               -9.22 &     27.41$\pm$ 0.53 &       6.2 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD764 &               -9.90 &               -9.38 &     24.13$\pm$ 0.32 &       6.4 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD765 &               -9.72 &               -9.32 &     14.03$\pm$ 0.24 &       6.2 &   \nodata &                                                \nodata & 3 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD766 &              -11.33 &              -10.80 &     11.65$\pm$ 0.35 &       7.0 &      1430 &                                                  AAT12 & 1 & 1 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD767 &              -10.89 &              -10.40 &     13.69$\pm$ 0.29 &       6.8 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD768 &               -9.86 &               -9.30 &     15.57$\pm$ 0.39 &       6.5 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD769 &              -11.52 &              -10.77 &     57.99$\pm$ 0.56 &       7.4 &      1262 &                                                  AAT12 & 1 & 1 &          $(v_r < 3500 {\rm km/s})+\langle r_h \rangle$ &              \nodata \\
    NGVS-UCD770 &              -10.33 &               -9.92 &     34.48$\pm$ 1.02 &       6.4 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD771 &              -10.83 &              -10.31 &     20.44$\pm$ 0.23 &       6.8 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD772 &              -10.67 &              -10.16 &     13.37$\pm$ 0.25 &       6.7 &   \nodata &                                                \nodata & 1 & 1 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD773 &               -9.34 &               -8.92 &     21.45$\pm$ 0.32 &       6.1 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD774 &               -9.63 &               -9.10 &     11.83$\pm$ 0.31 &       6.3 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD775 &               -9.47 &               -9.06 &     23.16$\pm$ 0.45 &       6.1 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD776 &               -9.83 &               -9.32 &     30.00$\pm$ 0.37 &       6.4 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD777 &               -9.94 &               -9.40 &     25.10$\pm$ 0.35 &       6.4 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD778 &               -9.85 &               -9.42 &     32.14$\pm$ 0.60 &       6.3 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD779 &               -9.49 &               -9.06 &     18.91$\pm$ 0.43 &       6.2 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD780 &              -10.89 &              -10.44 &     36.90$\pm$ 0.70 &       6.8 &   \nodata &                                                \nodata & 1 & 1 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD781 &              -11.35 &              -10.68 &     12.29$\pm$ 0.20 &       7.2 &       879 &                                                  NTT17 & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD782 &               -9.66 &               -9.20 &     26.93$\pm$ 0.54 &       6.2 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD783 &              -10.50 &               -9.99 &     13.16$\pm$ 0.41 &       6.6 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD784 &              -10.81 &              -10.22 &     12.31$\pm$ 0.40 &       6.9 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD785 &               -9.85 &               -9.39 &     32.47$\pm$ 0.72 &       6.3 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD786 &               -9.88 &               -9.30 &     14.43$\pm$ 0.48 &       6.5 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD787 &              -11.08 &              -10.64 &     40.81$\pm$ 1.04 &       6.8 &   \nodata &                                                \nodata & 3 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD788 &               -9.99 &               -9.52 &     16.21$\pm$ 0.24 &       6.4 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD789 &              -10.10 &               -9.62 &     20.30$\pm$ 0.23 &       6.4 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD790 &               -9.46 &               -9.03 &     24.90$\pm$ 0.68 &       6.0 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD791 &             \nodata &             \nodata &     17.63$\pm$ 0.61 &       7.4 &        82 &                                                  NTT17 & 5 & 0 &   $gz  +\langle{\mu_g}\rangle_e+r_{h,g}$               &              \nodata \\
    NGVS-UCD792 &               -9.43 &               -8.97 &     17.00$\pm$ 0.50 &       6.1 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD793 &               -9.27 &               -8.86 &     19.24$\pm$ 0.43 &       6.1 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD794 &               -9.31 &               -8.78 &     24.56$\pm$ 0.65 &       6.1 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD795 &               -9.37 &               -8.87 &     21.42$\pm$ 0.25 &       6.1 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD796 &              -10.22 &               -9.75 &     14.72$\pm$ 0.50 &       6.4 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD797 &               -9.68 &               -9.24 &     17.12$\pm$ 0.21 &       6.2 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD798 &               -9.93 &               -9.49 &     25.55$\pm$ 0.41 &       6.4 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD799 &             \nodata &             \nodata &     54.90$\pm$ 2.07 &       7.6 &     15976 &                                               SDSS,NED & 3 & 0 &   $gzK +\langle{\mu_g}\rangle_e+r_{h,g}$               &              \nodata \\
    NGVS-UCD800 &               -9.75 &               -9.35 &     20.50$\pm$ 0.74 &       6.2 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD801 &               -9.61 &               -9.18 &     16.43$\pm$ 0.56 &       6.2 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD802 &               -9.53 &               -9.07 &     12.18$\pm$ 0.37 &       6.2 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD803 &              -10.51 &              -10.06 &     35.03$\pm$ 1.11 &       6.6 &   \nodata &                                                \nodata & 1 & 1 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD804 &               -9.26 &               -8.82 &     15.51$\pm$ 0.30 &       6.1 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD805 &               -9.75 &               -9.17 &     11.49$\pm$ 0.43 &       6.3 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD806 &               -9.46 &               -9.04 &     24.26$\pm$ 0.59 &       6.2 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD807 &               -9.90 &               -9.46 &     12.11$\pm$ 0.24 &       6.3 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD808 &               -9.95 &               -9.46 &     20.00$\pm$ 0.35 &       6.3 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD809 &              -10.24 &               -9.79 &     31.17$\pm$ 0.98 &       6.4 &   \nodata &                                                \nodata & 3 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD810 &              -10.77 &              -10.33 &     27.45$\pm$ 0.01 &       6.7 &   \nodata &                                                \nodata & 3 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD811 &               -9.81 &               -9.31 &     19.48$\pm$ 0.34 &       6.3 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD812 &               -9.83 &               -9.38 &     24.21$\pm$ 0.43 &       6.2 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD813 &              -11.40 &              -10.59 &     26.15$\pm$ 0.66 &       7.3 &     25702 &                                                  NTT17 & 3 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD814 &               -9.34 &               -8.89 &     17.56$\pm$ 0.37 &       6.1 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD815 &               -9.95 &               -9.55 &     16.35$\pm$ 0.29 &       6.3 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD816 &              -10.10 &               -9.68 &     27.75$\pm$ 0.72 &       6.4 &   \nodata &                                                \nodata & 3 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD817 &               -9.56 &               -8.75 &     12.42$\pm$ 0.44 &       6.6 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD818 &               -9.60 &               -9.16 &     24.55$\pm$ 0.67 &       6.1 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD819 &              -10.96 &              -10.47 &     12.48$\pm$ 0.28 &       6.8 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gzK+\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD820 &               -9.30 &               -8.82 &     23.83$\pm$ 0.37 &       6.1 &   \nodata &                                                \nodata & 1 & 0 &   $u^*gz +\langle{\mu_g}\rangle_e+\langle{r_h}\rangle$ &              \nodata \\
    NGVS-UCD821 &               -9.58 &               -9.59 &     30.57$\pm$ 1.13 &       5.3 &       220 &                                                 SIMBAD & 1 & 0 &          $(v_r < 3500 {\rm km/s})+\langle r_h \rangle$ &              \nodata \\
    NGVS-UCD822 &               -9.37 &               -8.72 &     11.44$\pm$ 0.24 &       6.4 &      1194 &                                                 SIMBAD & 1 & 0 &          $(v_r < 3500 {\rm km/s})+\langle r_h \rangle$ &              \nodata \\
    NGVS-UCD823 &               -9.26 &               -8.61 &     12.13$\pm$ 0.28 &       6.4 &      2140 &                                                 SIMBAD & 1 & 0 &          $(v_r < 3500 {\rm km/s})+\langle r_h \rangle$ &              \nodata \\
    NGVS-UCD824 &              -10.06 &               -9.67 &     16.08$\pm$ 0.07 &       6.3 &      2365 &                                                 SIMBAD & 6 & 0 &          $(v_r < 3500 {\rm km/s})+\langle r_h \rangle$ &  VCC-980             \\
    NGVS-UCD825 &               -9.50 &               -8.78 &     19.77$\pm$ 0.74 &       6.6 &       777 &                                                 SIMBAD & 1 & 0 &          $(v_r < 3500 {\rm km/s})+\langle r_h \rangle$ &              \nodata \\
    NGVS-UCD826 &               -9.32 &               -8.62 &     11.57$\pm$ 0.32 &       6.4 &       867 &                                                 SIMBAD & 1 & 0 &          $(v_r < 3500 {\rm km/s})+\langle r_h \rangle$ &              \nodata \\
    NGVS-UCD827 &              -10.29 &               -9.63 &     19.86$\pm$ 0.57 &       6.8 &       971 &                                                 SIMBAD & 1 & 0 &          $(v_r < 3500 {\rm km/s})+\langle r_h \rangle$ &              \nodata \\
    NGVS-UCD828 &              -10.06 &               -9.45 &     31.50$\pm$ 0.75 &       6.6 &       952 &                                                 SIMBAD & 1 & 0 &          $(v_r < 3500 {\rm km/s})+\langle r_h \rangle$ &              \nodata \\
\enddata
\tablenotetext{}{NOTE-- (1) UCD name; (2-3) Absolute $B$ and $V$ band magnitude, calculated using the transformation equation $B=u^*-0.8116(u^*-g)+0.1313$, $V=g-0.2906(u^*-g)+0.0885$ (Lupton 2005) and a distance modulus of $31.1$ mag \citep{2007ApJ_655_144Mei, 2009ApJ_694_556Blakeslee}; (4) Weighted mean half-light radius in the $g$ and $i$ bands, $\langle r_h \rangle=r_{h,g}$ if an $i$-band measurement is not available; (5) Stellar mass; (6) Heliocentric radial velocity (or weighted mean value if multiple measurements are available); (7) The source of our adopted $v_r$ measurement, SDSS: \citet{2018ApJS_235_42Abolfathi}; NED: NASA/IPAC Extragalactic Database; SIMBAD: SIMBAD Astronomical Database \citep{2000A+AS_143_9Wenger}; VCC: \citet{1985AJ_90_1681Binggeli}; NTT17: NTT 2017 program; AAT12: AAT 2012 program; MMT09: MMT 2009 program; Toloba2018: \citet{2018ApJL_856_31Toloba}; Ko2017: \citet{2017ApJ_835_212Ko}; MMT14: MMT 2014 program; Keck: Keck program; C03: \citet{2003ApJ_591_850Cote}; IMACS16: Megallan/IMACS 2016 program; S11: \citet{2011ApJS_197_33Strader}; (8) Class parameter: 1$=${\tt probable UCD}, 2$=${\tt dwarf nucleus}, 3$=${\tt background galaxy}, 4$=${\tt blended object}, 5$=${\tt star}, 6$=${\tt star-forming region}; (9) Envelope: 0$=${\tt lacks obvious envelope}, 1$=${\tt has obvious envelope}; (10) Selection method; (11) Altenative names, if available. }
\end{deluxetable*}
}

